Inferring Versatile Behavior from Demonstrations by Matching Geometric Descriptors

Humans intuitively solve tasks in versatile ways, varying their behavior in terms of trajectory-based planning and for individual steps. Thus, they can easily generalize and adapt to new and changing environments. Current Imitation Learning algorithms often only consider unimodal expert demonstrations and act in a state-action-based setting, making it difficult for them to imitate human behavior in case of versatile demonstrations. Instead, we combine a mixture of movement primitives with a distribution matching objective to learn versatile behaviors that match the expert's behavior and versatility. To facilitate generalization to novel task configurations, we do not directly match the agent's and expert's trajectory distributions but rather work with concise geometric descriptors which generalize well to unseen task configurations. We empirically validate our method on various robot tasks using versatile human demonstrations and compare to imitation learning algorithms in a state-action setting as well as a trajectory-based setting. We find that the geometric descriptors greatly help in generalizing to new task configurations and that combining them with our distribution-matching objective is crucial for representing and reproducing versatile behavior.

==> figures/introduction/figure_one.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\node (plus) at (7.3, 2.83) {\Huge{$\boldsymbol{+}$}};
\node (plus) at (15.2, 2.83) {\Huge{$\boldsymbol{\Rightarrow}$}};
\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-4.5, xmax=5.5,
y grid style={darkgray176},
xticklabels={,,},
yticklabels={,,},
ymajorgrids,
ymin=-5, ymax=5,
ytick style={draw=none},
xtick style={draw=none},
title={1. Train Context}
]
\draw[draw=darkturquoise23190207,fill=darkturquoise23190207,opacity=0.5] (axis cs:1.11514534036386,3.10118992439221) circle (0.5);
\draw[draw=sienna1408675,fill=sienna1408675,opacity=0.5] (axis cs:0.306336591296023,-2.65115137528767) circle (0.5);
\draw[draw=black] (axis cs:1.11514534036386,3.10118992439221) circle (0.5);
\draw[draw=black] (axis cs:0.306336591296023,-2.65115137528767) circle (0.5);
\addplot [thin, steelblue31119180, opacity=0.1, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999999999952006 9.79736066143186e-06
1.99999999983873 2.48491457187078e-05
2.99999999974147 3.87962177346197e-05
3.99999999971785 4.56691629150666e-05
4.99999999971017 4.17511387563348e-05
};
\addplot [thin, steelblue31119180, opacity=0.12, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.99999999600542 8.93820993219639e-05
1.99999998657722 0.000226700682995321
2.99999997848219 0.000353940870700665
3.9999999765164 0.000416643244155837
4.99999997587756 0.00038089878613761
};
\addplot [thin, steelblue31119180, opacity=0.14, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999999752788091 0.000703152726521878
1.9999991693081 0.00178341178927437
2.99999866833359 0.00278438569983014
3.99999854667745 0.00327765262088572
4.999998507142 0.00299645713941478
};
\addplot [thin, steelblue31119180, opacity=0.16, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999991172612955 0.00420174917956798
1.99997033802198 0.0106568826311694
2.99995244952502 0.016638243171912
3.99994810552279 0.0195857820739351
4.99994669378837 0.0179054645879569
};
\addplot [thin, steelblue31119180, opacity=0.18, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999831810193069 0.018339883479773
1.99943486773081 0.0465130508772839
2.99909405395718 0.072618824055174
3.99901129003209 0.0854843205602222
4.9989843908107 0.0781496277097438
};
\addplot [thin, steelblue31119180, opacity=0.2, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.997955726273532 0.0639090635032911
1.99313343957024 0.161997385731402
2.98899269887699 0.252905777274818
3.98798674278315 0.297748839614758
4.9876596859555 0.272175285127161
};
\addplot [thin, steelblue31119180, opacity=0.22, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.981899463223865 0.189402861965404
1.93936641850329 0.477945804259872
2.90281450797136 0.745840893614509
3.89389990003977 0.879069064916982
4.89099687880171 0.802926994129461
};
\addplot [thin, steelblue31119180, opacity=0.24, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.89377275806949 0.448520074169325
1.64938833971604 1.10353541198436
2.43835272112481 1.71797434700417
3.38571771443275 2.03812988647622
4.36845226659014 1.85310880660685
};
\addplot [thin, steelblue31119180, opacity=0.26, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.665621110781428 0.746289847768344
0.940516668533437 1.70776394119375
1.30581612789244 2.63865400183036
2.13741577124332 3.19402958031638
3.08102099314399 2.86295680100376
};
\addplot [thin, steelblue31119180, opacity=0.28, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.421566281851424 0.906797590427966
0.256716166841188 1.89311622027388
0.221168314391871 2.89248419563943
0.926771188442799 3.60109169216417
1.82443384041014 3.16040840082791
};
\addplot [thin, steelblue31119180, opacity=0.3, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.275588637020615 0.961275664492304
-0.100417236719403 1.88789294412452
-0.331380090327906 2.86085551290762
0.309507072677734 3.62849061130697
1.1753226872695 3.1281274216846
};
\addplot [thin, steelblue31119180, opacity=0.32, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.175328785807571 0.984509937414165
-0.295892446372686 1.86652498850032
-0.604610505593768 2.8176785827798
0.0256689926343094 3.59404689364351
0.862503336723525 3.04659070311063
};
\addplot [thin, steelblue31119180, opacity=0.34, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.052549986735788 0.998618294892532
-0.490381246109346 1.83839545366816
-0.840302660302541 2.77517451187187
-0.186260039148763 3.53163221043425
0.605682547867411 2.92103664963306
};
\addplot [thin, steelblue31119180, opacity=0.36, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
-0.083747132724956 0.996487038430681
-0.694811850259954 1.78806767929039
-1.08052840652747 2.71068500961815
-0.394515287060169 3.43827417935527
0.342465973090282 2.76236100283993
};
\addplot [thin, steelblue31119180, opacity=0.38, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
-0.167228111772426 0.985918231210393
-0.831496207062818 1.73341264428602
-1.26147385632009 2.63625217661676
-0.571255913164854 3.35985371817575
0.138949590411408 2.65585929867373
};
\addplot [thin, steelblue31119180, opacity=0.4, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
-0.176416858397609 0.984315544971793
-0.895715720566346 1.67901630564704
-1.41437017662037 2.5340002559147
-0.784153385456658 3.31041947008661
-0.0418715930207526 2.64033160971445
};
\addplot [thin, steelblue31119180, opacity=0.42, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
-0.106145543590014 0.994350603950126
-0.919544292768843 1.57605712345486
-1.6300670193307 2.2797313769551
-1.20837621415488 3.18647106662913
-0.3552009550593 2.66484670248651
};
\addplot [thin, steelblue31119180, opacity=0.44, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.0535408779115828 0.9985656585285
-0.884410191184802 1.34533329251551
-1.83436523079271 1.65771994831811
-1.88047355550553 2.65665639394024
-0.89587018022464 2.48185309481381
};
\addplot [thin, steelblue31119180, opacity=0.46, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.239010376078347 0.971017013304549
-0.759233514145193 1.03025497099532
-1.7379366702354 0.824974352672325
-2.30420380809846 1.64919612414914
-1.33927521166563 1.91170860725456
};
\addplot [thin, steelblue31119180, opacity=0.48, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.363945000253143 0.93142044039775
-0.629894189994514 0.82058874850468
-1.48354651942911 0.299745489499744
-2.32167767953097 0.845214240636152
-1.50271646172821 1.41906310901093
};
\addplot [thin, steelblue31119180, opacity=0.5, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.446418080679034 0.894824506393766
-0.545212484803001 0.765716715762139
-1.30035136346351 0.110151864709747
-2.25780836325862 0.398727840049598
-1.68329372477508 1.21722214679102
};
\addplot [thin, steelblue31119180, opacity=0.52, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.54839833502889 0.836217236211704
-0.451601647401491 0.836404690840068
-1.12796122822051 0.0998330938894908
-2.12283741946565 -0.00126766819245219
-2.13607673023437 0.99864468829204
};
\addplot [thin, steelblue31119180, opacity=0.54, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.690591301533254 0.723245224143655
-0.273301973958035 0.989534077576678
-0.849492889989929 0.172218943566346
-1.59883485894833 -0.489964273947918
-2.47213668084908 -0.00278470965480404
};
\addplot [thin, steelblue31119180, opacity=0.56, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.807739963768235 0.589538930802445
-0.0479878861398242 1.10696510610838
-0.518421076301295 0.224529491689685
-0.73745890786115 -0.751186875061205
-1.58690358004268 -1.27886456921021
};
\addplot [thin, steelblue31119180, opacity=0.58, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.856782813580151 0.515677428586592
0.0763188582332193 1.14087820786012
-0.316448798261816 0.221240470481208
-0.169004466883464 -0.76782988553215
-0.550560149700693 -1.69217574121057
};
\addplot [thin, steelblue31119180, opacity=0.6, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.851485364615937 0.52437836897117
0.0478429792356518 1.11949089313806
-0.270750175076734 0.171599337091015
0.0312586701858173 -0.78170578582776
-0.106147835307233 -1.77222052688323
};
\addplot [thin, steelblue31119180, opacity=0.62, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.786206968086883 0.617963270212422
-0.132831006360099 1.01213227143447
-0.322509528290396 0.0302860215977997
0.0500911432652321 -0.897705756143951
-0.00180068517562823 -1.8963584676213
};
\addplot [thin, steelblue31119180, opacity=0.64, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.643190468408583 0.765706223919035
-0.356798093370336 0.760923305214869
-0.342552110507425 -0.238975215622255
0.0804840781950907 -1.1450880027785
0.0536557421952216 -2.14472805819218
};
\addplot [thin, steelblue31119180, opacity=0.66, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.483822395335986 0.875166206940915
-0.441500295637508 0.495985619925214
-0.240718201360146 -0.483650307660947
0.218823919064195 -1.37180628470321
0.197781486650312 -2.37158486820963
};
\addplot [thin, steelblue31119180, opacity=0.68, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.389017374527104 0.92123041760248
-0.437472562902171 0.35827892472929
-0.138212285807116 -0.595892593684979
0.339764356397229 -1.47426513965113
0.319792644212178 -2.47406568511627
};
\addplot [thin, steelblue31119180, opacity=0.75, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, only marks, forget plot]
table {%
0.319792644212178 -2.47406568511627
};
\addplot [thin, darkorange25512714, opacity=0.1, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999999999997344 -2.30467206437608e-06
1.99999999999116 1.21343667545458e-06
2.99999999990355 1.4449828852256e-05
3.99999999975278 3.18147056519937e-05
4.99999999966301 4.52144238003155e-05
};
\addplot [thin, darkorange25512714, opacity=0.12, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999999999778959 -2.10257409184764e-05
1.99999999926389 1.10701340486104e-05
2.99999999197282 0.000131826623461405
3.99999997942422 0.000290247616607651
4.9999999719521 0.000412494204552769
};
\addplot [thin, darkorange25512714, opacity=0.14, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999999986320336 -0.000165406554194775
1.99999995444481 8.70831340992315e-05
2.99999950322784 0.00103704826406322
3.99999872663924 0.00228331331794159
4.99999826421625 0.00324500233555206
};
\addplot [thin, darkorange25512714, opacity=0.16, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999999511512947 -0.000988419884242766
1.99999837338565 0.000520305836010066
2.99998226189572 0.006196811827559
3.99995453227587 0.0136438562596988
4.99993802048232 0.0193904478118822
};
\addplot [thin, darkorange25512714, opacity=0.18, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999990691569862 -0.00431471593840356
1.9999690108161 0.00227019389130293
2.99966206915987 0.0270449612824641
3.99913379452597 0.0595452719534065
4.99881921653704 0.0846262810748656
};
\addplot [thin, darkorange25512714, opacity=0.2, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.999886789661266 -0.0150468555149519
1.99962337777459 0.00790427490461655
2.99589462387426 0.0941805995540282
3.98947923141274 0.207271835565498
4.98565736313345 0.2946167259795
};
\addplot [thin, darkorange25512714, opacity=0.22, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.998994023402061 -0.04484351911885
1.99666127498114 0.0234210773176612
2.96374740805354 0.277870308440647
3.90730439124339 0.609080542995183
4.87356159423869 0.866659691335439
};
\addplot [thin, darkorange25512714, opacity=0.24, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.993992330928068 -0.109449742147643
1.98021531618377 0.0559716088120719
2.78994046661941 0.642780931123816
3.46982857772837 1.37609679510925
4.27470013672617 1.96954584390488
};
\addplot [thin, darkorange25512714, opacity=0.26, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.980134892139203 -0.19833202769919
1.9361175395079 0.0950911784893126
2.36182960563101 0.999949861796928
2.44600296748678 1.99640098711813
2.85652541368931 2.90825147988758
};
\addplot [thin, darkorange25512714, opacity=0.28, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.962882838903183 -0.269919689066481
1.88851211973581 0.108511856216518
1.95484159398451 1.10630963174315
1.55245831560193 2.02178092964281
1.5887166542696 3.0211233798955
};
\addplot [thin, darkorange25512714, opacity=0.3, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.947729723367362 -0.319074241276265
1.86993510154536 0.0676262118648894
1.7969585219968 1.06495986658501
1.21271482509101 1.87653814538863
1.08061473455188 2.86777452793296
};
\addplot [thin, darkorange25512714, opacity=0.32, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.925395537484735 -0.379002769387425
1.8785597354825 -0.0765494479388407
1.85847422150467 0.923248817776922
1.27173350597858 1.73302368324506
1.11899182356709 2.72128983082581
};
\addplot [thin, darkorange25512714, opacity=0.34, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.87808974252837 -0.478495981243793
1.87376656025131 -0.385610704428119
2.07709194363583 0.59350051932102
1.61505012294091 1.48035865675277
1.5368791995051 2.47729862823009
};
\addplot [thin, darkorange25512714, opacity=0.36, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.806452195652073 -0.591299294882
1.79002568796576 -0.771807425496256
2.27882118035534 0.100590973527741
2.01657407940382 1.06559172898989
2.05417850710078 2.06488443236443
};
\addplot [thin, darkorange25512714, opacity=0.38, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.74834195555849 -0.663313136874956
1.67668665956502 -1.03503361054169
2.35481363899177 -0.300088850866817
2.26085612290546 0.6954873567491
2.38569860181932 1.687663931487
};
\addplot [thin, darkorange25512714, opacity=0.4, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.720260376904456 -0.693703819696455
1.60035066108072 -1.168510192546
2.39068796423279 -0.555838218936711
2.43198818016755 0.443308563154761
2.60909918014616 1.42749944590392
};
\addplot [thin, darkorange25512714, opacity=0.42, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.710067643848884 -0.704133468284881
1.53560460195111 -1.26848152649658
2.44021479284589 -0.84224168494102
2.68082894498486 0.128379162656249
2.91077874314572 1.10158165460013
};
\addplot [thin, darkorange25512714, opacity=0.44, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.706874274623445 -0.707339211323378
1.43755489607282 -1.39005864816281
2.43465400759957 -1.31394451154824
2.99104039228725 -0.483020814128211
3.29997502945752 0.468062457702637
};
\addplot [thin, darkorange25512714, opacity=0.46, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.705066776616372 -0.709140917245507
1.31338535144291 -1.50283387520911
2.2596025594153 -1.82636593751042
3.0903437595951 -1.26970710274373
3.48464352181976 -0.350725221796352
};
\addplot [thin, darkorange25512714, opacity=0.48, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.700369122223838 -0.713780843561531
1.2164242090356 -1.57033624012132
2.04258132339065 -2.13377605270165
2.99016321098368 -1.81426303840391
3.44383517035734 -0.923094281502022
};
\addplot [thin, darkorange25512714, opacity=0.5, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.68600096570114 -0.727600628818518
1.14043213043894 -1.61838248568082
1.87225318456211 -2.29987932701029
2.85970427016923 -2.14195417532972
3.35960062451232 -1.27586893996632
};
\addplot [thin, darkorange25512714, opacity=0.52, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.648588057691367 -0.761139626757233
1.02799304478092 -1.6863703308368
1.6535130873347 -2.46657842895135
2.65290983308396 -2.50130802131547
3.22082423863949 -1.67822040267302
};
\addplot [thin, darkorange25512714, opacity=0.54, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.577964181594286 -0.816062132924967
0.839447857081494 -1.78127003149071
1.29536237621524 -2.67129359929273
2.2432093332667 -2.99001941564324
2.91326346203592 -2.24770717371312
};
\addplot [thin, darkorange25512714, opacity=0.56, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.498806963535681 -0.866713108893776
0.63579830289258 -1.857285354084
0.904449479591948 -2.82052288722837
1.72155252319048 -3.39701453169689
2.48299335308603 -2.74878011224049
};
\addplot [thin, darkorange25512714, opacity=0.58, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.44257390788508 -0.896732031355705
0.49446946923087 -1.89538454885747
0.637996370940998 -2.88503096474826
1.34151854544413 -3.5957042722408
2.14984669025914 -3.00697206631018
};
\addplot [thin, darkorange25512714, opacity=0.6, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.395299867617456 -0.918552129528652
0.377979013787925 -1.91840211228737
0.436907529732839 -2.91666431732598
1.07175076830817 -3.68930528338666
1.89614763194052 -3.12329308278217
};
\addplot [thin, darkorange25512714, opacity=0.62, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.320441174296773 -0.947268416983964
0.197396231655902 -1.93966951638405
0.148324973450046 -2.93846479651812
0.71805137081872 -3.76029922761803
1.54373311295484 -3.19616302003776
};
\addplot [thin, darkorange25512714, opacity=0.64, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.203783448377704 -0.979015988718924
-0.0755541471421469 -1.93920894210339
-0.278360830690083 -2.91842773742356
0.204492722765804 -3.79412885419516
1.02421007419153 -3.22136060806799
};
\addplot [thin, darkorange25512714, opacity=0.66, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.0946059072825453 -0.995514802656016
-0.321311864225177 -1.90491702793592
-0.659135370245289 -2.84612650450333
-0.256913419741884 -3.76166869497476
0.555952603411607 -3.17921798598504
};
\addplot [thin, darkorange25512714, opacity=0.68, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, forget plot]
table {%
0 0
0.0349591221935012 -0.999388743070213
-0.451359482774706 -1.87317030299339
-0.859497715542444 -2.78609044350581
-0.501923716129941 -3.719975251683
0.30702571167885 -3.13209701322896
};
\addplot [thin, darkorange25512714, opacity=0.75, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, only marks, forget plot]
table {%
0.30702571167885 -3.13209701322896
};
\addplot [line width=3.5pt, steelblue31119180, opacity=1]
table {%
4.99999999971017 4.17511387563348e-05
4.99999997587756 0.00038089878613761
4.999998507142 0.00299645713941478
4.99994669378837 0.0179054645879569
4.9989843908107 0.0781496277097438
4.9876596859555 0.272175285127161
4.89099687880171 0.802926994129461
4.36845226659014 1.85310880660685
3.08102099314399 2.86295680100376
1.82443384041014 3.16040840082791
1.1753226872695 3.1281274216846
0.862503336723525 3.04659070311063
0.605682547867411 2.92103664963306
0.342465973090282 2.76236100283993
0.138949590411408 2.65585929867373
-0.0418715930207526 2.64033160971445
-0.3552009550593 2.66484670248651
-0.89587018022464 2.48185309481381
-1.33927521166563 1.91170860725456
-1.50271646172821 1.41906310901093
-1.68329372477508 1.21722214679102
-2.13607673023437 0.99864468829204
-2.47213668084908 -0.00278470965480404
-1.58690358004268 -1.27886456921021
-0.550560149700693 -1.69217574121057
-0.106147835307233 -1.77222052688323
-0.00180068517562823 -1.8963584676213
0.0536557421952216 -2.14472805819218
0.197781486650312 -2.37158486820963
0.319792644212178 -2.47406568511627
};
\addplot [line width=3.5pt, darkorange25512714, opacity=1]
table {%
4.99999999966301 4.52144238003155e-05
4.9999999719521 0.000412494204552769
4.99999826421625 0.00324500233555206
4.99993802048232 0.0193904478118822
4.99881921653704 0.0846262810748656
4.98565736313345 0.2946167259795
4.87356159423869 0.866659691335439
4.27470013672617 1.96954584390488
2.85652541368931 2.90825147988758
1.5887166542696 3.0211233798955
1.08061473455188 2.86777452793296
1.11899182356709 2.72128983082581
1.5368791995051 2.47729862823009
2.05417850710078 2.06488443236443
2.38569860181932 1.687663931487
2.60909918014616 1.42749944590392
2.91077874314572 1.10158165460013
3.29997502945752 0.468062457702637
3.48464352181976 -0.350725221796352
3.44383517035734 -0.923094281502022
3.35960062451232 -1.27586893996632
3.22082423863949 -1.67822040267302
2.91326346203592 -2.24770717371312
2.48299335308603 -2.74878011224049
2.14984669025914 -3.00697206631018
1.89614763194052 -3.12329308278217
1.54373311295484 -3.19616302003776
1.02421007419153 -3.22136060806799
0.555952603411607 -3.17921798598504
0.30702571167885 -3.13209701322896
};


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  legend columns=2,
  draw=lightgray204
},
title={2. Train Context},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-4.5, xmax=5.5,
ytick style={draw=none},
xtick style={draw=none},
y grid style={darkgray176},
xticklabels={,,},
yticklabels={,,},
ymajorgrids,
ymin=-5, ymax=5,
]

\addlegendimage{line width=3.5pt, steelblue31119180}
\addlegendentry{1. Solution}
\addlegendimage{line width=3.5pt, darkorange25512714}
\addlegendentry{2. Solution}
\addlegendimage{line width=3.5pt, black}
\addlegendentry{End-Effector Trace}
\addlegendimage{only marks, mark=*, black}
\addlegendentry{Robot Joints}
\addlegendimage{only marks, mark=*, darkturquoise23190207, opacity=0.5}
\addlegendentry{1. Target}
\addlegendimage{only marks, mark=*, sienna1408675, opacity=0.5}
\addlegendentry{2. Target}



\draw[draw=darkturquoise23190207,fill=darkturquoise23190207,opacity=0.5] (axis cs:-0.0242764825335462,1.78999103141051) circle (0.5);
\draw[draw=sienna1408675,fill=sienna1408675,opacity=0.5] (axis cs:-0.353135095312507,-1.52461230238411) circle (0.5);
\draw[draw=black] (axis cs:-0.0242764825335462,1.78999103141051) circle (0.5);
\draw[draw=black] (axis cs:-0.353135095312507,-1.52461230238411) circle (0.5);
\addplot [thin, steelblue31119180, opacity=0.1, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999999996095 -2.79472813062508e-06
1.99999999999477 -4.42093469686355e-06
2.99999999998972 -1.24105992468471e-06
3.99999999994125 8.60418272674062e-06
4.99999999982771 2.36735266480795e-05
};
\addplot [thin, steelblue31119180, opacity=0.12, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999999674963 -2.54965369382964e-05
1.99999999956491 -4.03325427792856e-05
2.99999999914411 -1.13222550171911e-05
3.99999999511039 7.84966851516222e-05
4.99999998566019 0.00021597541585167
};
\addplot [thin, steelblue31119180, opacity=0.14, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999979884455 -0.000200576890324721
1.99999997307361 -0.000317288915945964
2.99999994703151 -8.906930406507e-05
3.99999969739711 0.00061752020906254
4.99999911255654 0.00169903802909906
};
\addplot [thin, steelblue31119180, opacity=0.16, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999281711978 -0.00119857228699391
1.9999990385133 -0.00189599418014053
2.99999810858277 -0.000532227265043587
3.99998919467496 0.00369006312785088
4.99996831163404 0.010152697709093
};
\addplot [thin, steelblue31119180, opacity=0.18, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999986313648329 -0.00523187500104976
1.99998167993439 -0.00827611651650145
2.99996395993146 -0.00232299196981559
3.99979412052536 0.0161066028922653
4.99939626302472 0.0443122177708695
};
\addplot [thin, steelblue31119180, opacity=0.2, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999833587292954 -0.0182427443358313
1.99977725377142 -0.0288570681301689
2.99956175907559 -0.00809790259558117
3.99749739752357 0.0561240680641493
4.99266430818175 0.154321929196906
};
\addplot [thin, steelblue31119180, opacity=0.22, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.998522526676473 -0.054339338601355
1.99802255306365 -0.0859573279750318
2.99610836205754 -0.0241130243973682
3.97782921972506 0.166213425736461
4.93520994708697 0.455042342010419
};
\addplot [thin, steelblue31119180, opacity=0.24, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.99120156203096 -0.132361109950716
1.98822643678261 -0.209441581708845
2.9768113598302 -0.058776888024553
3.86952962697118 0.39183835307678
4.62481493362544 1.04723449706313
};
\addplot [thin, steelblue31119180, opacity=0.26, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.971158341439734 -0.238435475238113
1.96143168648026 -0.377571028215263
2.92384503786724 -0.105982108941905
3.58607911095421 0.643314916571108
3.86132367332766 1.60468915737634
};
\addplot [thin, steelblue31119180, opacity=0.28, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.947405854426979 -0.320034602812704
1.92988686848197 -0.506397305683938
2.86028572863277 -0.139848589917398
3.27524696488466 0.769990501575326
3.11610599994537 1.75724637179246
};
\addplot [thin, steelblue31119180, opacity=0.3, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.930645846339323 -0.365921178249313
1.90849540600357 -0.575230133300045
2.81240472279844 -0.147505985032209
3.07628203103167 0.817050268485221
2.72281279487622 1.75249641824034
};
\addplot [thin, steelblue31119180, opacity=0.32, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.914805951779299 -0.403893637718113
1.89042386181793 -0.623369589958588
2.75888862932181 -0.127618697267092
2.91064441834906 0.860799321840572
2.50631825799379 1.77541418945009
};
\addplot [thin, steelblue31119180, opacity=0.34, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.889202038789071 -0.457514736607859
1.8632892143018 -0.683687622917488
2.66078735591456 -0.0803662209067598
2.66514859527482 0.919624268843639
2.27892906004747 1.84203115878363
};
\addplot [thin, steelblue31119180, opacity=0.36, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.855137790662477 -0.518400770621435
1.82798166648463 -0.749863064041601
2.52077224083004 -0.0287242285195036
2.35489419474953 0.957422045533445
2.01244858782469 1.89695970113745
};
\addplot [thin, steelblue31119180, opacity=0.38, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.828989867031966 -0.559263623310441
1.80154429446394 -0.791939117685042
2.40508022256455 0.00539668578281649
2.11704271077851 0.963015812473645
1.80309046152762 1.91245458627125
};
\addplot [thin, steelblue31119180, opacity=0.4, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.815679270599406 -0.578504388500572
1.78974439097758 -0.804772241415312
2.32823484207826 0.0378593709001744
1.96114166256439 0.96804354489713
1.64288885725506 1.9160494266894
};
\addplot [thin, steelblue31119180, opacity=0.42, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.808271610302858 -0.588809819872618
1.78692054860208 -0.794348759165897
2.23976416808275 0.097241200566517
1.77920069771096 0.984867974474951
1.41368113558451 1.9156716324517
};
\addplot [thin, steelblue31119180, opacity=0.44, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.80168334380659 -0.597748957559179
1.78821508111604 -0.761318915929303
2.09145035573332 0.191596803443496
1.4890583520747 0.98979720054196
1.02579151817162 1.87601604518781
};
\addplot [thin, steelblue31119180, opacity=0.46, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.798234041379339 -0.602347420666186
1.79224939926813 -0.71158783572038
1.91639000132784 0.280676801823584
1.17358328822732 0.950182729334911
0.597107287751534 1.76729681003322
};
\addplot [thin, steelblue31119180, opacity=0.48, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.806997597459656 -0.590554720321786
1.80574269447769 -0.64063696450506
1.79384376122401 0.359292240682699
0.962978394242007 0.915765727876702
0.291975224704175 1.65722020825307
};
\addplot [thin, steelblue31119180, opacity=0.5, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.842559787340095 -0.538602826540499
1.84123079206868 -0.487064255407871
1.70926345746397 0.504189810206655
0.81265010336184 0.947004097742327
0.0286653618141259 1.56778419167283
};
\addplot [thin, steelblue31119180, opacity=0.52, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.919493774452913 -0.393104564641949
1.88068981196469 -0.117238333523198
1.55509621378307 0.828271480716267
0.582743695641947 1.06178931828894
-0.364809174187089 1.38138837786009
};
\addplot [thin, steelblue31119180, opacity=0.54, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.993994290842152 -0.109431941284099
1.77255031803524 0.518143163800003
1.15804040173278 1.30705226044293
0.167164721840151 1.17227323018483
-0.796857240752397 0.906450628363213
};
\addplot [thin, steelblue31119180, opacity=0.56, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.980599667542611 0.196021151958967
1.43857012241168 1.08498856557266
0.595029418598936 1.62205381394672
-0.274386812240817 1.12797343834737
-0.910335210363301 0.35624185617294
};
\addplot [thin, steelblue31119180, opacity=0.58, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.922375366117794 0.386294814848797
1.11907911058962 1.36675778554721
0.17561247973262 1.69822530501079
-0.548309707576863 1.00834367261212
-0.850075759816808 0.0549616664280759
};
\addplot [thin, steelblue31119180, opacity=0.6, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.859718872461528 0.510767520828682
0.843221962373142 1.51063143754812
-0.144490284893764 1.6669148870844
-0.746206152384846 0.868204667536999
-0.824960624290512 -0.128689375556278
};
\addplot [thin, steelblue31119180, opacity=0.62, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.749802634524205 0.661661551898371
0.423720104348748 1.60700285720264
-0.569735328286243 1.49278244147925
-0.992119969026135 0.586365751834236
-0.822266811691803 -0.399103631223177
};
\addplot [thin, steelblue31119180, opacity=0.64, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.544094279345579 0.839024084984105
-0.17553362339487 1.53338399281101
-1.0426724858797 1.03531753824041
-1.17687165916026 0.0443631589217595
-0.68664937297222 -0.827234288369459
};
\addplot [thin, steelblue31119180, opacity=0.66, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.322215873182065 0.946666219461495
-0.621157719499374 1.27839843772092
-1.24859525241829 0.499731536995946
-1.11074004323968 -0.490720855248287
-0.380504599925983 -1.17391643290409
};
\addplot [thin, steelblue31119180, opacity=0.68, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.193243204047924 0.981150887524081
-0.801156891220564 1.08683177761317
-1.26067463570543 0.198663188603435
-0.978860964750266 -0.760805964033987
-0.146283611850341 -1.31471475746315
};
\addplot [thin, steelblue31119180, opacity=0.75, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, only marks]
table {%
-0.146283611850341 -1.31471475746315
};
\addplot [thin, darkorange25512714, opacity=0.1, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999999966476 8.18829927044811e-06
1.99999999990377 1.93872725313996e-05
2.99999999987023 2.75770855486805e-05
3.99999999987023 2.76217763408311e-05
4.99999999983313 1.90076466180728e-05
};
\addplot [thin, darkorange25512714, opacity=0.12, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999997209769 7.47024915095548e-05
1.99999999199051 0.00017687159920036
2.99999998919924 0.000251587908721534
3.99999998919916 0.000251995637268354
4.99999998611118 0.000173408309862268
};
\addplot [thin, darkorange25512714, opacity=0.14, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999827321611 0.000587670612131434
1.99999950431821 0.00139141602550141
2.99999933157582 0.00197919553953273
3.99999933157068 0.00198240333681615
4.99999914046607 0.00136417264979582
};
\addplot [thin, darkorange25512714, opacity=0.16, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999993834057775 0.00351167288227166
1.99998230036336 0.00831451118828492
2.99997613212257 0.0118268385578745
3.99997613193875 0.0118460121843566
4.99996930812376 0.00815174860223643
};
\addplot [thin, darkorange25512714, opacity=0.18, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999882519528574 0.0153279855555544
1.99966276972564 0.036291079694851
2.99954524467054 0.0516219732783247
3.99954524116231 0.0517057375032357
4.99941523145672 0.0355811442161973
};
\addplot [thin, darkorange25512714, opacity=0.2, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.998571990731316 0.0534226480707957
1.99590135977801 0.12645777411927
2.9944727784241 0.179891114489625
3.99447273554353 0.180183964542311
4.9928926599134 0.123990952332171
};
\addplot [thin, darkorange25512714, opacity=0.22, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.987347158594854 0.158573605668372
1.96372226995258 0.374656094364694
2.95106352457553 0.533266456319943
3.95106313750666 0.534146307206954
4.93707110232069 0.367448096888713
};
\addplot [thin, darkorange25512714, opacity=0.24, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.925431137056405 0.378915835729372
1.7874599255316 0.885775153331392
2.71284112459001 1.26481293037905
3.71283869700731 1.26701637302829
4.63056791682438 0.869809778050381
};
\addplot [thin, darkorange25512714, opacity=0.26, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.762548107899631 0.646931513483996
1.33412497991295 1.4674800369605
2.09636850342472 2.11477039751313
3.09635922340469 2.11907852401445
3.83612522206665 1.44621429757373
};
\addplot [thin, darkorange25512714, opacity=0.28, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.584281841341668 0.81155081780403
0.856132749315116 1.77389019860168
1.43911762889644 2.58637320161132
2.43909226386115 2.59349566096109
2.98994967477253 1.75889628830136
};
\addplot [thin, darkorange25512714, opacity=0.3, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.478690526420024 0.87798370139526
0.581757522124751 1.87265811767247
1.05603584567948 2.75303307858748
2.05595802866242 2.76550817292114
2.51125534689211 1.87516871405567
};
\addplot [thin, darkorange25512714, opacity=0.32, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.414959665058553 0.90983980808409
0.417157413888648 1.90983739303121
0.819177484222319 2.82546824826104
1.81885397189066 2.85090287039492
2.2568194851403 1.95191109668174
};
\addplot [thin, darkorange25512714, opacity=0.34, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.346733942651524 0.937963524351203
0.240935301544726 1.93235109845898
0.556738399067067 2.88117584707977
1.55541686205457 2.93256969461927
2.02529848338808 2.04984025592755
};
\addplot [thin, darkorange25512714, opacity=0.36, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.270246074635544 0.962791285349052
0.047452322030804 1.93765688829148
0.263679804164467 2.91399989972247
1.26020224846104 2.99732467402875
1.77997113673082 2.14301776033391
};
\addplot [thin, darkorange25512714, opacity=0.38, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.212153578198472 0.977236337462737
-0.094013836900904 1.92921402308954
0.0487181967735619 2.91897539158356
1.04326603474158 3.02325673216348
1.59535709105312 2.18947290793756
};
\addplot [thin, darkorange25512714, opacity=0.4, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.16828175904251 0.985738935810876
-0.19307895650557 1.91816503650657
-0.097816170019784 2.91361719583466
0.896145295898905 3.02334688310648
1.45333823521594 2.19296382187797
};
\addplot [thin, darkorange25512714, opacity=0.42, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.105650028432435 0.994403374638394
-0.323077969590508 1.8978369935121
-0.282557756969877 2.89701571244539
0.71232746590851 2.99802755976155
1.24634638516011 2.15255503277954
};
\addplot [thin, darkorange25512714, opacity=0.44, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
-0.000229072971532664 0.999999973762786
-0.532435681361335 1.84661448225306
-0.576781803225258 2.84563070908605
0.420288566163277 2.9221204370723
0.897660993922545 2.04341937003345
};
\addplot [thin, darkorange25512714, opacity=0.46, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
-0.112145879251905 0.993691753898973
-0.742714812364012 1.76982500315058
-0.868578641013314 2.76187253055929
0.130745048879264 2.79864429716742
0.530691719036942 1.88210588497196
};
\addplot [thin, darkorange25512714, opacity=0.48, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
-0.161782694771448 0.98682640807413
-0.824389736069435 1.73579363621053
-0.959302513720248 2.72665111457286
0.0402316209738023 2.69613040715288
0.352828106070481 1.74624439425175
};
\addplot [thin, darkorange25512714, opacity=0.5, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
-0.117545619712261 0.993067483752469
-0.709418102001153 1.79909909895698
-0.715015356375917 2.79908343420602
0.266951162006807 2.61002853007679
0.424221149987427 1.62247288562906
};
\addplot [thin, darkorange25512714, opacity=0.52, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.0639681520703097 0.997951940486469
-0.257937035445522 1.94472385084841
0.109261533635503 2.87486642640597
0.94813219302703 2.33053562917691
0.749257520200014 1.35051069862261
};
\addplot [thin, darkorange25512714, opacity=0.54, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.392248854264197 0.919859139394953
0.62281527582908 1.89291572831811
1.49795576333384 2.37678464355232
1.80886078187698 1.42634365672321
1.07482514182008 0.747232709140805
};
\addplot [thin, darkorange25512714, opacity=0.56, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.686409131994992 0.727215582557113
1.41390219370535 1.41333062040666
2.39231388064926 1.20666526082367
2.0208364530337 0.278223275144365
1.02665793982458 0.17047781643119
};
\addplot [thin, darkorange25512714, opacity=0.58, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.82901816325936 0.559221677857785
1.75181970670736 0.944497308296547
2.55142075650563 0.343965742796858
1.83682270507242 -0.355569549299157
0.873199537870791 -0.088304902119056
};
\addplot [thin, darkorange25512714, opacity=0.6, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.894422554729096 0.44722286792144
1.87615218011967 0.637504087778986
2.51769344909009 -0.129584433975722
1.68400477435225 -0.681819160893419
0.777984708393629 -0.258584426874186
};
\addplot [thin, darkorange25512714, opacity=0.62, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.947912113663177 0.31853198390524
1.94780324783967 0.303776652826054
2.42062128066648 -0.577383439230877
1.52968737582554 -1.03151643429385
0.663439349670406 -0.53190222594671
};
\addplot [thin, darkorange25512714, opacity=0.64, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.990965373801673 0.134117962727262
1.9495765663189 -0.150600462353893
2.18373011971283 -1.12280008868225
1.24826746172925 -1.47622563320087
0.41994246566538 -0.915977740839114
};
\addplot [thin, darkorange25512714, opacity=0.66, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999377903920355 -0.0352676219180897
1.86075846019991 -0.543227794828851
1.87165391972204 -1.54316843754811
0.908058433109856 -1.81053286708321
0.11224248473949 -1.20499428340801
};
\addplot [thin, darkorange25512714, opacity=0.68, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.991977910815841 -0.126411330399766
1.7794023196114 -0.742822557125051
1.66953703104093 -1.73676904379691
0.694265883393364 -1.95778078232273
-0.0836441412824176 -1.32940510368062
};
\addplot [thin, darkorange25512714, opacity=0.75, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, only marks]
table {%
-0.0836441412824176 -1.32940510368062
};
\addplot [line width=3.5pt, steelblue31119180, opacity=1]
table {%
4.99999999982771 2.36735266480795e-05
4.99999998566019 0.00021597541585167
4.99999911255654 0.00169903802909906
4.99996831163404 0.010152697709093
4.99939626302472 0.0443122177708695
4.99266430818175 0.154321929196906
4.93520994708697 0.455042342010419
4.62481493362544 1.04723449706313
3.86132367332766 1.60468915737634
3.11610599994537 1.75724637179246
2.72281279487622 1.75249641824034
2.50631825799379 1.77541418945009
2.27892906004747 1.84203115878363
2.01244858782469 1.89695970113745
1.80309046152762 1.91245458627125
1.64288885725506 1.9160494266894
1.41368113558451 1.9156716324517
1.02579151817162 1.87601604518781
0.597107287751534 1.76729681003322
0.291975224704175 1.65722020825307
0.0286653618141259 1.56778419167283
-0.364809174187089 1.38138837786009
-0.796857240752397 0.906450628363213
-0.910335210363301 0.35624185617294
-0.850075759816808 0.0549616664280759
-0.824960624290512 -0.128689375556278
-0.822266811691803 -0.399103631223177
-0.68664937297222 -0.827234288369459
-0.380504599925983 -1.17391643290409
-0.146283611850341 -1.31471475746315
};
\addplot [line width=3.5pt, darkorange25512714, opacity=1]
table {%
4.99999999983313 1.90076466180728e-05
4.99999998611118 0.000173408309862268
4.99999914046607 0.00136417264979582
4.99996930812376 0.00815174860223643
4.99941523145672 0.0355811442161973
4.9928926599134 0.123990952332171
4.93707110232069 0.367448096888713
4.63056791682438 0.869809778050381
3.83612522206665 1.44621429757373
2.98994967477253 1.75889628830136
2.51125534689211 1.87516871405567
2.2568194851403 1.95191109668174
2.02529848338808 2.04984025592755
1.77997113673082 2.14301776033391
1.59535709105312 2.18947290793756
1.45333823521594 2.19296382187797
1.24634638516011 2.15255503277954
0.897660993922545 2.04341937003345
0.530691719036942 1.88210588497196
0.352828106070481 1.74624439425175
0.424221149987427 1.62247288562906
0.749257520200014 1.35051069862261
1.07482514182008 0.747232709140805
1.02665793982458 0.17047781643119
0.873199537870791 -0.088304902119056
0.777984708393629 -0.258584426874186
0.663439349670406 -0.53190222594671
0.41994246566538 -0.915977740839114
0.11224248473949 -1.20499428340801
-0.0836441412824176 -1.32940510368062
};


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-4.5, xmax=5.5,
ytick style={draw=none},
xtick style={draw=none},
y grid style={darkgray176},
xticklabels={,,},
yticklabels={,,},
ymajorgrids,
ymin=-5, ymax=5,
title={Generalization to Novel Test Context}
]
\draw[draw=darkturquoise23190207,fill=darkturquoise23190207,opacity=0.5] (axis cs:0.60413748903843,2.98831951824186) circle (0.5);
\draw[draw=sienna1408675,fill=sienna1408675,opacity=0.5] (axis cs:0.6781831985872,-2.14671341590403) circle (0.5);
\draw[draw=black] (axis cs:0.60413748903843,2.98831951824186) circle (0.5);
\draw[draw=black] (axis cs:0.6781831985872,-2.14671341590403) circle (0.5);
\addplot [thin, steelblue31119180, opacity=0.1, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999999993715 -3.5454482170712e-06
1.99999999999329 -4.46700425659999e-06
2.99999999998343 -2.71305453419348e-08
3.99999999993046 1.02661553780012e-05
4.99999999977727 2.77699948777783e-05
};
\addplot [thin, steelblue31119180, opacity=0.12, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999999476889 -3.23453671075199e-05
1.99999999944155 -4.07527459709403e-05
2.9999999986212 -2.4735218762024e-07
3.99999999421199 9.36591146575968e-05
4.99999998146174 0.000253347909736318
};
\addplot [thin, steelblue31119180, opacity=0.14, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999967626534 -0.000254454183469659
1.99999996543941 -0.000320592266487277
2.99999991467037 -1.94185642424623e-06
3.99999964179813 0.000736803290117295
4.99999885272903 0.00199304275363151
};
\addplot [thin, steelblue31119180, opacity=0.16, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999998844041594 -0.00152049843035278
1.99999876595346 -0.00191568986309268
2.99999695303649 -1.15284622348041e-05
3.99998720937372 0.00440290588497408
4.99995903399009 0.0119095678207625
};
\addplot [thin, steelblue31119180, opacity=0.18, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.99997797645741 -0.00663676126912132
1.99997648914808 -0.00836146890876432
2.99994194265213 -4.93212648597328e-05
3.99975629514194 0.0192188015128153
4.99921952152673 0.0519794349698489
};
\addplot [thin, steelblue31119180, opacity=0.2, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.99973230400317 -0.0231369905673409
1.9997142421744 -0.0291472593887189
2.99929408938465 -0.000162279638073248
3.99703768867298 0.0669772026294816
4.99051890032208 0.180973176682276
};
\addplot [thin, steelblue31119180, opacity=0.22, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.997625981297254 -0.0688650959535481
1.99746622847169 -0.0867391030633139
2.99373391722546 -0.000421710000152273
3.97376046002783 0.198445017741909
4.9164076783735 0.532235703269801
};
\addplot [thin, steelblue31119180, opacity=0.24, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.985917297153694 -0.167233618549484
1.98497683962411 -0.210592938179813
2.96273091069436 -0.000838375641702915
3.84569043338343 0.468610749709161
4.52053664901586 1.2065691396246
};
\addplot [thin, steelblue31119180, opacity=0.26, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.954378193518004 -0.298600508601896
1.9514069210999 -0.375631128334675
2.8782387253428 -0.000154355892136637
3.51137340330043 0.77388729645448
3.5821779851265 1.7713775025179
};
\addplot [thin, steelblue31119180, opacity=0.28, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.9194620016009 -0.393178874829342
1.91467414495041 -0.490917248714242
2.77864442217444 0.0126255598665514
3.14708573364984 0.942276569653713
2.72447438753091 1.84858758146563
};
\addplot [thin, steelblue31119180, opacity=0.3, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.902995249918973 -0.429650530808205
1.89883637107619 -0.520757398893589
2.70709854156593 0.0680653789905693
2.91809975211368 1.04555117896282
2.30263599458934 1.8337163667084
};
\addplot [thin, steelblue31119180, opacity=0.32, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.905969157477938 -0.423343696892626
1.90502562373721 -0.466773838793456
2.62959105732235 0.222432177179697
2.73137506369589 1.21723869909567
2.08172552488025 1.97747252938515
};
\addplot [thin, steelblue31119180, opacity=0.34, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.9242744137925 -0.381728709961053
1.92233506406212 -0.319479706889704
2.47249999121668 0.515576310949231
2.4385905319249 1.51500121986962
1.8375120140478 2.31419119437298
};
\addplot [thin, steelblue31119180, opacity=0.36, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.946559415462469 -0.322529491673784
1.92727274136645 -0.127077777958221
2.2277376392997 0.826715095316665
2.03926057947692 1.80879268793375
1.52055709629054 2.66374689520471
};
\addplot [thin, steelblue31119180, opacity=0.38, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.961123349213473 -0.276119372005436
1.91788173971551 0.0147644230123465
2.02901528827001 1.00856990417337
1.72747014990801 1.96202180622729
1.25192296268236 2.84171202029232
};
\addplot [thin, steelblue31119180, opacity=0.4, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.970049115737672 -0.242908857509479
1.90790502669458 0.104116055548908
1.92702964884867 1.10393316323784
1.5447731318969 2.02798941436539
1.02410997133372 2.8817516021158
};
\addplot [thin, steelblue31119180, opacity=0.42, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.980005495865792 -0.198970420095155
1.89508115420674 0.204311788180729
1.86718673921022 1.20392266327763
1.37740586741479 2.07576823310254
0.686362011568315 2.79858106454429
};
\addplot [thin, steelblue31119180, opacity=0.44, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.992017785783243 -0.126098028096046
1.86660479461804 0.358770576762425
1.79886465056355 1.35647357509584
1.14473366885719 2.11285486701934
0.215105648374759 2.48135417981913
};
\addplot [thin, steelblue31119180, opacity=0.46, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.998815085199802 -0.0486664728258731
1.8239469812326 0.516273660417745
1.72432356648094 1.51129887378332
0.920556404131775 2.1062428616756
-0.0731603131324837 1.99431839683639
};
\addplot [thin, steelblue31119180, opacity=0.48, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999899886204031 -0.0141498257645013
1.80121655868813 0.58409058610937
1.70066154953383 1.57902208633136
0.826279928153201 2.06426097614934
-0.0859497522676448 1.65458182100561
};
\addplot [thin, steelblue31119180, opacity=0.5, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.998954579910678 -0.0457137536796205
1.82395774978643 0.51941434657284
1.7806334109292 1.5184754066
0.893949284673158 1.98085107664067
0.0395527280648547 1.46122955663223
};
\addplot [thin, steelblue31119180, opacity=0.52, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.985018984886357 -0.172445931855321
1.88979351488334 0.25344495777339
2.01164873603156 1.24599284330785
1.15729493819034 1.76568466363437
0.31529799835884 1.22620236242849
};
\addplot [thin, steelblue31119180, opacity=0.54, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.916622106953066 -0.399754816162261
1.90675643973956 -0.259633429366911
2.31662247090969 0.652512302680794
1.54916272345769 1.29360943731869
0.69248862503177 0.777751424793796
};
\addplot [thin, steelblue31119180, opacity=0.56, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.789930579658134 -0.613196281235433
1.77481327847613 -0.786418882442609
2.44982393708916 -0.0486109055551245
1.8004718343375 0.711876994843036
0.921230268028741 0.235500811480652
};
\addplot [thin, steelblue31119180, opacity=0.58, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.683260372902754 -0.730174816616397
1.61170589586397 -1.10164340330075
2.43459733090666 -0.53344477066126
1.89479964400009 0.308350012650161
0.992663622658831 -0.123101721612849
};
\addplot [thin, steelblue31119180, opacity=0.6, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.605534385122841 -0.795819143043131
1.46819388537032 -1.30160426207371
2.3909002352902 -0.916100705906548
2.00025799706788 0.00444187416058761
1.06344413021743 -0.3453863392195
};
\addplot [thin, steelblue31119180, opacity=0.62, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.502716682169909 -0.86445123486989
1.24241705413234 -1.53738760609576
2.24138345530713 -1.49193291080592
2.16848797068443 -0.494593325548414
1.18196629380029 -0.658223949325569
};
\addplot [thin, steelblue31119180, opacity=0.64, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.344301822722914 -0.938859017568495
0.847107127683275 -1.80325870828091
1.72808191844906 -2.27642191272011
2.15924479344971 -1.37414779959197
1.16989978307688 -1.22855779152006
};
\addplot [thin, steelblue31119180, opacity=0.66, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.192119674985906 -0.98137150482542
0.438434084722585 -1.95056148184544
0.990356051407439 -2.78445724433061
1.78797042145247 -2.18128950920409
0.880176290215191 -1.76187346839121
};
\addplot [thin, steelblue31119180, opacity=0.68, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.107742074595155 -0.994178879961716
0.206193758699873 -1.98932071201228
0.518437096557777 -2.93932286883265
1.44388314569563 -2.56044345512013
0.612010762463278 -2.00547648491801
};
\addplot [thin, steelblue31119180, opacity=0.75, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, only marks]
table {%
0.612010762463278 -2.00547648491801
};
\addplot [thin, darkorange25512714, opacity=0.1, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999999997751 2.12105384113826e-06
1.99999999998629 6.90954002418862e-06
2.99999999994817 1.56400890802253e-05
3.99999999984734 2.98408232088335e-05
4.99999999965574 4.94163094352331e-05
};
\addplot [thin, darkorange25512714, opacity=0.12, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999999812778 1.935053789911e-05
1.99999999885856 6.30362969097446e-05
2.99999999568653 0.000142685814105562
3.99999998729436 0.000272240240788444
4.9999999713474 0.000450828923878987
};
\addplot [thin, darkorange25512714, opacity=0.14, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999988413461 0.000152227057705978
1.99999992935947 0.00049589548175258
2.99999973305262 0.00112248438132365
3.99999921368746 0.00214166545637393
4.99999822678184 0.0035465890365586
};
\addplot [thin, darkorange25512714, opacity=0.16, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999999586271954 0.000909646041232958
1.99999747756442 0.00296327955766309
2.99999046783832 0.0067075288892209
3.99997192248842 0.0127977140973229
4.99993668256009 0.0211928683437431
};
\addplot [thin, darkorange25512714, opacity=0.18, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999992117086615 0.00397061262639931
1.99995193757291 0.0129348422654698
2.99981837663969 0.0292781597961012
3.99946503875783 0.0558591852853504
4.99879366682507 0.0924965040362251
};
\addplot [thin, darkorange25512714, opacity=0.2, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999904162725205 0.0138443260871149
1.99941563923521 0.0450982590363048
2.99779205933989 0.102058980406052
3.99349885893419 0.194622305981997
4.98534654639497 0.322051364201449
};
\addplot [thin, darkorange25512714, opacity=0.22, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.999149387043913 0.0412371479345215
1.99481382395871 0.134255044401503
2.98042746719019 0.303269086054754
3.94252634442971 0.575969930231019
4.87092997744715 0.94754319918349
};
\addplot [thin, darkorange25512714, opacity=0.24, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.99493837559805 0.100486958170272
1.96917892395795 0.325998274807381
2.884435996236 0.728868590970058
3.66566592951587 1.35311196606307
4.26424697745582 2.15417421648255
};
\addplot [thin, darkorange25512714, opacity=0.26, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.983450038093452 0.181179531332838
1.89953857754091 0.582155575371671
2.63000179703952 1.26510761245752
2.97253079939221 2.2046148676436
2.8616145070306 3.19844461970818
};
\addplot [thin, darkorange25512714, opacity=0.28, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.970135527468194 0.242563514041185
1.81820022529669 0.772456209119214
2.34463161691989 1.6226738223887
2.26916274203756 2.61982198034919
1.63061841774924 3.38940702822836
};
\addplot [thin, darkorange25512714, opacity=0.3, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.961948578759175 0.273230547016988
1.76229462821884 0.872768870324443
2.15613530528787 1.7919475912954
1.8583462266476 2.74657928186647
1.02186555945985 3.2945757174581
};
\addplot [thin, darkorange25512714, opacity=0.32, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.957212351172333 0.289386445368704
1.71199649204125 0.945359692302432
1.9925264025916 1.90520497633867
1.5541074275409 2.80397569366067
0.63707279354185 3.20278326636488
};
\addplot [thin, darkorange25512714, opacity=0.34, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.952574565975062 0.304305268205172
1.63342758589651 1.03672534252307
1.74770206782935 2.03017455752049
1.15145860922012 2.83297823094614
0.179045547520168 3.0662438251415
};
\addplot [thin, darkorange25512714, opacity=0.36, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.947748214518985 0.319019312700777
1.53002467343145 1.13201016467659
1.44296888381877 2.1282136024818
0.69164901552251 2.78815182345652
-0.307225107339925 2.83559111809504
};
\addplot [thin, darkorange25512714, opacity=0.38, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.945216581578215 0.32644389090561
1.44595628432349 1.19204180569895
1.20727371844057 2.16313944895814
0.362164668358537 2.69773340091555
-0.634325594065817 2.6140246385699
};
\addplot [thin, darkorange25512714, opacity=0.4, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.94670144435794 0.322112364324298
1.38229017718252 1.22225816131292
1.0308171547009 2.15845617160115
0.131797337677269 2.59636411694902
-0.855936177511878 2.44021514009649
};
\addplot [thin, darkorange25512714, opacity=0.42, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.953825928865411 0.300359946437663
1.29157418199458 1.2415964297447
0.784954272532624 2.10376594169508
-0.168495339560351 2.4053183205611
-1.14413366355914 2.18593313249035
};
\addplot [thin, darkorange25512714, opacity=0.44, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.966845011346978 0.25536390511085
1.12993602051891 1.24197493420351
0.394845565426335 1.91994397688303
-0.603260709731869 1.98145709328771
-1.55478864530999 1.6738947616955
};
\addplot [thin, darkorange25512714, opacity=0.46, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.979589211504411 0.201009892055507
0.942523499480911 1.20032272245057
0.0269927641696888 1.60257074631208
-0.950780358211011 1.39290500960268
-1.86680071295226 0.991773223652339
};
\addplot [thin, darkorange25512714, opacity=0.48, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.987606088721865 0.156952902233441
0.822757536012273 1.14327179319597
-0.159378019676876 1.33144657963444
-1.08343792370478 0.949198893221643
-1.96862996564978 0.483973089039155
};
\addplot [thin, darkorange25512714, opacity=0.5, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.993967870945377 0.109671653257873
0.772472259732188 1.08483302155201
-0.226355813684141 1.13323219257204
-1.10676575975802 0.659018815647485
-1.96487144952529 0.145545714902139
};
\addplot [thin, darkorange25512714, opacity=0.52, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.99977446801532 0.0212370691171009
0.751297258753561 0.989874811762662
-0.242142492463266 0.875518086108903
-1.07191531346049 0.317416782101906
-1.88474997227349 -0.265077696354633
};
\addplot [thin, darkorange25512714, opacity=0.54, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.991780485553277 -0.127951039369383
0.72218244400476 0.835021907287585
-0.214016436187654 0.48355120192728
-0.959539991969113 -0.182928075901348
-1.68744374787266 -0.868607390261571
};
\addplot [thin, darkorange25512714, opacity=0.56, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.961091178410167 -0.276231328386474
0.672636055231473 0.681262087732909
-0.149021868683771 0.111281161677229
-0.794574972457443 -0.652434223926714
-1.4204791812277 -1.43233416715256
};
\addplot [thin, darkorange25512714, opacity=0.58, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.933366479134688 -0.358924804976915
0.628584337459401 0.593497289535715
-0.0922900526097626 -0.0995684459774552
-0.659306284528703 -0.923275064100951
-1.20723463081327 -1.75980033409455
};
\addplot [thin, darkorange25512714, opacity=0.6, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.921845589286451 -0.387557362867894
0.592902128878009 0.556792254516748
-0.0472510696439876 -0.211455024959111
-0.534487059713847 -1.0847253668239
-1.00926069794162 -1.96483331045579
};
\addplot [thin, darkorange25512714, opacity=0.62, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.922090307266314 -0.386974760476073
0.543484855228033 0.53858340176274
0.0224895425300786 -0.314976135789715
-0.318789482846174 -1.25493817057529
-0.667102944530283 -2.19231628660405
};
\addplot [thin, darkorange25512714, opacity=0.64, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.92871267502748 -0.370800171579385
0.473010584956971 0.519332180998235
0.144487954814875 -0.425163918244382
0.0441797231872715 -1.42012032868041
-0.098862830781819 -2.40983686777329
};
\addplot [thin, darkorange25512714, opacity=0.66, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.935472229082489 -0.353400210265133
0.411552336165577 0.49836733185298
0.270741179738475 -0.491669141326499
0.39711342286416 -1.48365203239236
0.447806651700985 -2.48236630411881
};
\addplot [thin, darkorange25512714, opacity=0.68, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}]
table {%
0 0
0.939106312015056 -0.343626737512493
0.379505523582278 0.48513556712341
0.342763582392027 -0.514189219799026
0.589934484064945 -1.48316112102537
0.745187496945118 -2.47103586105653
};
\addplot [thin, darkorange25512714, opacity=0.75, mark=*, mark size=3, mark options={scale=0.3,solid,fill=black}, only marks]
table {%
0.745187496945118 -2.47103586105653
};
\addplot [line width=3.5pt, steelblue31119180, opacity=1]
table {%
4.99999999977727 2.77699948777783e-05
4.99999998146174 0.000253347909736318
4.99999885272903 0.00199304275363151
4.99995903399009 0.0119095678207625
4.99921952152673 0.0519794349698489
4.99051890032208 0.180973176682276
4.9164076783735 0.532235703269801
4.52053664901586 1.2065691396246
3.5821779851265 1.7713775025179
2.72447438753091 1.84858758146563
2.30263599458934 1.8337163667084
2.08172552488025 1.97747252938515
1.8375120140478 2.31419119437298
1.52055709629054 2.66374689520471
1.25192296268236 2.84171202029232
1.02410997133372 2.8817516021158
0.686362011568315 2.79858106454429
0.215105648374759 2.48135417981913
-0.0731603131324837 1.99431839683639
-0.0859497522676448 1.65458182100561
0.0395527280648547 1.46122955663223
0.31529799835884 1.22620236242849
0.69248862503177 0.777751424793796
0.921230268028741 0.235500811480652
0.992663622658831 -0.123101721612849
1.06344413021743 -0.3453863392195
1.18196629380029 -0.658223949325569
1.16989978307688 -1.22855779152006
0.880176290215191 -1.76187346839121
0.612010762463278 -2.00547648491801
};
\addplot [line width=3.5pt, darkorange25512714, opacity=1] 
table {%
4.99999999965574 4.94163094352331e-05
4.9999999713474 0.000450828923878987
4.99999822678184 0.0035465890365586
4.99993668256009 0.0211928683437431
4.99879366682507 0.0924965040362251
4.98534654639497 0.322051364201449
4.87092997744715 0.94754319918349
4.26424697745582 2.15417421648255
2.8616145070306 3.19844461970818
1.63061841774924 3.38940702822836
1.02186555945985 3.2945757174581
0.63707279354185 3.20278326636488
0.179045547520168 3.0662438251415
-0.307225107339925 2.83559111809504
-0.634325594065817 2.6140246385699
-0.855936177511878 2.44021514009649
-1.14413366355914 2.18593313249035
-1.55478864530999 1.6738947616955
-1.86680071295226 0.991773223652339
-1.96862996564978 0.483973089039155
-1.96487144952529 0.145545714902139
-1.88474997227349 -0.265077696354633
-1.68744374787266 -0.868607390261571
-1.4204791812277 -1.43233416715256
-1.20723463081327 -1.75980033409455
-1.00926069794162 -1.96483331045579
-0.667102944530283 -2.19231628660405
-0.098862830781819 -2.40983686777329
0.447806651700985 -2.48236630411881
0.745187496945118 -2.47103586105653
};
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
title={Geometric Representation},
y=0.5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to Target},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180, dashed, forget plot]
table {%
0 4.97083652082001
1 4.97062492573644
2 4.96899254255367
3 4.9596698091344
4 4.92168450889955
5 4.79579932711837
6 4.42030172464996
7 3.48449600843568
8 1.98025809006632
9 0.711756281496178
10 0.065931341871524
11 0.258474480303101
12 0.540377219490909
13 0.843705187071039
14 1.07297600552298
15 1.24542304874543
16 1.53372541081109
17 2.10422468679561
18 2.72746146628037
19 3.11171191434514
20 3.3735138636643
21 3.8718395398302
22 4.74375914529025
23 5.14644981858338
24 5.07453733692154
25 5.02411051307009
26 5.12084547262317
27 5.35223464050507
28 5.54912789279886
29 5.63170143230547
};
\addplot [ultra thick, steelblue31119180, forget plot]
table {%
0 5.39066797206957
1 5.39083475615942
2 5.39212044530167
3 5.39942961883059
4 5.42863033694988
5 5.51911448332831
6 5.74018878904754
7 6.06540547248662
8 6.1728650163196
9 6.00656693037982
10 5.84424505373692
11 5.72482193964755
12 5.58022287966937
13 5.413632939198
14 5.30964977202879
15 5.30292759899587
16 5.35700172560515
17 5.27191009137787
18 4.85053908615651
19 4.45413503352227
20 4.35005086188067
21 4.39162773227775
22 3.83845798722092
23 2.33827488215242
24 1.28604288088864
25 0.970908254402629
26 0.815267388416104
27 0.565961295143314
28 0.299902721935721
29 0.177596190903863
};
\addplot [ultra thick, darkorange25512714, dashed, forget plot]
table {%
0 4.97083436014954
1 4.97060521266111
2 4.96883738716222
3 4.95873997920366
4 4.91757856985061
5 4.7809744233213
6 4.37250707258836
7 3.35609964633324
8 1.75203590235555
9 0.480292037100403
10 0.235955737463556
11 0.379919565862021
12 0.753060288006883
13 1.39846786199716
14 1.90062129915819
15 2.24346559884091
16 2.68751419527541
17 3.42152612531019
18 4.18691292104443
19 4.64947950787234
20 4.91896572712206
21 5.22270492150389
22 5.64304252558892
23 6.0077581189166
24 6.19517956060488
25 6.27328887315501
26 6.31192059404546
27 6.32320444538578
28 6.30525336824693
29 6.28545331547253
};
\addplot [ultra thick, darkorange25512714, forget plot]
table {%
0 5.39066967531316
1 5.39085029331259
2 5.39224257887009
3 5.40015629449588
4 5.43174673316432
5 5.52933925457576
6 5.76494049648049
7 6.09087448730908
8 6.11640606369381
9 5.81542771635934
10 5.57297494776025
11 5.43355620562478
12 5.27401503118822
13 5.0295074412611
14 4.81134748663092
15 4.68381341022618
16 4.5679452838166
17 4.32335125040241
18 3.92346727172307
19 3.58190991692905
20 3.34870467993755
21 3.07259384299171
22 2.63796037369211
23 2.17884511356938
24 1.87753504604807
25 1.65843810162181
26 1.35210496808737
27 0.916777457506697
28 0.584091173394959
29 0.480946131642266
};
%\addplot [ultra thick, black, forget plot]
%table {%
%0 0.5
%30 0.5
%};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  legend columns=1,
  draw=lightgray204
},
title={Geometric Representation},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time},
xmajorgrids,
y=0.5cm,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Distance to Target},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black}
]

\addlegendimage{ultra thick, steelblue31119180}
\addlegendentry{1. Solution}
\addlegendimage{ultra thick, darkorange25512714}
\addlegendentry{2.Solution}
\addlegendimage{ultra thick, black}
\addlegendentry{Distance to 1. Target}
\addlegendimage{ultra thick, black, dashed}
\addlegendentry{Distance to 2. Target}

\addplot [ultra thick, steelblue31119180, dashed]
table {%
0 5.33360453291188
1 5.33353998577924
2 5.33304167516155
3 5.33018388480483
4 5.31833454897821
5 5.27684643603349
6 5.1360095063114
7 4.70805036773386
8 3.8900161125308
9 3.14055319155622
10 2.74734514469451
11 2.53063672325883
12 2.30379338184502
13 2.03953212981039
14 1.83146588024909
15 1.67192433716743
16 1.4434395467015
17 1.05358583376027
18 0.621798052150071
19 0.34299159437613
20 0.228426615150558
21 0.531900970645153
22 1.17367996991812
23 1.68544853574878
24 1.92152838743353
25 2.07904535759548
26 2.33000515179718
27 2.69974188034439
28 2.98523800200935
29 3.1071021507298
};
\addplot [ultra thick, steelblue31119180]
table {%
0 5.5660192423188
1 5.56607190682253
2 5.56647753568913
3 5.56877182967428
4 5.57773395671816
5 5.60324829151574
6 5.6467358534417
7 5.60306902067343
8 5.24920854402136
9 4.77558688899009
10 4.49454079856322
11 4.36653733827413
12 4.27341197552428
13 4.15970445310811
14 4.05742990685749
15 3.97772105019125
16 3.8674530567352
17 3.6695656096716
18 3.42631379050248
19 3.24657133769453
20 3.11587670897257
21 2.9060241288911
22 2.47122567071636
23 1.96165346939105
24 1.6558997394127
25 1.47350607309198
26 1.21936636667222
27 0.773025140492787
28 0.351762253024866
29 0.294693935421723
};
\addplot [ultra thick, darkorange25512714, dashed]
table {%
0 5.3336060987966
1 5.33355427059093
2 5.333153998878
3 5.33085330830782
4 5.32122471706463
5 5.28654352742989
6 5.16125936747
7 4.74492464863977
8 3.87567849074296
9 3.01438653965234
10 2.53696213918367
11 2.28683556935677
12 2.06598140369528
13 1.83846059053641
14 1.66817225800056
15 1.5315783766974
16 1.32133838474282
17 0.95613525889981
18 0.562560975362696
19 0.379633558855
20 0.47876137641102
21 0.889661630223742
22 1.5150476227893
23 1.93061809107598
24 2.08169614043801
25 2.20006464149448
26 2.4215989272431
27 2.74218844544446
28 2.99809513931828
29 3.11996102003324
};
\addplot [ultra thick, darkorange25512714]
table {%
0 5.56601796425469
1 5.56606024612611
2 5.56638575276827
3 5.56822165418052
4 5.5753025560423
5 5.5944530966938
6 5.61837825070305
7 5.52906437043868
8 5.13572903235605
9 4.68589846721841
10 4.445586976445
11 4.34719195070553
12 4.29344353403084
13 4.24283542859431
14 4.19416866015877
15 4.13324547221599
16 4.00997513922086
17 3.78091799332127
18 3.51949977210195
19 3.34617506589756
20 3.24167054351898
21 3.07922096473352
22 2.68334682723318
23 2.18567136841705
24 1.88861737273619
25 1.69772158845447
26 1.42087891744957
27 0.983913077865409
28 0.564563521730954
29 0.332763015868212
};
%\addplot [ultra thick, black]
%table {%
%0 0.5
%30 0.5
%};


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Geometric Representation},
x grid style={darkgray176},
xlabel={time},
xmajorgrids,
xmin=0, xmax=30,
y=0.5cm,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Distance to Target},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180, dashed]
table {%
0 5.31540165800856
1 5.31527482737979
2 5.31429609139251
3 5.30869694445133
4 5.28572030634722
5 5.20783403793964
6 4.96266278241788
7 4.3026522973597
8 3.21709077676941
9 2.40724270708551
10 2.05377837433587
11 1.79027317427915
12 1.40558234052095
13 0.972199714143823
14 0.664168486394167
15 0.433282363629907
16 0.206788667283322
17 0.639030224177412
18 1.20281775102502
19 1.50169126175871
20 1.62811538386334
21 1.78563297521855
22 2.21233298104103
23 2.77102123102336
24 3.13558522262193
25 3.36519796367217
26 3.69204081619789
27 4.25466111681536
28 4.75820668214539
29 4.99380220970053
};
\addplot [ultra thick, steelblue31119180]
table {%
0 4.82561894292156
1 4.82571928210261
2 4.8264925146386
3 4.83087979123236
4 4.84825795071247
5 4.90044529382415
6 5.01391215760528
7 5.09982195132669
8 4.87694803799136
9 4.4888459195579
10 4.29914737369483
11 4.35647113763157
12 4.60909028381392
13 4.88365868875828
14 5.02131114843471
15 5.04034976658882
16 4.94530124373979
17 4.65117732279618
18 4.20864129461414
19 3.87733731376753
20 3.66402802540502
21 3.39238065615715
22 2.92449982897991
23 2.39458065287392
24 2.04790190839217
25 1.84206547729374
26 1.57143192634536
27 1.04153490102354
28 0.434629720874103
29 0.155970067567223
};
\addplot [ultra thick, darkorange25512714, dashed]
table {%
0 5.31538948849037
1 5.31516380443522
2 5.31342272594142
3 5.30347915111404
4 5.26296435961344
5 5.12874045682885
6 4.72972368363845
7 3.75395789156593
8 2.26723511022325
9 1.1020591126043
10 0.517966794665821
11 0.216977956349734
12 0.432175145455585
13 0.924071288531844
14 1.29378802945487
15 1.55956196449381
16 1.92361013072925
17 2.52758273735887
18 3.17674876320054
19 3.59038764109994
20 3.83160146980017
21 4.09623659363322
22 4.48633812177602
23 4.86222702757808
24 5.08190034226638
25 5.20929713629258
26 5.33432653503621
27 5.44373969046496
28 5.47291902897171
29 5.46117718648687
};
\addplot [ultra thick, darkorange25512714]
table {%
0 4.82562857250447
1 4.82580713576276
2 4.82718377801965
3 4.83501508100158
4 4.86638838193228
5 4.96451967910168
6 5.21090678784924
7 5.59977569662654
8 5.77391433122804
9 5.61745159468604
10 5.452132151555
11 5.3496546448354
12 5.23679879236178
13 5.07881757881673
14 4.93835054994151
15 4.83667611464481
16 4.7002834871289
17 4.42529209232317
18 4.04067339643636
19 3.73177322645259
20 3.49859826154323
21 3.17949357907548
22 2.68881867417655
23 2.21691711516174
24 1.92470832187541
25 1.69721751012952
26 1.34605885037765
27 0.820386788461247
28 0.407107129294175
29 0.331171593631059
};
%\addplot [ultra thick, black]
%table {%
%0 0.5
%30 0.5
%};
\end{groupplot}

\end{tikzpicture}


==> figures/results/box/component_trendline_target_distance_penalty_mTest_c0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
%\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{0,0 0} %{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{forestgreen4416044}{RGB}{0,0,0}%{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  legend columns=2,
  draw=lightgray204
},
log basis y={10},
width=8cm,
height=5.5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Training Contexts},
xmajorgrids,
xmin=1.95, xmax=25.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to Target [m]},
ymajorgrids,
ymin=0.00631610358542816, ymax=0.3, %8224818124354,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addlegendimage{steelblue49115161, ultra thick}
\addlegendentry{VIGOR}
\addlegendimage{peru22412844, ultra thick}
\addlegendentry{EIM+D-REX}
\addlegendimage{brown1926061, ultra thick}
\addlegendentry{BC(T)}
\addlegendimage{mediumpurple147113178, ultra thick}
\addlegendentry{GAIL}

\path [draw=steelblue49115161, fill=steelblue49115161, opacity=0.2]
(axis cs:3,0.0594549307242403)
--(axis cs:3,0.0285233073218294)
--(axis cs:6,0.0140811652951976)
--(axis cs:12,0.0094934526330449)
--(axis cs:18,0.00908664854982778)
--(axis cs:24,0.00735160090980173)
--(axis cs:24,0.011904664105725)
--(axis cs:24,0.011904664105725)
--(axis cs:18,0.019207620748508)
--(axis cs:12,0.0188847710409027)
--(axis cs:6,0.031638801202789)
--(axis cs:3,0.0594549307242403)
--cycle;

\path [draw=peru22412844, fill=peru22412844, opacity=0.2]
(axis cs:3,0.072116376109381)
--(axis cs:3,0.034864177175427)
--(axis cs:6,0.0379932206000978)
--(axis cs:12,0.0315231443003849)
--(axis cs:18,0.0326141418440199)
--(axis cs:24,0.0264597038085138)
--(axis cs:24,0.0649223180340467)
--(axis cs:24,0.0649223180340467)
--(axis cs:18,0.0521098409928075)
--(axis cs:12,0.0558016934953578)
--(axis cs:6,0.0632848938576475)
--(axis cs:3,0.072116376109381)
--cycle;

\path [draw=brown1926061, fill=brown1926061, opacity=0.2]
(axis cs:3,0.139263234705485)
--(axis cs:3,0.074405801020528)
--(axis cs:6,0.0552140598732987)
--(axis cs:12,0.0461520715486417)
--(axis cs:18,0.0374837914730677)
--(axis cs:24,0.0400137351040946)
--(axis cs:24,0.0543186753598163)
--(axis cs:24,0.0543186753598163)
--(axis cs:18,0.056248113130066)
--(axis cs:12,0.0741357573308033)
--(axis cs:6,0.0852601179283421)
--(axis cs:3,0.139263234705485)
--cycle;

\path [draw=mediumpurple147113178, fill=mediumpurple147113178, opacity=0.2]
(axis cs:3,0.125586517513127)
--(axis cs:3,0.0362412476299226)
--(axis cs:6,0.0515750180582571)
--(axis cs:12,0.0420471068463124)
--(axis cs:18,0.0443783358653302)
--(axis cs:24,0.0498665689065641)
--(axis cs:24,0.135791490955037)
--(axis cs:24,0.135791490955037)
--(axis cs:18,0.0900666946597829)
--(axis cs:12,0.102782269966993)
--(axis cs:6,0.153121262508505)
--(axis cs:3,0.125586517513127)
--cycle;

\addplot [ultra thick, black, dashed, forget plot]
table {%
3 0.00758827236363636
24 0.00758827236363636
};
\addplot [ultra thick, black, dotted, forget plot]
table {%
3 0.0712566969090909
24 0.0712566969090909
};
\addplot [ultra thick, steelblue49115161, dashed, forget plot]
table {%
3 0.0439891190230348
6 0.0228599832489933
12 0.0141891118369738
18 0.0141471346491679
24 0.00962813250776337
};
\addplot [ultra thick, peru22412844, dashed, forget plot]
table {%
3 0.053490276642404
6 0.0506390572288727
12 0.0436624188978714
18 0.0423619914184137
24 0.0456910109212803
};
\addplot [ultra thick, brown1926061, dashed, forget plot]
table {%
3 0.106834517863007
6 0.0702370889008204
12 0.0601439144397225
18 0.0468659523015669
24 0.0471662052319555
};
\addplot [ultra thick, mediumpurple147113178, dashed, forget plot]
table {%
3 0.0809138825715248
6 0.102348140283381
12 0.0724146884066527
18 0.0672225152625566
24 0.0928290299308004
};
\end{axis}

\end{tikzpicture}


==> figures/results/box/rebuttal_success_rate_15_Test_c4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{forestgreen4416044}{RGB}{0,0,0}%{44,160,44}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={VIGOR,EM+\\D-REX,BC-\\GMM(T),BC(T),GAIL,BC-\\GMM(S),BC(S)},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.0433333367109299, ymax=0.910000070929527,
ytick style={color=black},
height=6cm, 
width=8cm, 
x tick label style={rotate=90, font=\small, align=right}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0.308333337306976)
--(axis cs:0.4,0.308333337306976)
--(axis cs:0.4,0.741666659712791)
--(axis cs:-0.4,0.741666659712791)
--(axis cs:-0.4,0.308333337306976)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0)
--(axis cs:1.4,0)
--(axis cs:1.4,0.16666667163372)
--(axis cs:0.6,0.16666667163372)
--(axis cs:0.6,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0)
--(axis cs:2.4,0)
--(axis cs:2.4,0)
--(axis cs:1.6,0)
--(axis cs:1.6,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,0.00833333376795053)
--(axis cs:3.4,0.00833333376795053)
--(axis cs:3.4,0.0333333350718021)
--(axis cs:2.6,0.0333333350718021)
--(axis cs:2.6,0.00833333376795053)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,0)
--(axis cs:4.4,0)
--(axis cs:4.4,0.0333333333333333)
--(axis cs:3.6,0.0333333333333333)
--(axis cs:3.6,0)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:4.6,0.0333333333333333)
--(axis cs:5.4,0.0333333333333333)
--(axis cs:5.4,0.116666666666667)
--(axis cs:4.6,0.116666666666667)
--(axis cs:4.6,0.0333333333333333)
--cycle;
\path [draw=darkslategray61, fill=orchid213132188, semithick]
(axis cs:5.6,0)
--(axis cs:6.4,0)
--(axis cs:6.4,0.025)
--(axis cs:5.6,0.025)
--(axis cs:5.6,0)
--cycle;
\addplot [semithick, darkslategray61]
table {%
0 0.308333337306976
0 0.133333340287209
};
\addplot [semithick, darkslategray61]
table {%
0 0.741666659712791
0 0.866666734218597
};
\addplot [semithick, darkslategray61]
table {%
-0.2 0.133333340287209
0.2 0.133333340287209
};
\addplot [semithick, darkslategray61]
table {%
-0.2 0.866666734218597
0.2 0.866666734218597
};
\addplot [semithick, darkslategray61]
table {%
1 0
1 0
};
\addplot [semithick, darkslategray61]
table {%
1 0.16666667163372
1 0.333333343267441
};
\addplot [semithick, darkslategray61]
table {%
0.8 0
1.2 0
};
\addplot [semithick, darkslategray61]
table {%
0.8 0.333333343267441
1.2 0.333333343267441
};
\addplot [semithick, darkslategray61]
table {%
2 0
2 0
};
\addplot [semithick, darkslategray61]
table {%
2 0
2 0
};
\addplot [semithick, darkslategray61]
table {%
1.8 0
2.2 0
};
\addplot [semithick, darkslategray61]
table {%
1.8 0
2.2 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
2 0.0666666676600774
};
\addplot [semithick, darkslategray61]
table {%
3 0.00833333376795053
3 0
};
\addplot [semithick, darkslategray61]
table {%
3 0.0333333350718021
3 0.0666666701436043
};
\addplot [semithick, darkslategray61]
table {%
2.8 0
3.2 0
};
\addplot [semithick, darkslategray61]
table {%
2.8 0.0666666701436043
3.2 0.0666666701436043
};
\addplot [semithick, darkslategray61]
table {%
4 0
4 0
};
\addplot [semithick, darkslategray61]
table {%
4 0.0333333333333333
4 0.0333333333333333
};
\addplot [semithick, darkslategray61]
table {%
3.8 0
4.2 0
};
\addplot [semithick, darkslategray61]
table {%
3.8 0.0333333333333333
4.2 0.0333333333333333
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
4 0.333333333333333
4 0.133333333333333
};
\addplot [semithick, darkslategray61]
table {%
5 0.0333333333333333
5 0
};
\addplot [semithick, darkslategray61]
table {%
5 0.116666666666667
5 0.2
};
\addplot [semithick, darkslategray61]
table {%
4.8 0
5.2 0
};
\addplot [semithick, darkslategray61]
table {%
4.8 0.2
5.2 0.2
};
\addplot [semithick, darkslategray61]
table {%
6 0
6 0
};
\addplot [semithick, darkslategray61]
table {%
6 0.025
6 0.0333333333333333
};
\addplot [semithick, darkslategray61]
table {%
5.8 0
6.2 0
};
\addplot [semithick, darkslategray61]
table {%
5.8 0.0333333333333333
6.2 0.0333333333333333
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
6 0.0666666666666667
};
\addplot [semithick, darkslategray61]
table {%
-0.4 0.55000002682209
0.4 0.55000002682209
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 0.520000013709068
};
\addplot [semithick, darkslategray61]
table {%
0.6 0.0833333358168602
1.4 0.0833333358168602
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 0.116666670143604
};
\addplot [semithick, darkslategray61]
table {%
1.6 0
2.4 0
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 0.00666666676600774
};
\addplot [semithick, darkslategray61]
table {%
2.6 0.0333333350718021
3.4 0.0333333350718021
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 0.0266666680574417
};
\addplot [semithick, darkslategray61]
table {%
3.6 0
4.4 0
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
4 0.0533333333333333
};
\addplot [semithick, darkslategray61]
table {%
4.6 0.0666666666666667
5.4 0.0666666666666667
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
5 0.0833333333333333
};
\addplot [semithick, darkslategray61]
table {%
5.6 0
6.4 0
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
6 0.0133333333333333
};
\end{axis}

\end{tikzpicture}


==> figures/results/box/target_distance_penalty_Test_c0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{forestgreen4416044}{RGB}{0,0,0} %{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=8cm,
height=5.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={VIGOR,EM+\\D-REX,BC-\\GMM(T),BC(T),GAIL,BC-\\GMM(S),BC(S)},
y grid style={darkgray176},
ylabel={Distance to Target [m]},
ymajorgrids,
ymin=-0.00673630649997203, ymax=0.318404428499413,
ytick style={color=black},
x tick label style={rotate=90, font=\small, align=right}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0.0161759620731229)
--(axis cs:0.4,0.0161759620731229)
--(axis cs:0.4,0.0279913769060086)
--(axis cs:-0.4,0.0279913769060086)
--(axis cs:-0.4,0.0161759620731229)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0.0385798133601263)
--(axis cs:1.4,0.0385798133601263)
--(axis cs:1.4,0.0600547309852459)
--(axis cs:0.6,0.0600547309852459)
--(axis cs:0.6,0.0385798133601263)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0.0613152464518539)
--(axis cs:2.4,0.0613152464518539)
--(axis cs:2.4,0.0675097177106635)
--(axis cs:1.6,0.0675097177106635)
--(axis cs:1.6,0.0613152464518539)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,0.0619183815339838)
--(axis cs:3.4,0.0619183815339838)
--(axis cs:3.4,0.0762975388645375)
--(axis cs:2.6,0.0762975388645375)
--(axis cs:2.6,0.0619183815339838)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,0.0569290115426822)
--(axis cs:4.4,0.0569290115426822)
--(axis cs:4.4,0.0786498440254862)
--(axis cs:3.6,0.0786498440254862)
--(axis cs:3.6,0.0569290115426822)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:4.6,0.0439994674769161)
--(axis cs:5.4,0.0439994674769161)
--(axis cs:5.4,0.0826372911012431)
--(axis cs:4.6,0.0826372911012431)
--(axis cs:4.6,0.0439994674769161)
--cycle;
\path [draw=darkslategray61, fill=orchid213132188, semithick]
(axis cs:5.6,0.0766449339494102)
--(axis cs:6.4,0.0766449339494102)
--(axis cs:6.4,0.202271902514666)
--(axis cs:5.6,0.202271902514666)
--(axis cs:5.6,0.0766449339494102)
--cycle;
\addplot [ultra thick, black, dashed]
table {%
-0.5 0.00758827236363636
7.5 0.00758827236363636
};
\addlegendentry{Demonstrations}
\addplot [ultra thick, black, dotted]
table {%
-0.5 0.0712566969090909
7.5 0.0712566969090909
};
\addlegendentry{Initial Box Position}
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.0161759620731229
0 0.0125687005796863
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.0279913769060086
0 0.0396162831927243
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0.0125687005796863
0.2 0.0125687005796863
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0.0396162831927243
0.2 0.0396162831927243
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.0385798133601263
1 0.030181163020761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.0600547309852459
1 0.0687314488871354
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.030181163020761
1.2 0.030181163020761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.0687314488871354
1.2 0.0687314488871354
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.0613152464518539
2 0.054987727603205
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.0675097177106635
2 0.0739834701177484
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.054987727603205
2.2 0.054987727603205
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.0739834701177484
2.2 0.0739834701177484
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2 0.0501747953608339
2 0.0789727479021223
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0.0619183815339838
3 0.0539727796089806
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0.0762975388645375
3 0.0806509072492046
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.0539727796089806
3.2 0.0539727796089806
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.0806509072492046
3.2 0.0806509072492046
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3 0.107660750157418
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0.0569290115426822
4 0.050624376560793
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0.0786498440254862
4 0.105241655577567
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.050624376560793
4.2 0.050624376560793
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.105241655577567
4.2 0.105241655577567
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0.0439994674769161
5 0.0288556143145606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0.0826372911012431
5 0.0940035157904506
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0.0288556143145606
5.2 0.0288556143145606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0.0940035157904506
5.2 0.0940035157904506
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5 0.152269407629126
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0.0766449339494102
6 0.058046877257729
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0.202271902514666
6 0.294079849635804
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0.058046877257729
6.2 0.058046877257729
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0.294079849635804
6.2 0.294079849635804
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.4 0.0212062108013391
0.4 0.0212062108013391
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
0 0.0228599832489933
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.6 0.0539347518881532
1.4 0.0539347518881532
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.0506390572288727
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.6 0.0639072114718547
2.4 0.0639072114718547
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
2 0.0644310424949681
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.6 0.0660944511816781
3.4 0.0660944511816781
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
3 0.0702370889008204
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.6 0.0660149520445226
4.4 0.0660149520445226
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
4 0.0697225520008415
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.6 0.0635561578941002
5.4 0.0635561578941002
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
5 0.069929637400071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.6 0.131145074915677
6.4 0.131145074915677
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
6 0.146857389081734
};
\end{axis}

\end{tikzpicture}


==> figures/results/box/target_distance_penalty_Train_c0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{forestgreen4416044}{RGB}{0,0,0}%{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=8cm,
height=6.0cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={VIGOR,EM+\\D-REX,BC-\\GMM(T),BC(T),GAIL,BC-\\GMM(S),BC(S)},
y grid style={darkgray176},
ylabel={Distance to Target [m]},
ymajorgrids,
ymin=-0.00681775854768738, ymax=0.265355760118789,
ytick style={color=black},
x tick label style={rotate=90, font=\small, align=right}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0.00600801964182175)
--(axis cs:0.4,0.00600801964182175)
--(axis cs:0.4,0.00684241960310806)
--(axis cs:-0.4,0.00684241960310806)
--(axis cs:-0.4,0.00600801964182175)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0.0388734013686225)
--(axis cs:1.4,0.0388734013686225)
--(axis cs:1.4,0.0484088122882202)
--(axis cs:0.6,0.0484088122882202)
--(axis cs:0.6,0.0388734013686225)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0.0721977918740604)
--(axis cs:2.4,0.0721977918740604)
--(axis cs:2.4,0.0793373086169475)
--(axis cs:1.6,0.0793373086169475)
--(axis cs:1.6,0.0721977918740604)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,0.0346421213224134)
--(axis cs:3.4,0.0346421213224134)
--(axis cs:3.4,0.0481455753003506)
--(axis cs:2.6,0.0481455753003506)
--(axis cs:2.6,0.0346421213224134)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,0.0610500110449735)
--(axis cs:4.4,0.0610500110449735)
--(axis cs:4.4,0.072849670193428)
--(axis cs:3.6,0.072849670193428)
--(axis cs:3.6,0.0610500110449735)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:4.6,0.0508268529772601)
--(axis cs:5.4,0.0508268529772601)
--(axis cs:5.4,0.0709220410263789)
--(axis cs:4.6,0.0709220410263789)
--(axis cs:4.6,0.0508268529772601)
--cycle;
\path [draw=darkslategray61, fill=orchid213132188, semithick]
(axis cs:5.6,0.0673410692729943)
--(axis cs:6.4,0.0673410692729943)
--(axis cs:6.4,0.161810671797021)
--(axis cs:5.6,0.161810671797021)
--(axis cs:5.6,0.0673410692729943)
--cycle;
\addplot [semithick, black, dashed]
table {%
-0.5 0.00758827236363636
7.5 0.00758827236363636
};
\addlegendentry{Demonstrations}
\addplot [semithick, black, dotted]
table {%
-0.5 0.0712566969090909
7.5 0.0712566969090909
};
\addlegendentry{Initial Box Position}
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.00600801964182175
0 0.00555376502806157
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.00684241960310806
0 0.00746769358654683
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0.00555376502806157
0.2 0.00555376502806157
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0.00746769358654683
0.2 0.00746769358654683
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.0388734013686225
1 0.0286568512744982
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.0484088122882202
1 0.0552564983605279
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.0286568512744982
1.2 0.0286568512744982
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.0552564983605279
1.2 0.0552564983605279
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.0721977918740604
2 0.0630929417988149
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.0793373086169475
2 0.0868558790057299
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.0630929417988149
2.2 0.0630929417988149
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.0868558790057299
2.2 0.0868558790057299
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2 0.0585457856234917
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0.0346421213224134
3 0.0271891034522534
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0.0481455753003506
3 0.0555250001270761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.0271891034522534
3.2 0.0271891034522534
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.0555250001270761
3.2 0.0555250001270761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0.0610500110449735
4 0.0514391382046232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0.072849670193428
4 0.0894251344925774
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.0514391382046232
4.2 0.0514391382046232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.0894251344925774
4.2 0.0894251344925774
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0.0508268529772601
5 0.043576197745228
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0.0709220410263789
5 0.0875668285228522
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0.043576197745228
5.2 0.043576197745228
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0.0875668285228522
5.2 0.0875668285228522
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5 0.112674120548286
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0.0673410692729943
6 0.0501852727583487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0.161810671797021
6 0.252984236543041
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0.0501852727583487
6.2 0.0501852727583487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0.252984236543041
6.2 0.252984236543041
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.4 0.00614589868893677
0.4 0.00614589868893677
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
0 0.00639619673263748
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.6 0.0429704610393907
1.4 0.0429704610393907
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.0431015362689155
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.6 0.0768406154641467
2.4 0.0768406154641467
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
2 0.074816726429802
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.6 0.0405964729344245
3.4 0.0405964729344245
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
3 0.0414734990810408
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.6 0.0701082128843524
4.4 0.0701082128843524
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
4 0.0681607700013574
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.6 0.061232456712799
5.4 0.061232456712799
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
5 0.0658698737768965
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.6 0.0942939780489591
6.4 0.0942939780489591
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
6 0.117558934328273
};
\end{axis}

\end{tikzpicture}


==> figures/results/mpr/distance_to_boundaries_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{0,0 0} %{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{forestgreen4416044}{RGB}{0,0,0}%{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.97)},
  anchor=north west,
  draw=lightgray204
},
height=5.5cm, 
width=8cm, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={VIGOR,EM+\\D-REX,BC-\\GMM(T),BC(T),GAIL,BC-\\GMM(S),BC(S)},
y grid style={darkgray176},
ylabel={Distance To Boundaries},
ymajorgrids,
ymin=-0.1, ymax=4.84343446587507,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={\phantom{0.}0,1,2,3,4},
x tick label style={rotate=90, font=\small, align=right}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0)
--(axis cs:0.4,0)
--(axis cs:0.4,0.000586234703130758)
--(axis cs:-0.4,0.000586234703130758)
--(axis cs:-0.4,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0)
--(axis cs:1.4,0)
--(axis cs:1.4,0.0602360426419793)
--(axis cs:0.6,0.0602360426419793)
--(axis cs:0.6,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0.595668296440946)
--(axis cs:2.4,0.595668296440946)
--(axis cs:2.4,1.39879337560211)
--(axis cs:1.6,1.39879337560211)
--(axis cs:1.6,0.595668296440946)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,3.94587567262193)
--(axis cs:3.4,3.94587567262193)
--(axis cs:3.4,4.44401088438888)
--(axis cs:2.6,4.44401088438888)
--(axis cs:2.6,3.94587567262193)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,1.66073112671346)
--(axis cs:4.4,1.66073112671346)
--(axis cs:4.4,2.71248360593588)
--(axis cs:3.6,2.71248360593588)
--(axis cs:3.6,1.66073112671346)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:4.6,2.21583919205537)
--(axis cs:5.4,2.21583919205537)
--(axis cs:5.4,3.04849610891821)
--(axis cs:4.6,3.04849610891821)
--(axis cs:4.6,2.21583919205537)
--cycle;
\path [draw=darkslategray61, fill=orchid213132188, semithick]
(axis cs:5.6,2.4881281539101)
--(axis cs:6.4,2.4881281539101)
--(axis cs:6.4,2.97461510465137)
--(axis cs:5.6,2.97461510465137)
--(axis cs:5.6,2.4881281539101)
--cycle;
\addplot [semithick, black, dashed]
table {%
-0.5 0.000222352833333333
7.5 0.000222352833333333
};
%\addlegendentry{Demonstrations}
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.000586234703130758
0 0.000631674640063754
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0.000631674640063754
0.2 0.000631674640063754
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0 0.00826091275166957
0 0.00582942248681731
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0
1 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.0602360426419793
1 0.0699546432777859
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0
1.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.0699546432777859
1.2 0.0699546432777859
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1 0.67731363842151
1 0.176825726526718
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.595668296440946
2 0.432549832915295
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 1.39879337560211
2 1.50083855431837
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.432549832915295
2.2 0.432549832915295
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 1.50083855431837
2.2 1.50083855431837
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2 2.61730323120992
2 2.6488929022422
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 3.94587567262193
3 3.46620214315966
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 4.44401088438888
3 4.61279472940483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 3.46620214315966
3.2 3.46620214315966
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 4.61279472940483
3.2 4.61279472940483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 1.66073112671346
4 0.681747965508964
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 2.71248360593588
4 3.51444585842368
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.681747965508964
4.2 0.681747965508964
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 3.51444585842368
4.2 3.51444585842368
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 2.21583919205537
5 1.84142403048325
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 3.04849610891821
5 3.3858814015814
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 1.84142403048325
5.2 1.84142403048325
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 3.3858814015814
5.2 3.3858814015814
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 2.4881281539101
6 1.93539270928961
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 2.97461510465137
6 3.3044219890596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 1.93539270928961
6.2 1.93539270928961
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 3.3044219890596
6.2 3.3044219890596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.4 3.01874756831594e-05
0.4 3.01874756831594e-05
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
0 0.00152322997222487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.6 0.0122048733987237
1.4 0.0122048733987237
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.0979583995758021
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.6 0.921834112552819
2.4 0.921834112552819
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
2 1.20003874565369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.6 4.08344630770192
3.4 4.08344630770192
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
3 4.14710861494891
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.6 2.23764857439075
4.4 2.23764857439075
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
4 2.21415806765985
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.6 2.67124123188843
5.4 2.67124123188843
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
5 2.64952483543004
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.6 2.84901833386844
6.4 2.84901833386844
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
6 2.73075697443305
};

% define coordinates at bottom left and top left of rectangle
\coordinate (c1) at (axis cs: -0.5,0.1);
\coordinate (c2) at (axis cs:1.5,-0.05);
\coordinate (c3) at (axis cs:1.5,0.1);
% % draw a rectangle
\draw (c1) rectangle (c2);

\coordinate (insetSW) at (axis cs:0.5,3.5); % south west corner of inset
% \coordinate (spypoint) at (axis cs:0,0.005); 
% \coordinate (spyviewer) at (axis cs:10,0.1); 
\end{axis}

\begin{axis}[
name=ax2,
at={(insetSW)},
anchor=north west,
x=1cm,
y=50cm, 
scaled ticks=false,
xtick={0, 1},
% xmin=-0.4, xmax=0.05,
% ymin=0.005,ymax=0.01,
ymin=-1e-06, ymax=0.02,
xmin=-0.5, xmax=1.5,
% turn on grid
% xmajorgrids=true,
% ymajorgrids=true,
axis background/.style={fill=white},
ytick={0.0, 0.02},
% to avoid clipping of a...e nodes
%clip=false,
yticklabel style={
     /pgf/number format/.cd,
         fixed,
         fixed zerofill,
         precision=2,
     /tikz/.cd
     },
% xticklabel style={
%     /pgf/number format/.cd,
%         fixed,
%         fixed zerofill,
%         precision=2,
%     /tikz/.cd
%     },
% scale only axis,
%yticklabels={,,},
xticklabels={,,}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0)
--(axis cs:0.4,0)
--(axis cs:0.4,0.000586234703130758)
--(axis cs:-0.4,0.000586234703130758)
--(axis cs:-0.4,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0)
--(axis cs:1.4,0)
--(axis cs:1.4,0.0602360426419793)
--(axis cs:0.6,0.0602360426419793)
--(axis cs:0.6,0)
--cycle;
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.000586234703130758
0 0.000631674640063754
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0.000631674640063754
0.2 0.000631674640063754
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0 0.00826091275166957
0 0.00582942248681731
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0
1 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.0602360426419793
1 0.0699546432777859
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0
1.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.0699546432777859
1.2 0.0699546432777859
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1 0.67731363842151
1 0.176825726526718
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.4 3.01874756831594e-05
0.4 3.01874756831594e-05
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
0 0.00152322997222487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.6 0.0122048733987237
1.4 0.0122048733987237
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.0979583995758021
};
\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed, opacity=0.2] (c1) -- (ax2.south west);
\draw [dashed, opacity=0.2] (c3) -- (ax2.south east);


\end{tikzpicture}


==> figures/results/mpr/rebuttal_success_rate_Test_c4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{forestgreen4416044}{RGB}{0,0,0}%{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={VIGOR,EM+\\D-REX,BC-\\GMM(T),BC(T),GAIL,BC-\\GMM(S),BC(S)},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.1, ymax=1.05,
ytick style={color=black},
height=5.5cm, 
width=8cm, 
x tick label style={rotate=90, font=\small, align=right}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0.993333339691162)
--(axis cs:0.4,0.993333339691162)
--(axis cs:0.4,1)
--(axis cs:-0.4,1)
--(axis cs:-0.4,0.993333339691162)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0.673750013113022)
--(axis cs:1.4,0.673750013113022)
--(axis cs:1.4,1)
--(axis cs:0.6,1)
--(axis cs:0.6,0.673750013113022)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0.0283333328552544)
--(axis cs:2.4,0.0283333328552544)
--(axis cs:2.4,0.143333336648842)
--(axis cs:1.6,0.143333336648842)
--(axis cs:1.6,0.0283333328552544)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,0)
--(axis cs:3.4,0)
--(axis cs:3.4,0.00333333318121731)
--(axis cs:2.6,0.00333333318121731)
--(axis cs:2.6,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,0)
--(axis cs:4.4,0)
--(axis cs:4.4,0.0341666666666667)
--(axis cs:3.6,0.0341666666666667)
--(axis cs:3.6,0)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:4.6,0.0025)
--(axis cs:5.4,0.0025)
--(axis cs:5.4,0.01625)
--(axis cs:4.6,0.01625)
--(axis cs:4.6,0.0025)
--cycle;
\path [draw=darkslategray61, fill=orchid213132188, semithick]
(axis cs:5.6,0.00333333333333333)
--(axis cs:6.4,0.00333333333333333)
--(axis cs:6.4,0.00625)
--(axis cs:5.6,0.00625)
--(axis cs:5.6,0.00333333333333333)
--cycle;
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.993333339691162
0 0.991666615009308
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 1
0 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0.991666615009308
0.2 0.991666615009308
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 1
0.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0 0.936666667461395
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.673750013113022
1 0.516666650772095
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 1
1 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.516666650772095
1.2 0.516666650772095
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 1
1.2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.0283333328552544
2 0.00499999988824129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.143333336648842
2 0.173333334426085
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.00499999988824129
2.2 0.00499999988824129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.173333334426085
2.2 0.173333334426085
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0
3 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0.00333333318121731
3 0.00666666636243463
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0
3.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.00666666636243463
3.2 0.00666666636243463
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0
4 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0.0341666666666667
4 0.0816666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0
4.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.0816666666666667
4.2 0.0816666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0.0025
5 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0.01625
5 0.0283333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0
5.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0.0283333333333333
5.2 0.0283333333333333
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0.00333333333333333
6 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0.00625
6 0.00833333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0
6.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0.00833333333333333
6.2 0.00833333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.4 0.998333334922791
0.4 0.998333334922791
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
0 0.991166663169861
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.6 0.871666669845581
1.4 0.871666669845581
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.828333336114883
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.6 0.0775000001303852
2.4 0.0775000001303852
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
2 0.0846666669162611
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.6 0.00166666659060866
3.4 0.00166666659060866
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
3 0.00216666657943279
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.6 0
4.4 0
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
4 0.0208333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.6 0.0125
5.4 0.0125
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
5 0.0145
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.6 0.005
6.4 0.005
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
6 0.0045
};
\end{axis}

\end{tikzpicture}


==> figures/results/tel/distance_to_boundaries_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{forestgreen4416044}{RGB}{0,0,0}%{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
height=5.5cm, 
width=8cm, 
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={VIGOR,EM+\\D-REX,BC-\\GMM(T),BC(T),GAIL,BC-\\GMM(S),BC(S)},
y grid style={darkgray176},
ylabel={Distance To Boundaries [m]},
ymajorgrids,
ymin=-0.02, ymax=0.857210830814849,
ytick style={color=black},
x tick label style={rotate=90, font=\small, align=right}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0)
--(axis cs:0.4,0)
--(axis cs:0.4,1.6075305632331e-06)
--(axis cs:-0.4,1.6075305632331e-06)
--(axis cs:-0.4,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,2.06278353125689e-05)
--(axis cs:1.4,2.06278353125689e-05)
--(axis cs:1.4,0.00244792177528743)
--(axis cs:0.6,0.00244792177528743)
--(axis cs:0.6,2.06278353125689e-05)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0.178482243216584)
--(axis cs:2.4,0.178482243216584)
--(axis cs:2.4,0.248871853527172)
--(axis cs:1.6,0.248871853527172)
--(axis cs:1.6,0.178482243216584)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,0.352490520307144)
--(axis cs:3.4,0.352490520307144)
--(axis cs:3.4,0.398344944047564)
--(axis cs:2.6,0.398344944047564)
--(axis cs:2.6,0.352490520307144)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,0.139792178416784)
--(axis cs:4.4,0.139792178416784)
--(axis cs:4.4,0.20572987388161)
--(axis cs:3.6,0.20572987388161)
--(axis cs:3.6,0.139792178416784)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:4.6,0.512998858010783)
--(axis cs:5.4,0.512998858010783)
--(axis cs:5.4,0.701948315721821)
--(axis cs:4.6,0.701948315721821)
--(axis cs:4.6,0.512998858010783)
--cycle;
\path [draw=darkslategray61, fill=orchid213132188, semithick]
(axis cs:5.6,0.591206780027989)
--(axis cs:6.4,0.591206780027989)
--(axis cs:6.4,0.676490953725771)
--(axis cs:5.6,0.676490953725771)
--(axis cs:5.6,0.591206780027989)
--cycle;
\addplot [semithick, black, dashed]
table {%
-0.5 0
7.5 0
};
\addlegendentry{Demonstrations}
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 1.6075305632331e-06
0 2.1433740843108e-06
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 2.1433740843108e-06
0.2 2.1433740843108e-06
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0 2.34192199000475e-05
0 3.49538352562549e-05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 2.06278353125689e-05
1 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.00244792177528743
1 0.00270670235232448
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0
1.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.00270670235232448
1.2 0.00270670235232448
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1 0.0240527314828164
1 0.016541022774842
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.178482243216584
2 0.094905280752127
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.248871853527172
2 0.324573944006141
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.094905280752127
2.2 0.094905280752127
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.324573944006141
2.2 0.324573944006141
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0.352490520307144
3 0.345870564457833
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0.398344944047564
3 0.427769091209795
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.345870564457833
3.2 0.345870564457833
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.427769091209795
3.2 0.427769091209795
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0.139792178416784
4 0.125425573077468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0.20572987388161
4 0.284431225259344
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.125425573077468
4.2 0.125425573077468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.284431225259344
4.2 0.284431225259344
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0.512998858010783
5 0.420848044127461
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0.701948315721821
5 0.768772219823666
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0.420848044127461
5.2 0.420848044127461
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0.768772219823666
5.2 0.768772219823666
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0.591206780027989
6 0.532419546458425
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0.676490953725771
6 0.742620144567539
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0.532419546458425
6.2 0.532419546458425
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0.742620144567539
6.2 0.742620144567539
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.4 0
0.4 0
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
0 6.05164292406132e-06
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.6 0.0012251484274821
1.4 0.0012251484274821
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.00475031411849577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.6 0.205440257446949
2.4 0.205440257446949
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
2 0.211105503434059
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.6 0.378181491241477
3.4 0.378181491241477
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
3 0.379103669353413
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.6 0.171281679267643
4.4 0.171281679267643
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
4 0.182248932882506
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.6 0.599928139844833
5.4 0.599928139844833
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
5 0.605465925986626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.6 0.616932320294721
6.4 0.616932320294721
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
6 0.630665747529976
};
% define coordinates at bottom left and top left of rectangle
\coordinate (c1) at (axis cs: -0.5,0.03);
\coordinate (c2) at (axis cs:1.5,-0.05);
\coordinate (c3) at (axis cs:1.5,0.03);
% % draw a rectangle
\draw (c1) rectangle (c2);

\coordinate (insetSW) at (axis cs:0.55,0.65); % south west corner of inset
% \coordinate (spypoint) at (axis cs:0,0.005); 
% \coordinate (spyviewer) at (axis cs:10,0.1); 
\end{axis}

\begin{axis}[
name=ax2,
at={(insetSW)},
anchor=north west,
x=1cm,
y=200cm, 
scaled ticks=false,
% xmin=-0.4, xmax=0.05,
% ymin=0.005,ymax=0.01,
ymin=-1e-06, ymax=0.005,
xmin=-0.5, xmax=1.5,
% turn on grid
% xmajorgrids=true,
% ymajorgrids=true,
axis background/.style={fill=white},
ytick={0.0, 0.005},
% to avoid clipping of a...e nodes
%clip=false,
yticklabel style={
     /pgf/number format/.cd,
         fixed,
         fixed zerofill,
         precision=3,
     /tikz/.cd
     },
% xticklabel style={
%     /pgf/number format/.cd,
%         fixed,
%         fixed zerofill,
%         precision=2,
%     /tikz/.cd
%     },
% scale only axis,
%yticklabels={,,},
xtick={0, 1},
xticklabels={,,}
]

\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0)
--(axis cs:0.4,0)
--(axis cs:0.4,1.6075305632331e-06)
--(axis cs:-0.4,1.6075305632331e-06)
--(axis cs:-0.4,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,2.06278353125689e-05)
--(axis cs:1.4,2.06278353125689e-05)
--(axis cs:1.4,0.00244792177528743)
--(axis cs:0.6,0.00244792177528743)
--(axis cs:0.6,2.06278353125689e-05)
--cycle;
\addplot [semithick, black, dashed]
table {%
-0.5 0
7.5 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 1.6075305632331e-06
0 2.1433740843108e-06
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 2.1433740843108e-06
0.2 2.1433740843108e-06
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0 2.34192199000475e-05
0 3.49538352562549e-05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 2.06278353125689e-05
1 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.00244792177528743
1 0.00270670235232448
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0
1.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.00270670235232448
1.2 0.00270670235232448
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1 0.0240527314828164
1 0.016541022774842
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.4 0
0.4 0
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
0 6.05164292406132e-06
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.6 0.0012251484274821
1.4 0.0012251484274821
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.00475031411849577
};
\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed, opacity=0.2] (c1) -- (ax2.south west);
\draw [dashed, opacity=0.2] (c3) -- (ax2.south east);

\end{tikzpicture}


==> figures/results/tel/rebuttal_success_rate_Test_c4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{forestgreen4416044}{RGB}{0,0,0}%{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={VIGOR,EM+\\D-REX,BC-\\GMM(T),BC(T),GAIL,BC-\\GMM(S),BC(S)},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.1, ymax=1.05,
ytick style={color=black},
height=5.5cm, 
width=8cm, 
x tick label style={rotate=90, font=\small, align=right}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,1)
--(axis cs:0.4,1)
--(axis cs:0.4,1)
--(axis cs:-0.4,1)
--(axis cs:-0.4,1)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0.514583326876163)
--(axis cs:1.4,0.514583326876163)
--(axis cs:1.4,0.992916658520699)
--(axis cs:0.6,0.992916658520699)
--(axis cs:0.6,0.514583326876163)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0.000416666657353441)
--(axis cs:2.4,0.000416666657353441)
--(axis cs:2.4,0.00999999977648258)
--(axis cs:1.6,0.00999999977648258)
--(axis cs:1.6,0.000416666657353441)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,0)
--(axis cs:3.4,0)
--(axis cs:3.4,0)
--(axis cs:2.6,0)
--(axis cs:2.6,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,0.00166666666666667)
--(axis cs:4.4,0.00166666666666667)
--(axis cs:4.4,0.0158333333333333)
--(axis cs:3.6,0.0158333333333333)
--(axis cs:3.6,0.00166666666666667)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:4.6,0)
--(axis cs:5.4,0)
--(axis cs:5.4,0)
--(axis cs:4.6,0)
--(axis cs:4.6,0)
--cycle;
\path [draw=darkslategray61, fill=orchid213132188, semithick]
(axis cs:5.6,0)
--(axis cs:6.4,0)
--(axis cs:6.4,0)
--(axis cs:5.6,0)
--(axis cs:5.6,0)
--cycle;
\addplot [semithick, darkslategray61, forget plot]
table {%
0 1
0 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 1
0 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 1
0.2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 1
0.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0 0.964999973773956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.514583326876163
1 0.131666660308838
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.992916658520699
1 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0.131666660308838
1.2 0.131666660308838
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 1
1.2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.000416666657353441
2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.00999999977648258
2 0.0133333330353101
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0
2.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0.0133333330353101
2.2 0.0133333330353101
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2 0.0500000007450581
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0
3 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3 0
3 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0
3.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0
3.2 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3 0.00166666659060866
3 0.00166666659060866
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0.00166666666666667
4 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4 0.0158333333333333
4 0.035
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0
4.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.035
4.2 0.035
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0
5 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5 0
5 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0
5.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.8 0
5.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0
6 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
6 0
6 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0
6.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.8 0
6.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.4 1
0.4 1
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
0 0.996499997377396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.6 0.861666679382324
1.4 0.861666679382324
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.722833330929279
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.6 0.00583333320294817
2.4 0.00583333320294817
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
2 0.00966666663686435
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.6 0
3.4 0
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
3 0.000333333318121731
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.6 0.0025
4.4 0.0025
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
4 0.00933333333333334
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.6 0
5.4 0
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
5 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
5.6 0
6.4 0
};
\addplot [forestgreen4416044, mark=x, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
6 0
};
\end{axis}

\end{tikzpicture}


==> figures/visualizations/box_pusher/desired_real_comparison/VIGOR_diff_vis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Timestep},
xmajorgrids,
xmin=-39.95, xmax=838.95,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={0,0.25,0.5,0.75,1},
y grid style={darkgray176},
ylabel={X Position},
ymajorgrids,
ymin=-0.26351517350675, ymax=0.143485459736328,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.00446004315709885
1 -0.00438079707611665
2 -0.00430430503139939
3 -0.00423412511629251
4 -0.00416649312506846
5 -0.00409912836028358
6 -0.00403074913521086
7 -0.00396062219115443
8 -0.00388831147682598
9 -0.00381354155328373
10 -0.00373612346567778
11 -0.0036559145440064
12 -0.00357279663005101
13 -0.00348666431295447
14 -0.00339741860343511
15 -0.0033049635657844
16 -0.00320920456114305
17 -0.00311004737143526
18 -0.00300739780770418
19 -0.00290116158809353
20 -0.00279124436922365
21 -0.00267755186814566
22 -0.00255999004102288
23 -0.00243846530036748
24 -0.00231288476112111
25 -0.00218315651040731
26 -0.0020491898981911
27 -0.00191089584732408
28 -0.00176818718206133
29 -0.0016209789743947
30 -0.00146918890760818
31 -0.00131273765641213
32 -0.00115154928289733
33 -0.000985551647395266
34 -0.000814676833147569
35 -0.000638861583488499
36 -0.000458047750030676
37 -0.000272182750121326
38 -8.12200316088943e-05
39 0.000114880457273423
40 0.000316151795330011
41 0.000522619615785609
42 0.000734301636502457
43 0.000951207196120155
44 0.0011733367994022
45 0.00140068167525602
46 0.00163322335104651
47 0.00187093324695847
48 0.00211377229425795
49 0.00236169058137051
50 0.00261462703171711
51 0.00287250911723047
52 0.00313525261141057
53 0.00340276138566339
54 0.00367492725250298
55 0.00395162985897785
56 0.00423273663341241
57 0.00451810278822978
58 0.00480757138124684
59 0.00510097343740651
60 0.00539812813244297
61 0.00569884303946172
62 0.00600291443886914
63 0.00631012769150862
64 0.00662025767426021
65 0.00693306927674791
66 0.00724831795717827
67 0.0075657503547206
68 0.00788510495523516
69 0.00820611280657778
70 0.00852849827916073
71 0.00885197986694368
72 0.00917627102357106
73 0.00950108102797122
74 0.00982611587339594
75 0.010151079173611
76 0.0104756730797536
77 0.010799599201254
78 0.0111225595241804
79 0.0114442573204014
80 0.0117643980410796
81 0.0120826901881978
82 0.0123988461580806
83 0.0127125830512037
84 0.0130236234429681
85 0.0133316961105595
86 0.0136365367114961
87 0.0139378884099975
88 0.0142355024478534
89 0.014529138657051
90 0.0148185659119996
91 0.0151035289061941
92 0.0153837655245373
93 0.0156591007125313
94 0.0159293589698912
95 0.0161943678298494
96 0.0164539613407675
97 0.0167079819235877
98 0.0169562813244204
99 0.0171987210530103
100 0.0174351725200828
101 0.0176655169904515
102 0.0178896454168222
103 0.0181074581911634
104 0.0183188648353701
105 0.0185237836447614
106 0.0187221412935282
107 0.0189138724088339
108 0.0190989191189288
109 0.0192772305798729
110 0.0194487624849814
111 0.0196134765607844
112 0.0197713400530377
113 0.0199223252061013
114 0.020066408738797
115 0.0202035713196495
116 0.0203337970442165
117 0.0204570729170071
118 0.0205733883402873
119 0.0206827346118721
120 0.0207851044338069
121 0.0208804914336548
122 0.020968889699921
123 0.021050293332979
124 0.0211246960126996
125 0.0211920905838332
126 0.0212524686600635
127 0.0213058202475208
128 0.0213521333884391
129 0.0213913938255373
130 0.0214235846876253
131 0.0214486861968628
132 0.0214666753980391
133 0.0214775259101985
134 0.0214812077008966
135 0.0214776868833522
136 0.0214669255367416
137 0.0214488815498781
138 0.0214235084885211
139 0.0213907554865672
140 0.021350567161391
141 0.0213028835536237
142 0.0212476400916778
143 0.021184767581355
144 0.0211141922208961
145 0.0210358356418632
146 0.0209496149762649
147 0.0208554429503595
148 0.0207532280055887
149 0.020642874447108
150 0.0205242826203851
151 0.0203973491163372
152 0.0202619670054678
153 0.0201180261014415
154 0.0199654132545032
155 0.0198040126751051
156 0.0196337062880423
157 0.0194543741173262
158 0.0192658947019361
159 0.0190681455424805
160 0.0188610035786794
161 0.0186443456974364
162 0.0184180492711103
163 0.0181819927254208
164 0.0179360561362273
165 0.0176801218542087
166 0.0174140751562438
167 0.0171378049220486
168 0.0168512043343697
169 0.0165541716007639
170 0.0162466106947123
171 0.0159284321135332
172 0.0155995536502649
173 0.0152599011763939
174 0.0149094094320151
175 0.0145480228197237
176 0.0141756961982564
177 0.0137923956716435
178 0.0133980993693796
179 0.0129927982128983
180 0.0125764966634361
181 0.0121492134462013
182 0.011710982245624
183 0.0112618523663652
184 0.0108018893547019
185 0.0103311755748856
186 0.00984981073509897
187 0.00935791235770821
188 0.00885561618862825
189 0.00834307654078652
190 0.00782046656688807
191 0.00728797845694778
192 0.00674582355636853
193 0.00619423240069924
194 0.00563345466360852
195 0.00506375901505167
196 0.00448543288709071
197 0.00389878214534725
198 0.00330413066462036
199 0.00270181980778811
200 0.00209220780772478
201 0.001475669052605
202 0.000852593275628983
203 0.000223384650880646
204 -0.000411539202272722
205 -0.00105174830312833
206 -0.00169680147812274
207 -0.00234624760930602
208 -0.00299962695758666
209 -0.00365647255483419
210 -0.0043163116582646
211 -0.00497866725989939
212 -0.00564305964330169
213 -0.00630900797925167
214 -0.00697603195154273
215 -0.00764365340366995
216 -0.00831139799685228
217 -0.00897879686958781
218 -0.00964538828879558
219 -0.0103107192825552
220 -0.0109743472445221
221 -0.0116358415002714
222 -0.0122947848261157
223 -0.0129507749113406
224 -0.0136034257553118
225 -0.0142523689915178
226 -0.0148972551313172
227 -0.0155377547209479
228 -0.0161735594062161
229 -0.0168043829002009
230 -0.0174299618502741
231 -0.018050056601725
232 -0.0186644518562809
233 -0.0192729572248164
234 -0.019875407674523
235 -0.0204716638717564
236 -0.0210616124226802
237 -0.0216451660146615
238 -0.0222222634621467
239 -0.022792869661433
240 -0.0233569754593613
241 -0.0239145974414643
242 -0.024465777645532
243 -0.025010583206877
244 -0.0255491059418176
245 -0.0260814618760377
246 -0.0266077907245312
247 -0.0271282553298102
248 -0.0276430410649458
249 -0.0281523552078297
250 -0.0286564262928
251 -0.0291555034454745
252 -0.029649855706284
253 -0.0301397713478069
254 -0.0306255571905812
255 -0.0311075379216204
256 -0.0315860554193853
257 -0.0320614680884834
258 -0.032534150206872
259 -0.0330044912878507
260 -0.0334728954586337
261 -0.0339397808568099
262 -0.0344055790455226
263 -0.0348707344477374
264 -0.0353357037995206
265 -0.0358009556218187
266 -0.0362669697098181
267 -0.0367342366385721
268 -0.0372032572832065
269 -0.0376745423516665
270 -0.0381486119276338
271 -0.0386259950209314
272 -0.0391072291224447
273 -0.0395928597603175
274 -0.0400834400539312
275 -0.0405795302619497
276 -0.0410816973205009
277 -0.0415905143673835
278 -0.0421065602480189
279 -0.0426304189987266
280 -0.0431626793027828
281 -0.0437039339146247
282 -0.0442547790474951
283 -0.0448158137197805
284 -0.0453876390552848
285 -0.0459708575327024
286 -0.0465660721796116
287 -0.0471738857064075
288 -0.0477948995757271
289 -0.0484297130031113
290 -0.0490789218848755
291 -0.0497431176494565
292 -0.0504228860288446
293 -0.0511188057471267
294 -0.0518314471236362
295 -0.052561370588762
296 -0.0533091251110847
297 -0.054075246535216
298 -0.0548602558304944
299 -0.0556646572515609
300 -0.0564889364127823
301 -0.0573335582795265
302 -0.0581989650804083
303 -0.0590855741458164
304 -0.0599937756793057
305 -0.0609239304697693
306 -0.0618763675537045
307 -0.0628513818383262
308 -0.0638492316977571
309 -0.0648701365560168
310 -0.0659142744720208
311 -0.0669817797432695
312 -0.068072740546321
313 -0.0691871966334886
314 -0.0703251371064403
315 -0.0714864982884837
316 -0.0726711617182591
317 -0.0738789522882978
318 -0.0751096365524141
319 -0.0763629212261391
320 -0.0776384519043514
321 -0.0789358120198811
322 -0.080254522066145
323 -0.0815940391057697
324 -0.0829537565856927
325 -0.0843330044773613
326 -0.085731049758395
327 -0.0871470972494393
328 -0.0885802908169352
329 -0.0900297149491836
330 -0.0914943967094397
331 -0.0929733080658648
332 -0.0944653685940528
333 -0.0959694485435956
334 -0.0974843722558235
335 -0.0990089219155319
336 -0.100541841615255
337 -0.102081841706565
338 -0.10362760340902
339 -0.105177783643865
340 -0.106731020056449
341 -0.108285936188645
342 -0.109841146760406
343 -0.11139526301798
344 -0.112946898105358
345 -0.114494672415104
346 -0.11603721887504
347 -0.117573188128107
348 -0.119101253564264
349 -0.120620116165333
350 -0.122128509126325
351 -0.123659826290581
352 -0.125310302534373
353 -0.127028997361765
354 -0.128777408945309
355 -0.130533424012724
356 -0.132284134033486
357 -0.134021815206664
358 -0.135741678958842
359 -0.137440613284147
360 -0.139116478563078
361 -0.14076771361003
362 -0.142393115223578
363 -0.143991714701534
364 -0.1455627084776
365 -0.147105418901378
366 -0.148619271746797
367 -0.150103782949233
368 -0.151558550384453
369 -0.152983248357912
370 -0.154377623512114
371 -0.155741491441694
372 -0.157074733631574
373 -0.158377294515609
374 -0.159649178554695
375 -0.160890447289554
376 -0.162101216354333
377 -0.163281652453719
378 -0.164431970314786
379 -0.165552429628794
380 -0.166643331999532
381 -0.16770501791481
382 -0.168737863756824
383 -0.169742278865881
384 -0.170718702670469
385 -0.171667601895067
386 -0.172589467855522
387 -0.173484813850222
388 -0.174354172653817
389 -0.175198094118821
390 -0.17601714288908
391 -0.176811896227895
392 -0.177582941962436
393 -0.178330876545087
394 -0.179056303231427
395 -0.179759830373762
396 -0.180442069828358
397 -0.181103635473964
398 -0.181745141838615
399 -0.182367202831282
400 -0.182970430574556
401 -0.183555434334223
402 -0.184122819541368
403 -0.184673186902442
404 -0.185207131592597
405 -0.18572524252752
406 -0.186228101708933
407 -0.186716283638942
408 -0.187190354798437
409 -0.187650873184796
410 -0.188098387904238
411 -0.188533438814268
412 -0.188956556211783
413 -0.189368260562536
414 -0.189769062267822
415 -0.190159461464389
416 -0.19053994785378
417 -0.190911000557455
418 -0.191273087994258
419 -0.191626667776969
420 -0.191972186624888
421 -0.192310080289573
422 -0.192640773491108
423 -0.192964679862418
424 -0.193282201899424
425 -0.193593730914987
426 -0.193899646994851
427 -0.19420031895398
428 -0.194496104291929
429 -0.194787349146084
430 -0.195074388241869
431 -0.195357544839206
432 -0.195637130674767
433 -0.195913445899774
434 -0.196186779013336
435 -0.196457406791542
436 -0.196725594212746
437 -0.196991594379717
438 -0.197255648439528
439 -0.197517985502286
440 -0.197778822560002
441 -0.198038364407086
442 -0.198296803564159
443 -0.198554320207
444 -0.198811082102651
445 -0.199067244554768
446 -0.19932295036048
447 -0.199563725729236
448 -0.19974805778143
449 -0.199886360822845
450 -0.199989799922248
451 -0.200073505348078
452 -0.200151324962656
453 -0.200223288805586
454 -0.200289250733124
455 -0.200349072218841
456 -0.20040262196466
457 -0.20044977561387
458 -0.200490415560079
459 -0.200524430844529
460 -0.200551717134106
461 -0.200572176772238
462 -0.200585718894836
463 -0.200592259603295
464 -0.200591722186557
465 -0.200584037384143
466 -0.200569143682111
467 -0.200546987633879
468 -0.20051752419798
469 -0.200480717084915
470 -0.200436539105503
471 -0.200384972513339
472 -0.200326009334331
473 -0.200259651676621
474 -0.20018591201467
475 -0.20010481344175
476 -0.200016389885633
477 -0.199927074982388
478 -0.199849217680552
479 -0.199780134095109
480 -0.19971741265637
481 -0.199659271654476
482 -0.199604399805325
483 -0.199551837124463
484 -0.199500885902938
485 -0.199451044162103
486 -0.199401955895357
487 -0.199353373846864
488 -0.199305131654166
489 -0.199257122985799
490 -0.199209285905468
491 -0.199161591142715
492 -0.199114033284737
493 -0.199066624153917
494 -0.199019387822176
495 -0.198972356852439
496 -0.198925569461426
497 -0.198879067375445
498 -0.198832894208709
499 -0.198787094236751
500 -0.198741711469701
501 -0.19869678895407
502 -0.198652368249597
503 -0.198608489040917
504 -0.198565188853784
505 -0.198522502852881
506 -0.19848046370378
507 -0.198439101485675
508 -0.198398443644564
509 -0.198358514978847
510 -0.198319337650984
511 -0.198280931220162
512 -0.198243312691879
513 -0.198206496581079
514 -0.198170494986064
515 -0.198135317670819
516 -0.198100972153757
517 -0.198067463801158
518 -0.198034795923802
519 -0.198002969875503
520 -0.197971985152381
521 -0.197941839491886
522 -0.197912528970676
523 -0.197884048100586
524 -0.197856389922013
525 -0.197829546094126
526 -0.197803506981402
527 -0.197778261736063
528 -0.197753798376049
529 -0.197730103858233
530 -0.197707164146647
531 -0.19768496427553
532 -0.197663488407062
533 -0.197642719883716
534 -0.197622641275158
535 -0.197603234419714
536 -0.197584480460421
537 -0.197566359875743
538 -0.197548852505042
539 -0.19753193756894
540 -0.197515593684737
541 -0.197499798877066
542 -0.197484530584024
543 -0.197469765658999
544 -0.197455480368498
545 -0.197441650386266
546 -0.197428250784034
547 -0.197415256019268
548 -0.197402639920314
549 -0.197390375669368
550 -0.197378435783748
551 -0.197366792095948
552 -0.197355415733038
553 -0.19734427709596
554 -0.197333345839351
555 -0.197322590852527
556 -0.197311980242332
557 -0.197301481318565
558 -0.197291060582747
559 -0.197280683721023
560 -0.197270315602021
561 -0.197259920280507
562 -0.197249461007711
563 -0.197238900249195
564 -0.197228199711148
565 -0.197217320375977
566 -0.19720622254806
567 -0.197194865910482
568 -0.197183209593543
569 -0.19717121225576
570 -0.197158832178006
571 -0.197146027371339
572 -0.197132755698967
573 -0.19711897501264
574 -0.197104643303619
575 -0.197089718868202
576 -0.197074160487589
577 -0.197057927621636
578 -0.19704098061586
579 -0.197023280920763
580 -0.197004791322338
581 -0.196985476182299
582 -0.196965301686368
583 -0.19694423609864
584 -0.196922250019799
585 -0.196899316646721
586 -0.196875412030752
587 -0.196850515331764
588 -0.196824609064886
589 -0.196797679336713
590 -0.196769716067685
591 -0.196740713197276
592 -0.19671066886869
593 -0.196679585589793
594 -0.196647470367184
595 -0.1966143348105
596 -0.196580195204316
597 -0.196545072545342
598 -0.196508992543007
599 -0.196471985581974
600 -0.196434086645603
601 -0.196395335199945
602 -0.19635577503839
603 -0.196315454087664
604 -0.196274424176497
605 -0.19623274076881
606 -0.196190462663865
607 -0.19614765166633
608 -0.196104372229702
609 -0.19606069107694
610 -0.196016676802519
611 -0.19597239946042
612 -0.195927930142727
613 -0.195883340553651
614 -0.195838702583813
615 -0.195794087889556
616 -0.195749567481906
617 -0.195705211329574
618 -0.1956610879801
619 -0.195617264202869
620 -0.195573804657289
621 -0.195530771588987
622 -0.19548822455637
623 -0.195446220189358
624 -0.195404811981608
625 -0.195364050116998
626 -0.195323981330633
627 -0.195284648804163
628 -0.195246092094738
629 -0.195208347096504
630 -0.195171446033209
631 -0.195135417480116
632 -0.195100286413204
633 -0.195066074283391
634 -0.195032799113365
635 -0.195000475614502
636 -0.194969115321286
637 -0.194938726740624
638 -0.194909315513508
639 -0.194880884586495
640 -0.194853434390624
641 -0.194826963025473
642 -0.194801466446228
643 -0.194776938651805
644 -0.194753371872216
645 -0.194730756753589
646 -0.194709082539411
647 -0.194688337246757
648 -0.194668507836472
649 -0.194649580376414
650 -0.194631540197072
651 -0.194614372038998
652 -0.194598060191676
653 -0.19458258862354
654 -0.194567941103022
655 -0.194554101310585
656 -0.194541052941797
657 -0.194528779801606
658 -0.194517265890002
659 -0.194506495479358
660 -0.194496453183747
661 -0.194487124020596
662 -0.194478493465039
663 -0.194470547497378
664 -0.194463272644043
665 -0.19445665601246
666 -0.194450685320241
667 -0.194445348919071
668 -0.194440635813703
669 -0.194436535676416
670 -0.194433038857293
671 -0.194430136390656
672 -0.194427819997968
673 -0.194426082087498
674 -0.194424915751008
675 -0.194424314757728
676 -0.194424273545813
677 -0.194424787211521
678 -0.194425851496253
679 -0.194427462771648
680 -0.19442961802285
681 -0.194432314830083
682 -0.194435551348631
683 -0.194439326287314
684 -0.194443638885528
685 -0.194448488888928
686 -0.194453876523779
687 -0.194459802470029
688 -0.194466267833141
689 -0.194473274114686
690 -0.194480823181737
691 -0.194488917235065
692 -0.194497558776154
693 -0.194506750573042
694 -0.194516495625001
695 -0.194526797126064
696 -0.194537658427413
697 -0.194549082998657
698 -0.194561074388005
699 -0.194573636181382
700 -0.19458677196051
701 -0.194600485260019
702 -0.194614779523622
703 -0.194629658059436
704 -0.194645123994522
705 -0.194661180228727
706 -0.19467782938794
707 -0.194695073776868
708 -0.194712915331463
709 -0.194731355571146
710 -0.194750395550977
711 -0.194770035813942
712 -0.194790276343547
713 -0.194811116516909
714 -0.19483255505856
715 -0.194854589995183
716 -0.194877218611531
717 -0.194900437407751
718 -0.194924242058405
719 -0.194948627373431
720 -0.194973587261339
721 -0.194999114694915
722 -0.195025201679737
723 -0.195051839225785
724 -0.195079017322453
725 -0.195106724917242
726 -0.195134949898443
727 -0.195163679082084
728 -0.195192898203416
729 -0.195222591913203
730 -0.195252743779057
731 -0.195283336292037
732 -0.195314350878722
733 -0.195345767918904
734 -0.195377566769053
735 -0.195409725791634
736 -0.195442222390343
737 -0.195475033051246
738 -0.195508133389796
739 -0.195541498203614
740 -0.195575101530886
741 -0.19560891671417
742 -0.195642916469326
743 -0.195677072959259
744 -0.195711357872068
745 -0.195745742503186
746 -0.195780197840983
747 -0.195814694655327
748 -0.195849203588483
749 -0.195883695247756
750 -0.195918140299211
751 -0.195952509561807
752 -0.19598677410125
753 -0.196020905322888
754 -0.196054875062949
755 -0.196088655677467
756 -0.19612222012823
757 -0.196155542065156
758 -0.196188595904494
759 -0.196221356902349
760 -0.196253801223028
761 -0.196285906001815
762 -0.196317649401791
763 -0.196349010664446
764 -0.196379970153831
765 -0.196410509394123
766 -0.196440611100502
767 -0.196470259203345
768 -0.196499438865773
769 -0.196528136494663
770 -0.196556339745306
771 -0.196584037519916
772 -0.196611219960269
773 -0.19663787843478
774 -0.196664005520354
775 -0.196689594979393
776 -0.19671464173235
777 -0.196739141826242
778 -0.196763092399544
779 -0.196786491643895
780 -0.196809338763036
781 -0.196831633929413
782 -0.196853242661659
783 -0.196873670839449
784 -0.196893060984222
785 -0.196911578222052
786 -0.19692934494934
787 -0.196946452122447
788 -0.196962967601174
789 -0.196978942311892
790 -0.196994414797196
791 -0.19700941457169
792 -0.197023964594439
793 -0.19703808308801
794 -0.197051784874226
795 -0.197065082352627
796 -0.19707798621485
797 -0.19709050596397
798 -0.19710265028989
799 -0.197114427338617
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 -0.00445381752344211
1 -0.00441323147834742
2 -0.00438623803308502
3 -0.00436553216063211
4 -0.00434730469525664
5 -0.00432949614615946
6 -0.00431098498890531
7 -0.00429115127213954
8 -0.00426963977096749
9 -0.00424623391302833
10 -0.00422078672581263
11 -0.00419318574483513
12 -0.00416333303703546
13 -0.00413113657500251
14 -0.00409650435784125
15 -0.00405934328696004
16 -0.00401955718289757
17 -0.00397704767388375
18 -0.00393171320151842
19 -0.00388345037885066
20 -0.00383215319364937
21 -0.00377771442674803
22 -0.00372002485997408
23 -0.00365897466081713
24 -0.00359445256315044
25 -0.00352634720608763
26 -0.00345454629429188
27 -0.00337893789658693
28 -0.00329940959896567
29 -0.00321584977000087
30 -0.00312814671853114
31 -0.00303618993110292
32 -0.00293986924413872
33 -0.00283907605667511
34 -0.00273370252498191
35 -0.00262364275229487
36 -0.00250879201247764
37 -0.00238904791723969
38 -0.00226430967439788
39 -0.00213447923209592
40 -0.00199946057641288
41 -0.0018591608512666
42 -0.00171348969945676
43 -0.001562360356188
44 -0.00140568903708313
45 -0.00124339600257844
46 -0.00107540499597679
47 -0.000901644275340895
48 -0.000722046104264891
49 -0.000536547747321884
50 -0.000345091015904677
51 -0.000147623222773539
52 5.59032149633306e-05
53 0.000265529867110202
54 0.000481292628450034
55 0.000703220861128882
56 0.000931337672223552
57 0.00116565911294344
58 0.00140619439447757
59 0.00165294515007722
60 0.00190590558838688
61 0.00216506182485676
62 0.00243039197233984
63 0.00270186554870327
64 0.00297944350523983
65 0.00326307771780766
66 0.00355271095457805
67 0.00384827645851969
68 0.0041496978571774
69 0.00445688884479094
70 0.00476975303812854
71 0.00508818376692456
72 0.00541206388119914
73 0.00574126565892257
74 0.00607565057162701
75 0.00641506931814997
76 0.00675936155655281
77 0.00710835607234933
78 0.00746187048564652
79 0.00781971156132826
80 0.00818167490079526
81 0.00854754540007991
82 0.00891709693548049
83 0.00929009297351086
84 0.00966628625904083
85 0.0100454195783676
86 0.0104272254571884
87 0.0108114270750157
88 0.0111977379784762
89 0.0115858631419296
90 0.0119754986993231
91 0.0123662984309919
92 0.0127578930011222
93 0.0131499838071386
94 0.0135422543462211
95 0.0139343753932246
96 0.0143260081977743
97 0.0147168078598134
98 0.0151064241148147
99 0.0154945034727189
100 0.0158806892901967
101 0.0162646235780081
102 0.0166459468517344
103 0.0170242998587485
104 0.0173993233438931
105 0.0177706597559846
106 0.018137952960724
107 0.0185008499316468
108 0.0188590004122813
109 0.0192120585818024
110 0.0195596826601527
111 0.0199015365361306
112 0.0202372893075544
113 0.0205666168607239
114 0.0208892013381873
115 0.0212047326608984
116 0.0215129079173338
117 0.0218134328223851
118 0.0221060210229961
119 0.0223903954905532
120 0.022666287739685
121 0.0229334391534877
122 0.0231916001135552
123 0.0234405312597125
124 0.0236800025306685
125 0.0239097943619798
126 0.0241296966379056
127 0.0243395098330585
128 0.0245390438770813
129 0.0247281192468536
130 0.024906565746494
131 0.0250742235580958
132 0.0252309419402925
133 0.0253765802463084
134 0.0255110065449236
135 0.0256340986151772
136 0.0257457424940419
137 0.0258458334574417
138 0.0259342744993136
139 0.0260109773087301
140 0.0260758606853061
141 0.026128851522177
142 0.0261698831629198
143 0.0261988963999637
144 0.0262158377783428
145 0.0262206606188343
146 0.0262133232739609
147 0.0261937901847801
148 0.0261620300946158
149 0.0261180171479781
150 0.0260617290675313
151 0.0259931483031189
152 0.0259122601774756
153 0.0258190540927748
154 0.0257135216505657
155 0.0255956579226618
156 0.0254654595507327
157 0.025322926087713
158 0.0251680580824089
159 0.0250008584969356
160 0.0248213307816114
161 0.0246294803732341
162 0.0244253127654403
163 0.0242088350919179
164 0.02398005419731
165 0.0237389783087428
166 0.0234856151122682
167 0.0232199735153765
168 0.0229420617339072
169 0.022651889147536
170 0.0223494644020479
171 0.0220347973591511
172 0.0217078972190101
173 0.0213687745651552
174 0.0210174395122107
175 0.0206539038461467
176 0.0202781792021846
177 0.0198902793001658
178 0.0194902181576409
179 0.0190780124196751
180 0.0186536796120572
181 0.0182172405643713
182 0.0177687177080043
183 0.0173081375907051
184 0.0168355292234939
185 0.0163509266840929
186 0.0158543675158045
187 0.0153458954160021
188 0.0148255586883771
189 0.0142934130109961
190 0.0137495199408695
191 0.0131939497537887
192 0.0126267799968236
193 0.0120480983891805
194 0.0114580014139424
195 0.0108565972655339
196 0.0102440044668291
197 0.00962035484457947
198 0.00898579215211367
199 0.00834047504950442
200 0.00768457570579736
201 0.00701828275612441
202 0.00634179985120094
203 0.0056553485595059
204 0.00495916682626215
205 0.00425351178575412
206 0.00353865808780809
207 0.00281490058387548
208 0.00208255247680138
209 0.00134194784497995
210 0.000593439571491685
211 -0.000162598326190789
212 -0.000925773028432096
213 -0.00169567080486786
214 -0.00247185964254081
215 -0.00325388737677863
216 -0.00404128464073711
217 -0.00483356324346925
218 -0.00563021945496047
219 -0.0064307326270543
220 -0.00723456881499956
221 -0.00804117962413982
222 -0.00885000615519266
223 -0.00966047804713718
224 -0.0104720177199118
225 -0.0112840395727169
226 -0.0120959544855293
227 -0.0129071691229434
228 -0.0137170906457122
229 -0.0145251260639585
230 -0.0153306871025016
231 -0.016133189544203
232 -0.0169320581885082
233 -0.0177267261259801
234 -0.0185166397283685
235 -0.0193012577988876
236 -0.0200800565340575
237 -0.0208525285006039
238 -0.0216181875138992
239 -0.0223765674009364
240 -0.0231272267468827
241 -0.0238697474137062
242 -0.0246037391145029
243 -0.0253288376683102
244 -0.0260447093708099
245 -0.02675104897694
246 -0.0274475838456898
247 -0.0281340716526922
248 -0.0288103042955669
249 -0.029476105348231
250 -0.0301313337211787
251 -0.0307758808774114
252 -0.0314096742488608
253 -0.0320326742403739
254 -0.0326448774090054
255 -0.0332463132872932
256 -0.0338370473362947
257 -0.0344171776224604
258 -0.0349868375580903
259 -0.0355461924675554
260 -0.0360954421303987
261 -0.0366348172726306
262 -0.0371645819281397
263 -0.0376850298895018
264 -0.0381964869028707
265 -0.0386993071104177
266 -0.0391938750926262
267 -0.0396806023313426
268 -0.0401599291115815
269 -0.0406323210304347
270 -0.0410982707682707
271 -0.0415582946646118
272 -0.0420129343661261
273 -0.0424627534862091
274 -0.0429083391345453
275 -0.0433502986726588
276 -0.0437892611271615
277 -0.0442258740490843
278 -0.0446608048103094
279 -0.0450947375701458
280 -0.0455283744519292
281 -0.045962432616136
282 -0.046397645311776
283 -0.0468347590514049
284 -0.0472745345297769
285 -0.0477177438924721
286 -0.0481651715123636
287 -0.0486176113402648
288 -0.0490758675281558
289 -0.0495407518473353
290 -0.0500130841460983
291 -0.050493689818409
292 -0.0509834000829083
293 -0.0514830494831841
294 -0.0519934759747027
295 -0.052515518436434
296 -0.0530500165526599
297 -0.0535978083151204
298 -0.0541378880190714
299 -0.0544335203732532
300 -0.0545986112159987
301 -0.0547032416012896
302 -0.0547764861638704
303 -0.0548327838445677
304 -0.0548776627218819
305 -0.0549143933663127
306 -0.0549471889166936
307 -0.0549751902617655
308 -0.0549966151687109
309 -0.0550112328938397
310 -0.0550349088884676
311 -0.0550588694234522
312 -0.0550918099706922
313 -0.0551307885909709
314 -0.055174845700778
315 -0.055214929976251
316 -0.0552767573119465
317 -0.0553481312548904
318 -0.0554197433541714
319 -0.0555176183918996
320 -0.0556264215998324
321 -0.0557578666562634
322 -0.0559073819065131
323 -0.0560872780196383
324 -0.0562867032942423
325 -0.0565531129808832
326 -0.0569002185526299
327 -0.0572497289123886
328 -0.0575918930637708
329 -0.05795451279664
330 -0.0583579268468491
331 -0.058827901986765
332 -0.0593480057984974
333 -0.0598983707617054
334 -0.0605960768305152
335 -0.0612859718184431
336 -0.0619300642392305
337 -0.0625726274337907
338 -0.0633164675620637
339 -0.0641033677447004
340 -0.0650715849702823
341 -0.0659240069896608
342 -0.06676227003087
343 -0.0676786600658734
344 -0.0686258352366137
345 -0.0697660340541993
346 -0.0708215795222411
347 -0.0718513004986208
348 -0.072869977804918
349 -0.0739088011996741
350 -0.0752611671829451
351 -0.0765849050537289
352 -0.0779137198207124
353 -0.0793377090102295
354 -0.0809270452671988
355 -0.0825661252496308
356 -0.0842193868347264
357 -0.0860443395357683
358 -0.0877584778374815
359 -0.0894114640419995
360 -0.0911676959159372
361 -0.093161885800827
362 -0.0949557859040205
363 -0.0966470573325505
364 -0.0983461831884884
365 -0.100321220685098
366 -0.102139570004305
367 -0.104019198051138
368 -0.105952546356184
369 -0.107710472776501
370 -0.109617979209385
371 -0.111514803939119
372 -0.113244311841445
373 -0.115100068804104
374 -0.117047890848999
375 -0.118760848344538
376 -0.120349886636314
377 -0.122151879841807
378 -0.123784443335968
379 -0.125330136165797
380 -0.127033953967425
381 -0.12875604179647
382 -0.130369485771595
383 -0.132011661643185
384 -0.133577375188582
385 -0.135096739878507
386 -0.136616656380133
387 -0.138067620422106
388 -0.139411684037684
389 -0.140919897749434
390 -0.142267799350815
391 -0.143614551646474
392 -0.14492017080752
393 -0.146117033531276
394 -0.147406900296226
395 -0.148542158315498
396 -0.149567679134616
397 -0.150783043815122
398 -0.151990754436111
399 -0.153030756318382
400 -0.153942802188879
401 -0.154977180843936
402 -0.156030065637949
403 -0.156886170286309
404 -0.157691817704592
405 -0.158476059741178
406 -0.159342495230065
407 -0.160263685906708
408 -0.161019146834658
409 -0.161701630204552
410 -0.162482173031308
411 -0.163131446773357
412 -0.16368768814352
413 -0.164247130772656
414 -0.164855430142677
415 -0.165390264409558
416 -0.165859011151855
417 -0.166287224375343
418 -0.166677186092041
419 -0.16710255853926
420 -0.167487149735047
421 -0.167838308085895
422 -0.168139542699621
423 -0.16843162508227
424 -0.168726591751109
425 -0.168969966855832
426 -0.169180216944579
427 -0.169363211241379
428 -0.169519715704881
429 -0.169652531037369
430 -0.169763424064286
431 -0.169853847281248
432 -0.16992932539397
433 -0.169991465730699
434 -0.170040527269806
435 -0.170077017799433
436 -0.170101630382631
437 -0.170115356968814
438 -0.170120203287782
439 -0.170119098830061
440 -0.170113718177648
441 -0.170104845840792
442 -0.170092863788363
443 -0.170077969022581
444 -0.170060284370297
445 -0.170039902480402
446 -0.170016911673525
447 -0.169982974201237
448 -0.169898266599176
449 -0.169762226251083
450 -0.169585809442326
451 -0.169382368715414
452 -0.169167985982668
453 -0.16894533871805
454 -0.168714661511364
455 -0.168476352312553
456 -0.168231001893628
457 -0.167979152286462
458 -0.167721326695451
459 -0.167458024985584
460 -0.167189727705417
461 -0.166916894135948
462 -0.166639969776068
463 -0.166359384583125
464 -0.166075559036784
465 -0.165788900778794
466 -0.16549980936919
467 -0.165208672023646
468 -0.164915867787281
469 -0.164621762916096
470 -0.164326714860547
471 -0.164031067532481
472 -0.163735155264592
473 -0.163439298051645
474 -0.163143805554131
475 -0.162847441569272
476 -0.1625436842525
477 -0.16223916145248
478 -0.161948666513206
479 -0.161673100518744
480 -0.161410668701615
481 -0.161159870710107
482 -0.160921417480818
483 -0.160694491268047
484 -0.160475306567744
485 -0.160264248917163
486 -0.160061322627409
487 -0.159866499103807
488 -0.159679755800922
489 -0.159501077335433
490 -0.159330457931959
491 -0.159167892047933
492 -0.15901337386093
493 -0.158866887971092
494 -0.158728410370206
495 -0.158597900836759
496 -0.15847731476991
497 -0.158363845323107
498 -0.158257667059248
499 -0.158182099712403
500 -0.158154441696386
501 -0.158148643632223
502 -0.158113455579268
503 -0.158067006175394
504 -0.158052050431316
505 -0.158067976554046
506 -0.158100600993153
507 -0.158143364663024
508 -0.158171679595362
509 -0.158204381405257
510 -0.158273599642257
511 -0.158353137025476
512 -0.158431310791451
513 -0.158488868673156
514 -0.158525372757603
515 -0.158600315940093
516 -0.158688600611367
517 -0.158786100525365
518 -0.158875132130586
519 -0.158940737519689
520 -0.158989982964323
521 -0.159026724277922
522 -0.15908740423479
523 -0.159171734027658
524 -0.159275633719046
525 -0.159370138403716
526 -0.159436299400977
527 -0.159483776429007
528 -0.159539099580727
529 -0.159616396479805
530 -0.159713742483252
531 -0.159802211104236
532 -0.159863990784018
533 -0.159909640229101
534 -0.159943410438327
535 -0.159967973225152
536 -0.159984806488887
537 -0.160032366546919
538 -0.160091674761286
539 -0.160151881585534
540 -0.160211669700001
541 -0.160257126484455
542 -0.160278254304529
543 -0.160282025433567
544 -0.160273114910803
545 -0.160253755241037
546 -0.160262273664034
547 -0.160280938235817
548 -0.160299522644124
549 -0.160317020449683
550 -0.160327093897576
551 -0.16031352433294
552 -0.160279892339082
553 -0.160231235250756
554 -0.160182770373945
555 -0.160144335027768
556 -0.160109964009225
557 -0.160089865989649
558 -0.160046948581169
559 -0.160010911432154
560 -0.159985156058447
561 -0.159955538560822
562 -0.159921422302865
563 -0.159872797461651
564 -0.159797687392026
565 -0.15970465399644
566 -0.15960057534396
567 -0.159508910655182
568 -0.159425366134941
569 -0.159356111484126
570 -0.159277989069249
571 -0.159196403952794
572 -0.159102691129781
573 -0.159022897320362
574 -0.158935344581221
575 -0.158854003016003
576 -0.158756077732128
577 -0.158667529168889
578 -0.15857481673504
579 -0.158497380187811
580 -0.158500675728421
581 -0.158422059535628
582 -0.158315763490638
583 -0.158202889964583
584 -0.158100253393347
585 -0.157991020648682
586 -0.157863335918732
587 -0.157801511633221
588 -0.157706759888042
589 -0.157605825299548
590 -0.157522706846857
591 -0.157443619862168
592 -0.157355711552985
593 -0.157226546030582
594 -0.157105007859596
595 -0.157037837324663
596 -0.156981124938177
597 -0.156857121688225
598 -0.156744592508039
599 -0.156702964865831
600 -0.156585855827317
601 -0.156536886577174
602 -0.156432766014566
603 -0.156390903703528
604 -0.156297791436464
605 -0.1562682965026
606 -0.156178955420194
607 -0.1561276068796
608 -0.156059402093284
609 -0.156032061185832
610 -0.155983187144956
611 -0.155935075980045
612 -0.155880413665233
613 -0.155834178948434
614 -0.155779188075933
615 -0.15571813868617
616 -0.155722643183768
617 -0.155670419592907
618 -0.155653654167183
619 -0.155596302061371
620 -0.155602189677932
621 -0.155554817140581
622 -0.155553929352909
623 -0.155537891086322
624 -0.155485146170185
625 -0.155509438308618
626 -0.155524208308345
627 -0.155522423791247
628 -0.155537286464431
629 -0.155555902972861
630 -0.155603972051993
631 -0.155687455661284
632 -0.155747002710255
633 -0.155733582397607
634 -0.155745340011583
635 -0.155879039048326
636 -0.155948219469934
637 -0.155960548748101
638 -0.155958525388749
639 -0.156001610249391
640 -0.156072698823928
641 -0.156112495544693
642 -0.156175092746655
643 -0.156301304811536
644 -0.156373880630137
645 -0.156423834644411
646 -0.156485457218095
647 -0.15655061117034
648 -0.156603743288451
649 -0.156694794483075
650 -0.156786416541246
651 -0.156847858395543
652 -0.156904431749442
653 -0.156935585696572
654 -0.15699351296522
655 -0.157059613232213
656 -0.157114327094503
657 -0.157148685919219
658 -0.157181227823721
659 -0.157208802520565
660 -0.157240995891265
661 -0.157259829215902
662 -0.15730043662112
663 -0.157324388959754
664 -0.157339531611076
665 -0.157354435994185
666 -0.157358922521384
667 -0.157359566784046
668 -0.157355951663081
669 -0.157343367854942
670 -0.157337100091746
671 -0.157325671112544
672 -0.157309376890178
673 -0.157288185192139
674 -0.157259105308652
675 -0.157225076144019
676 -0.157188055448597
677 -0.157147422228354
678 -0.15710287622085
679 -0.157051455035595
680 -0.156995810320956
681 -0.156937829059259
682 -0.156876895254194
683 -0.156811543428558
684 -0.156743029187909
685 -0.156672343657035
686 -0.156598462175757
687 -0.156522098453064
688 -0.15644350315336
689 -0.156362755957827
690 -0.156280274447418
691 -0.156195727982055
692 -0.156109892611854
693 -0.156022195479017
694 -0.155933055558039
695 -0.155840079777597
696 -0.155746457566043
697 -0.155653132836628
698 -0.155559710876764
699 -0.155465546173629
700 -0.155369817683989
701 -0.155273235364664
702 -0.15517545613693
703 -0.155076526699818
704 -0.154976377517382
705 -0.15487523492186
706 -0.154772851781112
707 -0.154669503990753
708 -0.154564347202791
709 -0.154455850179485
710 -0.154348880233528
711 -0.15424263101666
712 -0.154136229217586
713 -0.154029476305937
714 -0.153922296690415
715 -0.153814687828097
716 -0.153706363533951
717 -0.153595174795809
718 -0.153485213642579
719 -0.153376080111003
720 -0.153267549934783
721 -0.153159225678755
722 -0.153048864043678
723 -0.152940464740705
724 -0.15283360903032
725 -0.15272585029405
726 -0.152619525631821
727 -0.152514494095295
728 -0.152409731870886
729 -0.152307985653638
730 -0.152206025452754
731 -0.152107216759109
732 -0.152008825254761
733 -0.151913878383131
734 -0.151819897516935
735 -0.151741922053699
736 -0.151663009538245
737 -0.151583636467747
738 -0.151509130189469
739 -0.151444773041441
740 -0.151378393239327
741 -0.151313962040519
742 -0.151260539900391
743 -0.151208477331263
744 -0.151156000114866
745 -0.151113420650495
746 -0.151074035453375
747 -0.151043062281326
748 -0.151014529610696
749 -0.150986872652188
750 -0.150964898618767
751 -0.150948599833716
752 -0.150932726569395
753 -0.150929205079754
754 -0.150924832595106
755 -0.150925262021869
756 -0.150931837055894
757 -0.150947568078138
758 -0.150963916477067
759 -0.150981747576678
760 -0.151008104955527
761 -0.151037868871205
762 -0.151073217829663
763 -0.151112172377999
764 -0.151168970214723
765 -0.151226248725512
766 -0.151279073230487
767 -0.151331605042487
768 -0.151389633590577
769 -0.151444502425628
770 -0.151504981500673
771 -0.151591138718933
772 -0.151667278925482
773 -0.151746102733725
774 -0.151823685878276
775 -0.151896659492997
776 -0.151966009226479
777 -0.152043303211892
778 -0.152126008259197
779 -0.152205955444722
780 -0.152306435967139
781 -0.152405647589434
782 -0.152493752675839
783 -0.152574297665163
784 -0.152657367634474
785 -0.152733171679672
786 -0.152803536033189
787 -0.152870964467478
788 -0.152937619375924
789 -0.153010043858021
790 -0.153081729571442
791 -0.153171036019515
792 -0.153245190734824
793 -0.153312491283394
794 -0.153375784716566
795 -0.153435083022609
796 -0.153484512099496
797 -0.153532614497955
798 -0.153579251230647
799 -0.153623565853044
};
\addplot [semithick, crimson2143940]
table {%
0 0.120516917272487
1 0.121004387205974
2 0.121258430003979
3 0.121399226579128
4 0.121478773808719
5 0.121525057243228
6 0.121553345216331
7 0.121571972765434
8 0.12158548864282
9 0.121596374385362
10 0.121605983471724
11 0.121615054292273
12 0.121623990239456
13 0.121633012564814
14 0.121642243737092
15 0.121651752849814
16 0.121661580315016
17 0.121671751258587
18 0.121682282758669
19 0.121693187733439
20 0.121704477008993
21 0.121716160401427
22 0.121728247267028
23 0.121740746767012
24 0.121753667980245
25 0.121767019935856
26 0.121780811604221
27 0.121795051866738
28 0.121809749475023
29 0.12182491300497
30 0.121840550808337
31 0.121856670963089
32 0.121873281223017
33 0.12189038896677
34 0.121908001146337
35 0.121926124234937
36 0.121944764174304
37 0.121963926321362
38 0.121983615394358
39 0.122003835418525
40 0.122024589671441
41 0.122045880628237
42 0.122067709906886
43 0.122090078213822
44 0.122112985290182
45 0.12213642985898
46 0.122160409573551
47 0.122184920967643
48 0.122209959407528
49 0.12223551904653
50 0.12226159278239
51 0.122288172217862
52 0.122315247624978
53 0.122342807913373
54 0.122370840603089
55 0.122399331802231
56 0.12242826618985
57 0.122457627004391
58 0.12248739603801
59 0.122517553637041
60 0.122548078708819
61 0.122578948735066
62 0.122610139791933
63 0.122641626576793
64 0.122673382441775
65 0.122705379433988
66 0.12273758834231
67 0.122769978750551
68 0.122802519096732
69 0.122835176738156
70 0.122867918021882
71 0.122900708360147
72 0.122933512310226
73 0.12296629365817
74 0.122999015505795
75 0.123031640360295
76 0.123064130225754
77 0.123096446695867
78 0.123128551047132
79 0.123160404331747
80 0.123191967469494
81 0.123223201337849
82 0.123254066859599
83 0.123284525087275
84 0.123314537283716
85 0.123344064998156
86 0.123373070137234
87 0.123401515030404
88 0.123429362489276
89 0.123456575860469
90 0.123483119071625
91 0.123508956670324
92 0.12353405385565
93 0.123558376502301
94 0.123581891177138
95 0.123604565148165
96 0.123626366386005
97 0.12364726355795
98 0.123667226014791
99 0.123686223770605
100 0.123704227475796
101 0.123721208383671
102 0.123737138310912
103 0.123751989592305
104 0.123765735030135
105 0.123778347838655
106 0.123789801584084
107 0.123800070120561
108 0.123809127522516
109 0.123816948013915
110 0.123823505894829
111 0.123828775465773
112 0.123832730950254
113 0.123835346415971
114 0.123836595695056
115 0.123836452303793
116 0.123834889362182
117 0.123831879513727
118 0.123827394845808
119 0.123821406810987
120 0.123813886149563
121 0.123804802813704
122 0.123794125893457
123 0.123781823544918
124 0.123767862920864
125 0.123752210104102
126 0.123734830043822
127 0.123715686495199
128 0.123694741962534
129 0.123671957646173
130 0.123647293393485
131 0.123620707654168
132 0.123592157440144
133 0.12356159829036
134 0.123528984240749
135 0.123494267799686
136 0.123457399929244
137 0.123418330032584
138 0.123377005947819
139 0.12333337394872
140 0.123287378752633
141 0.123238963536007
142 0.123188069957926
143 0.123134638192076
144 0.123078606967579
145 0.123019913619131
146 0.122958494146915
147 0.122894283286734
148 0.122827214590838
149 0.122757220519913
150 0.122684232546694
151 0.122608181271654
152 0.122528996551209
153 0.122446607638865
154 0.122360943339701
155 0.122271932178538
156 0.122179502582128
157 0.122083583075623
158 0.121984102493534
159 0.121880990205318
160 0.121774176355663
161 0.121663592119428
162 0.12154916997112
163 0.121430843968655
164 0.121308550051053
165 0.121182226349542
166 0.12105181351146
167 0.120917255036119
168 0.120778497621689
169 0.120635491521953
170 0.120488190911608
171 0.120336554258605
172 0.12018054470182
173 0.120020130432163
174 0.119855285075017
175 0.11968598807174
176 0.11951222505773
177 0.119333988234419
178 0.119151276732354
179 0.118964096962408
180 0.118772462952003
181 0.118576396663129
182 0.118375928288851
183 0.11817109652497
184 0.11796194881344
185 0.1177485415542
186 0.117530940282126
187 0.1173092198059
188 0.117083464305754
189 0.116853767387233
190 0.116620232088357
191 0.116382970837858
192 0.11614210536249
193 0.115897766541784
194 0.115650094209053
195 0.115399236897884
196 0.115145351533841
197 0.114888603071626
198 0.114629164078473
199 0.114367214265058
200 0.114102939965813
201 0.113836533571019
202 0.113568192913603
203 0.113298120614076
204 0.113026523387521
205 0.112753611316957
206 0.112479597097828
207 0.112204695258692
208 0.111929121363437
209 0.111653091200607
210 0.111376819965537
211 0.111100521441061
212 0.110824407182601
213 0.110548685713305
214 0.110273561734833
215 0.109999235359105
216 0.109725901366122
217 0.109453748492564
218 0.109182958755545
219 0.108913706815428
220 0.108646159381158
221 0.108380474661054
222 0.108116801861498
223 0.10785528073541
224 0.107596041181859
225 0.10733920289766
226 0.107084875081224
227 0.106833156188503
228 0.106584133740319
229 0.106337884179984
230 0.106094472779672
231 0.105853953593634
232 0.105616369456056
233 0.105381752021021
234 0.105150121841852
235 0.104921488486892
236 0.104695850688632
237 0.104473196523018
238 0.104253503615679
239 0.104036739371828
240 0.103822861226581
241 0.103611816912514
242 0.103403544741348
243 0.103197973896757
244 0.102995024735454
245 0.102794609093838
246 0.102596611034126
247 0.102400584475177
248 0.102206452820895
249 0.102014228820381
250 0.101823858647817
251 0.101635249416443
252 0.101448284206705
253 0.101262830327366
254 0.101078743906586
255 0.100895872490121
256 0.100714056554898
257 0.100533130429744
258 0.100352922889671
259 0.100173257568001
260 0.0999939532646492
261 0.0998148241931555
262 0.099635680189785
263 0.0994563268976486
264 0.099276565933218
265 0.0990981526180282
266 0.098922462692078
267 0.0987478486990205
268 0.0985733089923257
269 0.0983982078879997
270 0.0982221070926002
271 0.098044674541771
272 0.0978656351357012
273 0.0976847441515225
274 0.0975017729312815
275 0.0973165012170012
276 0.097128713087488
277 0.0969381948495283
278 0.0967447339926834
279 0.0965481187263037
280 0.0963481378389207
281 0.0961445807400278
282 0.0959372376090853
283 0.0957258996116187
284 0.0955103591611862
285 0.0952904102161723
286 0.095065848605799
287 0.094836472382624
288 0.0946020822002644
289 0.0943624817157945
290 0.0941174780165481
291 0.0938668820711023
292 0.0936105092041261
293 0.0933481795946017
294 0.0930797187966925
295 0.092804958282268
296 0.0925237360037936
297 0.09223589697598
298 0.0919412938742463
299 0.0916397876477067
300 0.0913312481440286
301 0.091015554743147
302 0.0906925969964561
303 0.0903622752677378
304 0.0900245013717348
305 0.089679199205944
306 0.08932630537089
307 0.0889657697738567
308 0.0885975562108083
309 0.0882216429210285
310 0.0878380231088529
311 0.0874467054267791
312 0.0870477144142095
313 0.0866410908861259
314 0.0862268922661168
315 0.0858051928583766
316 0.0853760840535873
317 0.0849396744639601
318 0.0844960899831754
319 0.0840454737674979
320 0.0835879861349653
321 0.0831238043802411
322 0.0826531225034786
323 0.0821761508523579
324 0.0816931156773051
325 0.0812042586007902
326 0.0807098360024862
327 0.0802101183229659
328 0.0797053892894725
329 0.0791959450681343
330 0.0786820933477577
331 0.0781641523610365
332 0.0776424498496256
333 0.0771173219800412
334 0.0765891122177535
335 0.0760581701671289
336 0.0755248503850437
337 0.0749895111760423
338 0.0744525133768415
339 0.0739142191378008
340 0.0733749907086949
341 0.0728351892357438
342 0.0722951735764071
343 0.0717552991379269
344 0.0712159167450441
345 0.0706773715417176
346 0.0701400019310738
347 0.0696041385572047
348 0.0690701033318552
349 0.0685382085084723
350 0.0680087558055766
351 0.0674820355809388
352 0.066958326057623
353 0.0664378926025844
354 0.065920987058193
355 0.0654078471267839
356 0.0648986958081143
357 0.0643937408894187
358 0.0638931744876072
359 0.0633971726430247
360 0.0629058949640826
361 0.0624194843219788
362 0.0619380665946329
363 0.0614617504588696
364 0.0609906272297925
365 0.06052477074618
366 0.0600642373006297
367 0.0596090656130454
368 0.059159276845935
369 0.058714874659841
370 0.0582758453070828
371 0.0578421577618393
372 0.057413763884454
373 0.056990598617708
374 0.0565725802126699
375 0.0561596104816205
376 0.0557515750754484
377 0.0553483437828346
378 0.0549497708484906
379 0.0545556953076836
380 0.0541659413342803
381 0.0537803185995658
382 0.0533986226391475
383 0.0530206352253315
384 0.0526461247424673
385 0.0522748465628879
386 0.0519065434212227
387 0.0515409457850396
388 0.0511777722199646
389 0.0508167297476331
390 0.050457514195056
391 0.0500998105342115
392 0.0497432932109184
393 0.0493876264622941
394 0.049032464622353
395 0.0486774524155527
396 0.0483222252383515
397 0.0479664094290908
398 0.047609622526766
399 0.0472514735194926
400 0.046891563083715
401 0.0465294838154361
402 0.0461648204549753
403 0.0457971501069765
404 0.0454260424576037
405 0.0450510599910579
406 0.0446717582077488
407 0.0442876858466363
408 0.0438983851144324
409 0.0435033919245208
410 0.0431022361486074
411 0.0426944418842593
412 0.0422795277416241
413 0.0418570071527425
414 0.041426388706976
415 0.0409871765161641
416 0.0405388706132051
417 0.0400809673878129
418 0.0396129600632442
419 0.0391343392178088
420 0.038644593354972
421 0.0381432095258238
422 0.03762967400763
423 0.0371034730420858
424 0.0365640936367604
425 0.0360110244330507
426 0.0354437566437508
427 0.034861785063079
428 0.0342646091516931
429 0.0336517341988586
430 0.0330226725635065
431 0.0323769449954305
432 0.0317140820373191
433 0.0310336255076971
434 0.0303351300641601
435 0.0296181648455207
436 0.0288823151906506
437 0.0281271844308947
438 0.0273523957519572
439 0.0265575941201127
440 0.0257424482664899
441 0.0249066527220107
442 0.0240499298943589
443 0.0231720321770999
444 0.0222727440798007
445 0.0213518843667164
446 0.0204093081903276
447 0.0194449092047618
448 0.0184586216429267
449 0.017450422340046
450 0.0164203326852473
451 0.0153684204819341
452 0.0142948016969026
453 0.0131996420775715
454 0.0120831586163081
455 0.0109456208406765
456 0.00978735190853943
457 0.00860872948733073
458 0.00741018639750316
459 0.0061922110011615
460 0.00495534731822675
461 0.00370019485414639
462 0.00242740812517059
463 0.00113769586954052
464 -0.000168180064423437
465 -0.00148940615942425
466 -0.00282511900239227
467 -0.00417440738931028
468 -0.00553631475761779
469 -0.00690984193847856
470 -0.00829395021746886
471 -0.00968756468852033
472 -0.0110895778823119
473 -0.0124988536468019
474 -0.0139142312543064
475 -0.0153345297065165
476 -0.0167585522061797
477 -0.01818509076189
478 -0.0196129308906023
479 -0.02104085638113
480 -0.0224676540810528
481 -0.0238921186691447
482 -0.0253130573756646
483 -0.0267292946136054
484 -0.0281396764852726
485 -0.0295430751303189
486 -0.0309383928835688
487 -0.0323245662135718
488 -0.0337005694157796
489 -0.0350654180374759
490 -0.0364181720150515
491 -0.0377579385078258
492 -0.0390838744163177
493 -0.0403951885765834
494 -0.0416911436259154
495 -0.042971057538763
496 -0.044234304835148
497 -0.045480317467057
498 -0.0467085853912466
499 -0.0479186568395846
500 -0.0491101383004252
501 -0.0502826942265708
502 -0.0514360464871025
503 -0.0525699735817469
504 -0.0536843096375157
505 -0.0547789432080911
506 -0.0558538158968697
507 -0.0569089208247265
508 -0.0579443009634479
509 -0.058960047355429
510 -0.0599562972396656
511 -0.0609332321033185
512 -0.0618910756772217
513 -0.062830091892665
514 -0.0637505828156395
515 -0.0646528865735142
516 -0.0655373752878346
517 -0.0664044530256255
518 -0.0672545537802584
519 -0.0680881394916217
520 -0.0689056981140356
521 -0.0697077417390829
522 -0.0704948047793026
523 -0.0712674422175209
524 -0.0720262279254771
525 -0.0727717530543532
526 -0.0735046244988307
527 -0.0742254634353863
528 -0.0749349039346895
529 -0.0756335916471977
530 -0.076322182560334
531 -0.0770013418249987
532 -0.0776717426485917
533 -0.0783340652512127
534 -0.0789889958812548
535 -0.0796372258862102
536 -0.0802794508341657
537 -0.0809163696811689
538 -0.0815486839794005
539 -0.0821770971208815
540 -0.0828023136112796
541 -0.0834250383682547
542 -0.0840459760386898
543 -0.0846658303291001
544 -0.0852853033434857
545 -0.0859050949229094
546 -0.0865259019811123
547 -0.0871484178305575
548 -0.087773331493397
549 -0.0884013269919867
550 -0.0890330826137532
551 -0.0896692701454142
552 -0.0903105540718005
553 -0.0909575907348099
554 -0.0916110274483432
555 -0.0922715015654403
556 -0.0929396394942482
557 -0.0936160556599118
558 -0.0943013514099923
559 -0.0949961138615817
560 -0.0957009146889011
561 -0.0964163088508498
562 -0.0971428332587022
563 -0.097881005384939
564 -0.0986313218150491
565 -0.0993942567450371
566 -0.100170260428322
567 -0.10095975757672
568 -0.101763145721234
569 -0.102580793539458
570 -0.103413039157517
571 -0.104260188435541
572 -0.105122513246846
573 -0.10600024976206
574 -0.106893596750543
575 -0.107802713912454
576 -0.108727720255835
577 -0.109668692533929
578 -0.110625663758745
579 -0.111598621807556
580 -0.112587508139468
581 -0.11359221663959
582 -0.114612592608399
583 -0.115648431913862
584 -0.116699480323527
585 -0.117765433033225
586 -0.118845934408207
587 -0.119940577951399
588 -0.121048906512101
589 -0.122170412746786
590 -0.1233045398417
591 -0.124450682504818
592 -0.125608188232251
593 -0.126776358851571
594 -0.127954452341726
595 -0.129141684926233
596 -0.130337233433288
597 -0.131540237913354
598 -0.13279020792418
599 -0.134165036715676
600 -0.135617766025589
601 -0.13711639479099
602 -0.138642240325953
603 -0.140184155558863
604 -0.141735255510398
605 -0.143291065293404
606 -0.144848473398084
607 -0.146405141135614
608 -0.147959170441835
609 -0.149508917976506
610 -0.15105289202405
611 -0.152589696217015
612 -0.154117999690419
613 -0.155636522104766
614 -0.157144026977523
615 -0.158639319596911
616 -0.16012124739823
617 -0.161588701594084
618 -0.16304061936739
619 -0.164475986230807
620 -0.165893838324729
621 -0.167293264523125
622 -0.168673408273114
623 -0.170033469127817
624 -0.171372703952501
625 -0.172690427797049
626 -0.173986014436356
627 -0.175258896586206
628 -0.176508565806498
629 -0.177734572106926
630 -0.178936523272672
631 -0.180114083929536
632 -0.181266974369344
633 -0.182394969157407
634 -0.183497895544442
635 -0.184575631705631
636 -0.185628104829454
637 -0.18665528907867
638 -0.187657203445271
639 -0.188633909520525
640 -0.189585509200305
641 -0.190512142344867
642 -0.191413984411068
643 -0.192291244073772
644 -0.19314416085189
645 -0.19397300275312
646 -0.194778063950133
647 -0.195559662499545
648 -0.196318138113707
649 -0.197053849994013
650 -0.197767174733186
651 -0.198458504292783
652 -0.199128244061036
653 -0.199776810995067
654 -0.20042896049371
655 -0.201158655014886
656 -0.201940657345152
657 -0.202750381442986
658 -0.203570817594211
659 -0.20439026007506
660 -0.2052007165373
661 -0.205996794339623
662 -0.206774920611754
663 -0.207532795880148
664 -0.208269011179234
665 -0.208982779618617
666 -0.209673748097418
667 -0.210341865154846
668 -0.210987288150886
669 -0.211610318012322
670 -0.212211353307232
671 -0.212790857880132
672 -0.213349338008175
673 -0.213887326248526
674 -0.214405369993983
675 -0.214904023346853
676 -0.215383841336336
677 -0.215845375795425
678 -0.216289172417039
679 -0.216715768651753
680 -0.217125692209491
681 -0.217519459997632
682 -0.217897577377094
683 -0.21826053765246
684 -0.218608821736399
685 -0.218942897945645
686 -0.219263221897754
687 -0.219570236486316
688 -0.219864371918214
689 -0.220146045800788
690 -0.220415663269713
691 -0.22067361715059
692 -0.220920288148753
693 -0.221156045062924
694 -0.221381245019181
695 -0.221596233722276
696 -0.22180134572181
697 -0.221996904691133
698 -0.222183223717051
699 -0.22236060559868
700 -0.222529343153932
701 -0.222689719532228
702 -0.222842008532185
703 -0.222986474923059
704 -0.22312337476885
705 -0.223252955753985
706 -0.223375457509577
707 -0.22349111193929
708 -0.223600143543861
709 -0.223702769743371
710 -0.223799201196369
711 -0.223889642114979
712 -0.223974290575132
713 -0.224053338821069
714 -0.224126973563306
715 -0.224195376269217
716 -0.22425872344545
717 -0.224317186911391
718 -0.224370934062905
719 -0.22442012812561
720 -0.224464928396991
721 -0.224505490476655
722 -0.224541966484117
723 -0.224574505263503
724 -0.224603252574659
725 -0.224628351270191
726 -0.224649941458026
727 -0.224668160649176
728 -0.224683143890471
729 -0.224695023882096
730 -0.224703931079889
731 -0.224709993782433
732 -0.224713338203108
733 -0.224714088527339
734 -0.224712366955423
735 -0.224708293731397
736 -0.224701987158524
737 -0.22469356360209
738 -0.224683137480282
739 -0.22467082124402
740 -0.224656725346705
741 -0.224640958204903
742 -0.22462362615107
743 -0.224604833379456
744 -0.224584681886367
745 -0.224563271406014
746 -0.224540699343147
747 -0.224517060703715
748 -0.224492448024738
749 -0.224466951304576
750 -0.224440657934721
751 -0.224413652634179
752 -0.22438601738746
753 -0.224357831387101
754 -0.224329170981563
755 -0.224300109629256
756 -0.224270717859345
757 -0.22424106323988
758 -0.224211210353703
759 -0.224181220782459
760 -0.22415115309895
761 -0.224121062867962
762 -0.224091002655585
763 -0.224061022046977
764 -0.224031167672406
765 -0.22400148324134
766 -0.223972009584278
767 -0.223942784701948
768 -0.223913843821432
769 -0.223885219458755
770 -0.223856941487402
771 -0.223829037212222
772 -0.223801531448147
773 -0.223774446603135
774 -0.223747802764745
775 -0.22372161778976
776 -0.223695907396258
777 -0.223670685257574
778 -0.223645963097591
779 -0.223621750786832
780 -0.223598056438847
781 -0.223574886506425
782 -0.223552245877184
783 -0.223530137968131
784 -0.223508564818827
785 -0.223487527182805
786 -0.223467024616955
787 -0.223447055568596
788 -0.223427617460025
789 -0.223408706770316
790 -0.223390319114237
791 -0.223372449318133
792 -0.223355091492672
793 -0.223338239102397
794 -0.223321885032004
795 -0.223306021649349
796 -0.223290640865165
797 -0.223275734189498
798 -0.223261292784915
799 -0.223247307516508
};
\addplot [semithick, crimson2143940, dashed]
table {%
0 0.120482101441993
1 0.12097931252594
2 0.121244736666282
3 0.12138630238134
4 0.121460773261066
5 0.121498674750276
6 0.121516466740682
7 0.12152305207599
8 0.121523264746659
9 0.121519739557399
10 0.12151392278217
11 0.121506614574914
12 0.121498266060516
13 0.121489137086915
14 0.121479385294023
15 0.121469111221601
16 0.121458386163493
17 0.121447264056033
18 0.121435791177677
19 0.121424008210946
20 0.121411954509348
21 0.12139966726879
22 0.12138718414271
23 0.121374541591185
24 0.121361776975492
25 0.121348926704326
26 0.121336028150182
27 0.121323117777539
28 0.121310232987431
29 0.121297410280412
30 0.1212846870645
31 0.121272099864638
32 0.121259686107327
33 0.121247482374957
34 0.121235526173362
35 0.121223854224812
36 0.121212504222074
37 0.121201513152186
38 0.121190919039305
39 0.121180759290811
40 0.121171072430292
41 0.121161896457435
42 0.121153270571717
43 0.121145233537697
44 0.121137825399232
45 0.121131085842163
46 0.121125055898166
47 0.121119776297325
48 0.121115289160152
49 0.12111163633316
50 0.121108861067112
51 0.121107006329504
52 0.121106116466776
53 0.121106235488552
54 0.121107408711431
55 0.12110968101093
56 0.121113098444579
57 0.12111770646876
58 0.121123551539188
59 0.121130679291274
60 0.121139136116628
61 0.121148967307152
62 0.121160218607021
63 0.121172934322367
64 0.121187158849192
65 0.12120293475224
66 0.12122030427041
67 0.12123930737013
68 0.121259983231031
69 0.121282368280743
70 0.121306497664765
71 0.12133240327102
72 0.121360115188911
73 0.121389659733115
74 0.121421060897673
75 0.12145433838927
76 0.121489509082782
77 0.121526585074638
78 0.121565575146478
79 0.121606482849058
80 0.121649307980537
81 0.121694044710773
82 0.121740683080228
83 0.121789207173419
84 0.121839596643566
85 0.121891824942486
86 0.121945860874907
87 0.12200166689029
88 0.122059200669348
89 0.122118413481249
90 0.122179251803344
91 0.122241655745088
92 0.122305560700412
93 0.122370895837606
94 0.122437585782284
95 0.122505549170491
96 0.122574700358878
97 0.122644948036552
98 0.122716196957965
99 0.122788346607587
100 0.122861292950167
101 0.1229349271412
102 0.123009137288691
103 0.123083807201641
104 0.123158818157189
105 0.123234047678975
106 0.12330937130357
107 0.123384661380521
108 0.123459788832264
109 0.123534621967907
110 0.123609028231298
111 0.123682873021115
112 0.123756021422381
113 0.12382833702612
114 0.12389968364036
115 0.123969924103443
116 0.12403892197134
117 0.124106540319629
118 0.124172643404749
119 0.124237095450628
120 0.124299762282287
121 0.124360510094064
122 0.124419207054728
123 0.124475722055173
124 0.124529926284897
125 0.124581691957935
126 0.124630893861151
127 0.124677408058007
128 0.124721113409662
129 0.124761890256932
130 0.124799621915624
131 0.124834193337725
132 0.1248654925828
133 0.124893409460038
134 0.124917836977848
135 0.124938669968931
136 0.124955806520458
137 0.124969146584794
138 0.124978593392836
139 0.124984052053423
140 0.124985430952552
141 0.124982640344843
142 0.124975593741449
143 0.124964206497249
144 0.124948397190303
145 0.124928086208683
146 0.124903197124341
147 0.124873655283678
148 0.124839389178637
149 0.124800329045249
150 0.124756408234673
151 0.124707561824046
152 0.124653727990014
153 0.124594846636251
154 0.124530860771779
155 0.124461715159483
156 0.124387357701207
157 0.124307738111451
158 0.124222809310805
159 0.124132526128837
160 0.124036846706866
161 0.12393573123374
162 0.123829143358296
163 0.123717048961314
164 0.123599417577202
165 0.123476221204881
166 0.12334743573729
167 0.123213039813315
168 0.123073016252599
169 0.122927350949867
170 0.122776034311316
171 0.122619060191793
172 0.122456427327688
173 0.122288138316475
174 0.122114201039602
175 0.121934627682857
176 0.121749436141292
177 0.121558649077833
178 0.12136229530081
179 0.121160408857208
180 0.120953030372037
181 0.12074020617167
182 0.120521989573104
183 0.120298440032068
184 0.120069624369291
185 0.119835615937525
186 0.119596495771368
187 0.119352351767092
188 0.119103279742443
189 0.118849382623255
190 0.118590771400027
191 0.118327564315812
192 0.118059887707276
193 0.117787875189269
194 0.117511668369555
195 0.117231416026783
196 0.116947274690116
197 0.116659407808974
198 0.116367986191299
199 0.116073187165414
200 0.115775194873547
201 0.115474199428261
202 0.115170397061034
203 0.114863989277889
204 0.114555182866052
205 0.114244189055536
206 0.113931223390051
207 0.113616504903169
208 0.113300255862604
209 0.112982700971117
210 0.112664066995786
211 0.11234458200496
212 0.112024474896096
213 0.111703974680699
214 0.111383309925672
215 0.111062708098294
216 0.110742394936696
217 0.110422593866556
218 0.11010352531632
219 0.10978540621645
220 0.109468449274382
221 0.10915286256595
222 0.108838848783869
223 0.108526604929454
224 0.108216321546774
225 0.107908182521076
226 0.107602364308769
227 0.107299035847163
228 0.106998357788245
229 0.106700482522531
230 0.106405553422304
231 0.106113704980646
232 0.105825062067534
233 0.105539740183498
234 0.105257844729845
235 0.104979471374928
236 0.104704705337821
237 0.104433621863945
238 0.104166285519843
239 0.103902750773852
240 0.103643061298249
241 0.103387250649838
242 0.10313534157468
243 0.102887346782842
244 0.102643268250194
245 0.102403098081142
246 0.10216679711559
247 0.101933989466809
248 0.101704677376704
249 0.101478945651692
250 0.101256809164696
251 0.10103824125017
252 0.100823187746559
253 0.100611576175188
254 0.100403319290588
255 0.100198318645989
256 0.099996465035079
257 0.099797640443899
258 0.0996017175513426
259 0.0994085612389538
260 0.099218027784853
261 0.0990299662723962
262 0.0988442176626989
263 0.0986606161996848
264 0.0984789884150693
265 0.0983011565682609
266 0.0981285134577908
267 0.0979594062368871
268 0.0977928371008195
269 0.0976281762765801
270 0.0974649903935623
271 0.0973029516838032
272 0.0971417868345629
273 0.0969812514988522
274 0.0968211144658508
275 0.0966611513484704
276 0.0965011390898721
277 0.0963408552990719
278 0.0961800757717895
279 0.0960185755091221
280 0.0958561271097236
281 0.0956925023106206
282 0.0955274706256996
283 0.095360801069527
284 0.0951922608617971
285 0.0950216172356624
286 0.0948486361577949
287 0.0946730841929398
288 0.0944947272269186
289 0.0943133323792391
290 0.0941286667268701
291 0.0939404992620287
292 0.0937485996169804
293 0.0935527400649105
294 0.0933526942459505
295 0.093148239208356
296 0.0929391541350996
297 0.0927252224213338
298 0.092506230399741
299 0.0922819694487619
300 0.0920522347136554
301 0.0918168272383649
302 0.0915755526780416
303 0.0913282234458134
304 0.0910746574114787
305 0.0908146800529609
306 0.0905481231351074
307 0.0902748268543957
308 0.0899946384914039
309 0.0897074145365273
310 0.0894130193098533
311 0.0891113270553952
312 0.0888022205229149
313 0.0884855930186101
314 0.0881613469449518
315 0.0878293957969606
316 0.0874896626583779
317 0.0871420821346533
318 0.0867865988066781
319 0.0864231690943241
320 0.0860517596723658
321 0.085672349261694
322 0.0852849270156701
323 0.084889494239725
324 0.084486062759845
325 0.084074656574801
326 0.0836553102213153
327 0.0832280703662251
328 0.0827929941846423
329 0.0823501509015011
330 0.0818996201992461
331 0.0814414937190565
332 0.0809758735129306
333 0.0805028735141418
334 0.0800226180448538
335 0.0795352432629503
336 0.0790408957305746
337 0.0785397338405172
338 0.078031926443652
339 0.0775176542529456
340 0.0771655088923052
341 0.0769101313257329
342 0.0767103894274516
343 0.0765486959347506
344 0.0764140782455323
345 0.0763699975970202
346 0.0763287613199913
347 0.0762797340547676
348 0.0762602350215823
349 0.0761571460186546
350 0.0759985464147657
351 0.0758352660966102
352 0.0757722872750962
353 0.0757435265216667
354 0.0757408385925164
355 0.0756875376404128
356 0.0756778156635433
357 0.0756700155860693
358 0.0755645392310229
359 0.0755057315159917
360 0.0754846451906774
361 0.0753587020705423
362 0.0753101756226687
363 0.0753068294956647
364 0.0752366231085644
365 0.0752290776843839
366 0.0752319471322761
367 0.0751290761952765
368 0.0750838408367411
369 0.0750876908771699
370 0.0750641880646825
371 0.0750158765633522
372 0.0749508163770872
373 0.0748697779012977
374 0.0748056782810471
375 0.0747399967849905
376 0.0746894562928626
377 0.0746442767221567
378 0.0745734997476608
379 0.0744667386733876
380 0.0743852016207691
381 0.074249666452396
382 0.0741991362113058
383 0.074089750782966
384 0.0739631647305679
385 0.0738568312862986
386 0.0737558406714306
387 0.0736462572841318
388 0.0734844742341956
389 0.0733735338730703
390 0.0732071605731629
391 0.0730594626848204
392 0.0729158803795888
393 0.0727587693571516
394 0.0726004101059046
395 0.0724319462258323
396 0.0722688084669983
397 0.0721082692845291
398 0.0719694719971843
399 0.07181952727641
400 0.0716562502021611
401 0.0714681753708865
402 0.0712835349121776
403 0.0711062437940673
404 0.0709338769921553
405 0.0707645741877783
406 0.0705998924860345
407 0.0704565161635065
408 0.070286689711098
409 0.0701030144407602
410 0.0699146114610262
411 0.0697188733479082
412 0.0695346644483071
413 0.0692632023274688
414 0.0690227565151407
415 0.0687673408575181
416 0.0685042955839772
417 0.0682625672319594
418 0.0680462611942313
419 0.0678365714502643
420 0.0676412554207842
421 0.0674367273639135
422 0.0672147792487584
423 0.0669858465979579
424 0.0667488087015672
425 0.0665016857198144
426 0.066244549145111
427 0.0659763580824098
428 0.065682125774198
429 0.0653131746967427
430 0.0650058911587263
431 0.0647086449250638
432 0.0643998319440175
433 0.0641065771813059
434 0.0637829407846304
435 0.063442892092664
436 0.0630940738646139
437 0.0627354472093618
438 0.0623051742596229
439 0.0618985843582207
440 0.0614788854279717
441 0.0610674319228584
442 0.0606274575730302
443 0.0601188584835784
444 0.0596216279622137
445 0.0591350853399686
446 0.0586262146670004
447 0.0580745929592373
448 0.0574941510800651
449 0.0569162002398252
450 0.0563420634177156
451 0.0557263128808491
452 0.0550897741736032
453 0.0543939557629318
454 0.053712263576322
455 0.0530150286210788
456 0.0522839047155796
457 0.0514381399600381
458 0.0506203368379726
459 0.0497665579787795
460 0.04895814735477
461 0.0481022275085704
462 0.0472420267236602
463 0.0463342499985274
464 0.0453281192731441
465 0.0442971464768013
466 0.0432676787293562
467 0.0422770516846346
468 0.0411379592673162
469 0.0400143938919996
470 0.0389507065185607
471 0.0377632836645285
472 0.0364632646326846
473 0.0352373968541687
474 0.0339771169503068
475 0.0327274619312572
476 0.0314986220064122
477 0.0301888565797487
478 0.0287950772230912
479 0.0274225098247576
480 0.0260326406466939
481 0.024540624901344
482 0.0229860314504984
483 0.0214838474035826
484 0.0200178801255615
485 0.0183414629280604
486 0.0167011013653606
487 0.0151938213306377
488 0.0135312125562279
489 0.0118239690373492
490 0.0102746341293995
491 0.00868946976252319
492 0.00718366886203695
493 0.00537658806550584
494 0.00373169517840334
495 0.00204292573271589
496 0.000411190642596048
497 -0.00138300416532268
498 -0.00312091897662994
499 -0.00480060023025503
500 -0.00657477660141864
501 -0.00829333224788343
502 -0.0100184917147096
503 -0.0116938867637043
504 -0.0133823800674115
505 -0.0149829871673405
506 -0.0166224614991724
507 -0.0182796549663593
508 -0.0198280192845754
509 -0.0214552596305705
510 -0.0230726235157769
511 -0.0246866211296381
512 -0.0262115514039168
513 -0.0277590469970667
514 -0.0292861831136361
515 -0.030864860301945
516 -0.0324124616479332
517 -0.0338073657673796
518 -0.0353536784116751
519 -0.036896211588884
520 -0.0383381404911003
521 -0.0397265177228057
522 -0.0410163448631753
523 -0.0424461883519919
524 -0.0438274874489664
525 -0.0450205320137712
526 -0.0462549458906761
527 -0.0475191095637041
528 -0.0486370799297092
529 -0.0497892166815523
530 -0.0508254190811657
531 -0.0518019975071555
532 -0.0528699355192454
533 -0.0537883670865291
534 -0.0547448924628217
535 -0.0556052401518978
536 -0.0564243202032818
537 -0.0572983502765947
538 -0.05803664548813
539 -0.0587996507667715
540 -0.0596475442351315
541 -0.0603603784241538
542 -0.0609950074731916
543 -0.0615972349965606
544 -0.0621456001377951
545 -0.0627209978288844
546 -0.0633419710377875
547 -0.0639219770643918
548 -0.0644304881852116
549 -0.0649294186612867
550 -0.0653809100129411
551 -0.0658080622342659
552 -0.066230308305822
553 -0.0666337281270906
554 -0.0670377788219206
555 -0.0674148181010619
556 -0.0677964355055859
557 -0.0682200219684126
558 -0.0685870759315488
559 -0.068946009351721
560 -0.0692760137740776
561 -0.0696265934031891
562 -0.0699702265849525
563 -0.0703562217815274
564 -0.070703328348537
565 -0.0710512815660127
566 -0.0713859825935093
567 -0.0717193320479453
568 -0.0720859310866362
569 -0.0724698106817543
570 -0.0728219848535331
571 -0.0731560990105323
572 -0.0735006196217854
573 -0.0738421560642687
574 -0.0742114085819909
575 -0.0745672346383893
576 -0.0749482990297094
577 -0.0753264224171215
578 -0.0757908887975598
579 -0.076198996340861
580 -0.0766242838593512
581 -0.0770602494006492
582 -0.0775292090073056
583 -0.0781316478794326
584 -0.0787275428411054
585 -0.0792242297894737
586 -0.0797226835699435
587 -0.0802547282435805
588 -0.0808089625798065
589 -0.0815318111286224
590 -0.0821885931748326
591 -0.0828638405288289
592 -0.0836695885637978
593 -0.0843819264572541
594 -0.0851419663426168
595 -0.0859070957061915
596 -0.086695242389553
597 -0.0874938149872346
598 -0.0883769049100799
599 -0.0894364948068732
600 -0.0904987520070155
601 -0.091578926269877
602 -0.09283137025682
603 -0.0941662494113562
604 -0.0954816288480757
605 -0.0969490004379776
606 -0.0982879644488094
607 -0.0996453689137754
608 -0.101104678485924
609 -0.102558543061234
610 -0.103968383259618
611 -0.105592559681902
612 -0.10706836445317
613 -0.108479999563741
614 -0.110063074321984
615 -0.111703716345739
616 -0.113442075741154
617 -0.115033346787384
618 -0.116574827761823
619 -0.118394809725071
620 -0.120206727547967
621 -0.121909838272476
622 -0.123652643496736
623 -0.125477313228526
624 -0.127125502756217
625 -0.129030904086335
626 -0.130739440690428
627 -0.13225362135373
628 -0.134060550287363
629 -0.13608357033189
630 -0.137828180469301
631 -0.139480160999712
632 -0.141406848464012
633 -0.143213136053844
634 -0.145037001268505
635 -0.146721965298782
636 -0.148549050492171
637 -0.150146861220848
638 -0.151948671365949
639 -0.153688172074833
640 -0.155407968717763
641 -0.156910854428224
642 -0.158498249686313
643 -0.159923668642701
644 -0.161588131329465
645 -0.162996183629604
646 -0.164474254310277
647 -0.165890064600154
648 -0.167337019734817
649 -0.168601616518742
650 -0.169985947165588
651 -0.171165844357347
652 -0.172482410869688
653 -0.173776229261053
654 -0.174876962409673
655 -0.176052043751479
656 -0.177301811199284
657 -0.17863301061628
658 -0.179945712186573
659 -0.181161408821331
660 -0.182393188301719
661 -0.183604693988276
662 -0.184628524896216
663 -0.185664325957228
664 -0.186870197081764
665 -0.187910022930893
666 -0.188790062214181
667 -0.18976404284729
668 -0.190604204582146
669 -0.191425233500399
670 -0.19220290872637
671 -0.192965356338468
672 -0.193691380249511
673 -0.194384380259533
674 -0.195033327885214
675 -0.195622103768657
676 -0.19613671094564
677 -0.196609266624429
678 -0.197114731101811
679 -0.197676251316289
680 -0.198118442253676
681 -0.198496382158855
682 -0.198872270627232
683 -0.199203265056608
684 -0.199539148461056
685 -0.199822874200256
686 -0.200074532168128
687 -0.200300140847643
688 -0.200503160698098
689 -0.200688961257162
690 -0.200862606152731
691 -0.201026834740223
692 -0.201183245737746
693 -0.201332439258725
694 -0.201474734042355
695 -0.201610351665692
696 -0.201739504455434
697 -0.201862417474622
698 -0.201979335965976
699 -0.202090511468001
700 -0.20219620223811
701 -0.202296659585048
702 -0.202392131265772
703 -0.202482851258489
704 -0.202569045956977
705 -0.202650926084696
706 -0.202728694296918
707 -0.202802538041828
708 -0.202872637691838
709 -0.202939160221868
710 -0.203002269036546
711 -0.203062113990628
712 -0.203118839603678
713 -0.203172578793502
714 -0.203223461281109
715 -0.203271606681723
716 -0.203317132607882
717 -0.203360147553823
718 -0.203400758882732
719 -0.203439065593676
720 -0.203475166249509
721 -0.203509151655247
722 -0.203541112751515
723 -0.203571133217802
724 -0.203599297346452
725 -0.203625682579251
726 -0.203650367372418
727 -0.203673423672573
728 -0.203694924780216
729 -0.203714937769645
730 -0.203733531356231
731 -0.203750768263886
732 -0.203766713099815
733 -0.20378142467255
734 -0.203794963876696
735 -0.203807385964251
736 -0.203818748441052
737 -0.203829103294039
738 -0.203838504900541
739 -0.203847002214227
740 -0.203854646688026
741 -0.203861484421652
742 -0.203867564098739
743 -0.203872929099015
744 -0.203877625450099
745 -0.203881693907571
746 -0.203885177921784
747 -0.203888115689212
748 -0.203890548134552
749 -0.203892510936805
750 -0.203894042526835
751 -0.203895176091643
752 -0.203895947587437
753 -0.203896387725463
754 -0.203896530000488
755 -0.203896402661401
756 -0.203896036754818
757 -0.203895458744978
758 -0.203894719666638
759 -0.203893877091476
760 -0.203892979471709
761 -0.203892068043226
762 -0.203891185676563
763 -0.203890370634594
764 -0.203889663191172
765 -0.203889098730404
766 -0.203888714137535
767 -0.2038885408955
768 -0.203888611521526
769 -0.203888952770478
770 -0.203889592150535
771 -0.203890551232139
772 -0.203891852227874
773 -0.203893511386465
774 -0.203895545616832
775 -0.203897965947107
776 -0.203900784176174
777 -0.203904006381408
778 -0.203907639585011
779 -0.203911685297676
780 -0.203916146190286
781 -0.203921019663437
782 -0.203926304517544
783 -0.203931994540259
784 -0.203938085169901
785 -0.203944567094459
786 -0.203951432904695
787 -0.20395867069975
788 -0.203966270727399
789 -0.203974218992354
790 -0.203982503882045
791 -0.203991109774608
792 -0.204000023649277
793 -0.204009228691777
794 -0.204018710888994
795 -0.204028452630089
796 -0.204038439285551
797 -0.204048652802874
798 -0.204059078270431
799 -0.204069697506949
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0116121421427611
1 0.0115778851213245
2 0.0115313810545649
3 0.0114824824181431
4 0.0114315635244246
5 0.0113786229097551
6 0.0113236235977073
7 0.0112665145338731
8 0.0112072365150079
9 0.0111457252458814
10 0.0110819130313421
11 0.0110157297351358
12 0.0109471033428195
13 0.0108759603124918
14 0.0108022258136945
15 0.0107258239094715
16 0.0106466777118619
17 0.0105647095276272
18 0.010479841003664
19 0.0103919932775141
20 0.0103010871361686
21 0.0102070431851189
22 0.0101097820289031
23 0.0100092244639732
24 0.00990529168444274
25 0.00979790550108587
26 0.00968698857380923
27 0.00957246465768568
28 0.00945425886251346
29 0.009332297925733
30 0.00920651049840053
31 0.00907682744377449
32 0.00894318214792012
33 0.00880551084157826
34 0.00866375293237665
35 0.00851785134628623
36 0.00836775287704326
37 0.00821340854207024
38 0.00805477394323757
39 0.00789180963061502
40 0.00772448146716993
41 0.00755276099217923
42 0.00737662578093938
43 0.00719605979818412
44 0.00701105374245658
45 0.00682160537853722
46 0.00662771985490033
47 0.00642941000306828
48 0.00622669661565444
49 0.00601960869983841
50 0.00580818370300111
51 0.00559246770727234
52 0.00537251558980216
53 0.00514839114567282
54 0.00492016717051307
55 0.0046879255000682
56 0.00445175700421621
57 0.00421176153319898
58 0.00396804781416291
59 0.00372073329646631
60 0.0034699439446155
61 0.00321581397812529
62 0.00295848555806776
63 0.00269810842055959
64 0.00243483945794539
65 0.00216884224894804
66 0.00190028653957641
67 0.00162934767708908
68 0.00135620599981325
69 0.00108104618609029
70 0.000804056566065205
71 0.000525428400444139
72 0.000245355130705294
73 -3.59683944402092e-05
74 -0.000318346711287528
75 -0.000601584546834271
76 -0.000885487632562662
77 -0.00116986352087376
78 -0.0014545223987471
79 -0.00173927789326814
80 -0.00202394786380696
81 -0.00230835517582714
82 -0.00259232845156479
83 -0.00287570279312586
84 -0.0031583204739102
85 -0.00344003159466797
86 -0.00372069470092796
87 -0.00400017735899657
88 -0.00427835668820291
89 -0.00455511984755512
90 -0.00483036447546479
91 -0.00510399908168517
92 -0.00537594339108641
93 -0.00564612863935203
94 -0.00591449782111979
95 -0.00618100589150076
96 -0.00644561992228916
97 -0.0067083192145209
98 -0.00696909536934329
99 -0.00722795231942603
100 -0.00748490632336826
101 -0.00773998592574132
102 -0.00799323188554875
103 -0.00824469707598858
104 -0.00849444635846637
105 -0.00874255643383276
106 -0.00898911567381213
107 -0.00923422393554623
108 -0.00947799236210609
109 -0.00972054317172698
110 -0.00996200943839871
111 -0.0102025348663003
112 -0.0104422735604059
113 -0.0106813897954132
114 -0.0109200577849539
115 -0.0111584614528499
116 -0.0113967942079685
117 -0.0116352587240225
118 -0.0118740667254426
119 -0.0121134287956517
120 -0.0123535486521464
121 -0.012594676062452
122 -0.0128370655910731
123 -0.0130809760121917
124 -0.0133266719226756
125 -0.0135744245464384
126 -0.0138245121043307
127 -0.0140772199516776
128 -0.0143328405923558
129 -0.0145916736277699
130 -0.0148540256716584
131 -0.015120210246742
132 -0.0153905476710914
133 -0.0156653649376166
134 -0.0159449955876051
135 -0.0162297795778323
136 -0.0165200631399583
137 -0.01681619863043
138 -0.0171185443687972
139 -0.0174274644621309
140 -0.0177433286130798
141 -0.0180665119089724
142 -0.0183973945892774
143 -0.0187363617886499
144 -0.0190838032527262
145 -0.0194401130237777
146 -0.0198056890932952
147 -0.0201809330185555
148 -0.0205662495002151
149 -0.0209620459179934
150 -0.0213687318215412
151 -0.0217867183736495
152 -0.0222164177430407
153 -0.0226582424440952
154 -0.0231126046210114
155 -0.023579915274077
156 -0.0240605834259402
157 -0.0245550152260277
158 -0.0250636129915476
159 -0.0255867741838589
160 -0.0261248903193724
161 -0.0266783458145839
162 -0.027247516765327
163 -0.0278327696608641
164 -0.028434460034027
165 -0.0290529310492537
166 -0.0296885120310583
167 -0.0303415169362095
168 -0.0310122427736759
169 -0.0317009679772225
170 -0.0324079507364042
171 -0.0331334272925951
172 -0.0338776102076064
173 -0.0346406866133734
174 -0.0354228164521251
175 -0.0362241307173668
176 -0.037044729706909
177 -0.0378846813000373
178 -0.0387440192717217
179 -0.0396227416575108
180 -0.0405208091834019
181 -0.0414381437755281
182 -0.0423746271649288
183 -0.043330099602951
184 -0.044304358702957
185 -0.0452971584239636
186 -0.0463082082116028
187 -0.0473371723113535
188 -0.0483836692683474
189 -0.049447271627181
190 -0.05052750584408
191 -0.0516238524224491
192 -0.0527357462813154
193 -0.0538625773644367
194 -0.0550036914959195
195 -0.0561583914860844
196 -0.0573259384890635
197 -0.0585055536112276
198 -0.0596964197670697
199 -0.060897683776634
200 -0.0621084586960221
201 -0.0633278263699746
202 -0.064554840193046
203 -0.0657885280635171
204 -0.0670278955119549
205 -0.0682719289842806
206 -0.0695195992573755
207 -0.0707698649636713
208 -0.0720216761998799
209 -0.073273978194016
210 -0.0745257150042029
211 -0.0757758332224099
212 -0.0770232856562737
213 -0.0782670349625002
214 -0.0795060572060088
215 -0.0807393453199708
216 -0.0819659124431725
217 -0.0831847951126863
218 -0.0843950562916234
219 -0.0855957882137373
220 -0.0867861150288162
221 -0.0879651952350999
222 -0.0891322238873455
223 -0.0902864345716127
224 -0.0914271011402924
225 -0.0925535392033412
226 -0.09366510737406
227 -0.0947612082700455
228 -0.0958412892721125
229 -0.096904843046022
230 -0.0979514078337133
231 -0.0989805675224333
232 -0.0999951514401269
233 -0.101011419345181
234 -0.102022158176695
235 -0.103020487543601
236 -0.104002617306451
237 -0.104966452137932
238 -0.105910834751344
239 -0.106835135104748
240 -0.107739027011105
241 -0.108622366251179
242 -0.109485123655354
243 -0.110327347949987
244 -0.111149144719597
245 -0.11195066409643
246 -0.112732093180242
247 -0.113493651027967
248 -0.114235585047654
249 -0.114958168169438
250 -0.11566169645749
251 -0.116346486984211
252 -0.117012875872611
253 -0.117661216458317
254 -0.118291877546794
255 -0.118905241754104
256 -0.119501703925994
257 -0.120081669633274
258 -0.120645553742858
259 -0.12119377906425
260 -0.121726775071294
261 -0.122244976698699
262 -0.122748823212527
263 -0.123238757153455
264 -0.123715223351238
265 -0.124178668008467
266 -0.124629537851404
267 -0.125068279345436
268 -0.125495337972423
269 -0.125911157567069
270 -0.126316179709273
271 -0.126710843169315
272 -0.127095583402631
273 -0.12747083209089
274 -0.127837016726045
275 -0.128194560234026
276 -0.128543880634753
277 -0.128885390735165
278 -0.129219497852032
279 -0.129546603561352
280 -0.129867103471217
281 -0.130181387015113
282 -0.130489809036977
283 -0.130792633844674
284 -0.13109028054434
285 -0.131383154047288
286 -0.131671633016523
287 -0.13195607855546
288 -0.132236838853436
289 -0.132514251639699
290 -0.132788645448286
291 -0.133060340236178
292 -0.133329647647938
293 -0.13359687108517
294 -0.133862305666106
295 -0.134126238121197
296 -0.134388946649291
297 -0.134650700747564
298 -0.134911761022261
299 -0.135172378984157
300 -0.135432796830968
301 -0.13569324721825
302 -0.135953953019973
303 -0.136215127079936
304 -0.136476971955296
305 -0.136739679653627
306 -0.137003431365162
307 -0.137268397192095
308 -0.137534735877029
309 -0.137802594532943
310 -0.138072108377227
311 -0.138343400472584
312 -0.138616581477767
313 -0.138891749411334
314 -0.139168989431709
315 -0.139448373636992
316 -0.139729960888041
317 -0.14001379665839
318 -0.140299912914581
319 -0.140588328030467
320 -0.140879046738933
321 -0.141172060124383
322 -0.141467345659126
323 -0.1417648672866
324 -0.14206457555404
325 -0.142366407796906
326 -0.142670288376966
327 -0.142976128975522
328 -0.143283828942778
329 -0.14359327570385
330 -0.14390434522136
331 -0.144216902514016
332 -0.14453080222996
333 -0.144845889273122
334 -0.14516199948017
335 -0.14547896034513
336 -0.145796591788121
337 -0.14611470696418
338 -0.146433113107613
339 -0.146751612406881
340 -0.147070002904637
341 -0.147388079417197
342 -0.147705634467462
343 -0.148022459225132
344 -0.148338344447936
345 -0.148653081417558
346 -0.148966462864018
347 -0.149278283872356
348 -0.149588342765704
349 -0.14989644195908
350 -0.150202388778607
351 -0.15050599624123
352 -0.150807083790512
353 -0.151105477984539
354 -0.151401013132536
355 -0.151693531877374
356 -0.151982885721688
357 -0.152268935495967
358 -0.152551551767551
359 -0.15283061519003
360 -0.153106016793153
361 -0.153377658213844
362 -0.153645451869466
363 -0.153909321074914
364 -0.154169200105569
365 -0.154425034208513
366 -0.154676779564714
367 -0.154924403205232
368 -0.155167882884639
369 -0.155407206915113
370 -0.155642373964716
371 -0.155873392823516
372 -0.156100282141175
373 -0.156323070139699
374 -0.156541794304914
375 -0.156756501060223
376 -0.156967245426037
377 -0.157174090668151
378 -0.157377107938173
379 -0.157576375908922
380 -0.157771980407512
381 -0.15796401404864
382 -0.158152575870363
383 -0.158337770974423
384 -0.158519710172974
385 -0.158698509643309
386 -0.158874290591989
387 -0.159047178929534
388 -0.159217304956653
389 -0.159384803062749
390 -0.159549811437283
391 -0.159712471794357
392 -0.159872929110727
393 -0.160031331377292
394 -0.16018782936393
395 -0.160342576397448
396 -0.160495728152253
397 -0.160647442453236
398 -0.160797879090272
399 -0.160947199643615
400 -0.161095567319398
401 -0.161243146794353
402 -0.161390104068802
403 -0.161536606326912
404 -0.161682821803144
405 -0.161828919653774
406 -0.161975069832335
407 -0.162121442967797
408 -0.162268210244245
409 -0.162415543280835
410 -0.162563614010755
411 -0.162712594557938
412 -0.162862657110242
413 -0.163013973787834
414 -0.16316671650552
415 -0.163321056827769
416 -0.163477165815203
417 -0.163635213861365
418 -0.1637953705186
419 -0.163957804311932
420 -0.164122682539885
421 -0.164290171061229
422 -0.16446043406676
423 -0.164633633835234
424 -0.164809930472749
425 -0.164989481634905
426 -0.165172442231258
427 -0.165358964111662
428 -0.165549195734286
429 -0.16574328181522
430 -0.1659413629598
431 -0.166143575275927
432 -0.166350049969903
433 -0.166560912925509
434 -0.166776284267265
435 -0.166996277909106
436 -0.167221001089905
437 -0.167450553897591
438 -0.167685028783845
439 -0.16792451007166
440 -0.168169073458319
441 -0.168418785516624
442 -0.168673703197486
443 -0.168933873337251
444 -0.169199332173391
445 -0.169470104872408
446 -0.169746205074054
447 -0.170027634456085
448 -0.170314382323996
449 -0.170606425230239
450 -0.170903726627533
451 -0.171206236560876
452 -0.171513891402861
453 -0.171826613636797
454 -0.172144311692001
455 -0.172466879835423
456 -0.172794198123484
457 -0.173126132417693
458 -0.173462534467183
459 -0.173803242060874
460 -0.17414807925143
461 -0.174496856652601
462 -0.174849371810927
463 -0.175205409652089
464 -0.175564743001509
465 -0.17592713317805
466 -0.176292330658918
467 -0.17666007581313
468 -0.177030099700138
469 -0.177402124929487
470 -0.177775866576674
471 -0.178151033149726
472 -0.178527327600387
473 -0.178904448373291
474 -0.179282090486014
475 -0.179659946632507
476 -0.180037708302139
477 -0.180415066906368
478 -0.180791714904939
479 -0.181167346923562
480 -0.181541660855058
481 -0.181914358936236
482 -0.182285148792989
483 -0.182653744446555
484 -0.183019867274307
485 -0.183383246919006
486 -0.183743622141062
487 -0.184100741608998
488 -0.184454364624032
489 -0.184804261775401
490 -0.185150215523847
491 -0.185492020711385
492 -0.185829484996277
493 -0.186162429212847
494 -0.186490687656471
495 -0.186814108294765
496 -0.187132552906625
497 -0.187445897151324
498 -0.187754030570419
499 -0.18805685652567
500 -0.188354292076562
501 -0.188646267801371
502 -0.188932727565969
503 -0.189213628244765
504 -0.189488939398338
505 -0.189758642912367
506 -0.190022732602532
507 -0.190281213789979
508 -0.190534102851928
509 -0.190781426751836
510 -0.191023222553392
511 -0.191259536922451
512 -0.191490425620765
513 -0.191715952995169
514 -0.191936191465602
515 -0.192151221015083
516 -0.192361128684516
517 -0.192566008074869
518 -0.192765958859042
519 -0.192961086305448
520 -0.193151500815044
521 -0.193337317473319
522 -0.193518655618472
523 -0.19369563842678
524 -0.193868392515925
525 -0.194037047566842
526 -0.19420173596446
527 -0.19436259245748
528 -0.194519753837231
529 -0.194673358635431
530 -0.19482354684058
531 -0.194970459632555
532 -0.1951142391349
533 -0.195255028184163
534 -0.195392970115586
535 -0.195528208564355
536 -0.19566088728155
537 -0.195791149963902
538 -0.195919140096398
539 -0.196045000806752
540 -0.196168874730725
541 -0.196290903887266
542 -0.196411229562409
543 -0.19652999220089
544 -0.196647331304411
545 -0.196763385335494
546 -0.196878291625891
547 -0.196992186288493
548 -0.197105204131739
549 -0.197217478575515
550 -0.197329141567573
551 -0.197440323499523
552 -0.197551153121496
553 -0.197661757454596
554 -0.19777226170031
555 -0.197882789146094
556 -0.197993461066405
557 -0.198104396618485
558 -0.198215712732299
559 -0.198327523994063
560 -0.198439942522886
561 -0.198553077840133
562 -0.198667036731186
563 -0.198781923099381
564 -0.198897837811997
565 -0.199014878538268
566 -0.199133139579512
567 -0.199252711691578
568 -0.199373681899935
569 -0.199496133307864
570 -0.199620144898335
571 -0.199745791330302
572 -0.199873142730275
573 -0.200002264480181
574 -0.200150811130111
575 -0.200331072268716
576 -0.200535871373112
577 -0.20075990658876
578 -0.200999262824134
579 -0.201251049882645
580 -0.201513134061097
581 -0.201783939057099
582 -0.202062298273503
583 -0.202347345239668
584 -0.202638432303837
585 -0.202935070297669
586 -0.203236883762227
587 -0.203543577724859
588 -0.203854913054443
589 -0.204170688192081
590 -0.204490725624838
591 -0.204814861893043
592 -0.205142940235073
593 -0.205474805205812
594 -0.205810298776983
595 -0.206149257554975
596 -0.206491510845997
597 -0.206836879368142
598 -0.207185174461397
599 -0.207536197684601
600 -0.207889740716326
601 -0.208245585497166
602 -0.208603504565945
603 -0.208963261553333
604 -0.209324611804302
605 -0.209687303106596
606 -0.210051076506536
607 -0.210415667196399
608 -0.210780805459716
609 -0.211146217662339
610 -0.211511627278129
611 -0.211876755938979
612 -0.212241324499379
613 -0.212605054106302
614 -0.212967667265525
615 -0.213328888895982
616 -0.213688447364097
617 -0.214046075490542
618 -0.214401511522315
619 -0.214754500063575
620 -0.21510479295925
621 -0.21545215012604
622 -0.215796340326094
623 -0.216137141879337
624 -0.216474343311104
625 -0.216807743932482
626 -0.217137154351456
627 -0.217462396913694
628 -0.217783306072482
629 -0.218099728687988
630 -0.2184115242567
631 -0.21871856507244
632 -0.219020736320925
633 -0.219317936110349
634 -0.219610075440875
635 -0.219897078116339
636 -0.220178880601766
637 -0.22045543183056
638 -0.220726692965454
639 -0.220992637117428
640 -0.221253249026889
641 -0.221508524711463
642 -0.221758471084717
643 -0.222003105550073
644 -0.222242455574083
645 -0.222476558243099
646 -0.222705459807196
647 -0.222929215215029
648 -0.223147887643076
649 -0.223361548022508
650 -0.223570274566661
651 -0.223774152301847
652 -0.223973272603993
653 -0.224167732743312
654 -0.22435763543898
655 -0.22454308842553
656 -0.22472420403242
657 -0.224901098778011
658 -0.225073892978952
659 -0.225242710375747
660 -0.225407677775103
661 -0.225568924709427
662 -0.225726583113689
663 -0.225880787019709
664 -0.226031672267744
665 -0.22617937623515
666 -0.226324037581745
667 -0.226465796011402
668 -0.22660479204929
669 -0.226741166834116
670 -0.226875061924601
671 -0.227006619119424
672 -0.227135980289735
673 -0.227263287223361
674 -0.227388681479741
675 -0.227512304254618
676 -0.227634296253492
677 -0.227754797572815
678 -0.2278739475879
679 -0.227991884846513
680 -0.228108746967122
681 -0.228224670540772
682 -0.228339791035574
683 -0.228454242702815
684 -0.228568158483705
685 -0.22868166991581
686 -0.228794907038247
687 -0.228907998294762
688 -0.229021070433818
689 -0.229134248404913
690 -0.22924765525035
691 -0.229361411991768
692 -0.229475637510785
693 -0.229590448423181
694 -0.229705958946105
695 -0.2298222807579
696 -0.22993952285017
697 -0.230057791371877
698 -0.230177189465283
699 -0.230297817093711
700 -0.230419770861171
701 -0.230543143824052
702 -0.230668025295175
703 -0.230794500640647
704 -0.23092265107009
705 -0.231052553420968
706 -0.231184279937851
707 -0.231317898047644
708 -0.23145347013191
709 -0.231591053297614
710 -0.231730699147699
711 -0.231872453553117
712 -0.232016356428005
713 -0.232162441509876
714 -0.232310736146771
715 -0.232461261093463
716 -0.232614030318833
717 -0.23276905082668
718 -0.232926322492202
719 -0.233085837916463
720 -0.233247582301135
721 -0.233411533345773
722 -0.233577661169849
723 -0.233745928261631
724 -0.233916289455945
725 -0.234088691942624
726 -0.23426307530732
727 -0.234439371606126
728 -0.234617505475173
729 -0.234797394276138
730 -0.234978948278262
731 -0.23516207087716
732 -0.235346658850368
733 -0.235532602649185
734 -0.235719786726045
735 -0.235908089896213
736 -0.236097385732295
737 -0.236287542989628
738 -0.236478426060289
739 -0.236669895453137
740 -0.236861808296947
741 -0.237054018863473
742 -0.23724637910699
743 -0.237438739216657
744 -0.237630948177926
745 -0.237822854339048
746 -0.238014305978692
747 -0.238205151870682
748 -0.238395241841863
749 -0.238584427319204
750 -0.238772561862384
751 -0.238959501678253
752 -0.239145106113818
753 -0.239329238124613
754 -0.239511764715639
755 -0.239692557352348
756 -0.239871492339505
757 -0.240048451166097
758 -0.240223320814837
759 -0.240395994035193
760 -0.240566369579206
761 -0.240734352399766
762 -0.240899853811349
763 -0.241062791613557
764 -0.241223090178114
765 -0.241380680500292
766 -0.241535500215971
767 -0.241687493585818
768 -0.241836611448234
769 -0.24198281114295
770 -0.24212605640725
771 -0.242266317246953
772 -0.242403569784341
773 -0.242537796085312
774 -0.242668983968027
775 -0.242797126795345
776 -0.242922223253321
777 -0.243044277117976
778 -0.243163297012513
779 -0.243279296157046
780 -0.243392292112836
781 -0.243502306522912
782 -0.243609364850833
783 -0.243713496119235
784 -0.243814732649685
785 -0.243913109805194
786 -0.24400866573667
787 -0.244101441134404
788 -0.244191478985579
789 -0.24427882433867
790 -0.244363524075459
791 -0.244445626691289
792 -0.24452518208407
793 -0.244602241352429
794 -0.244676856603319
795 -0.244749080769291
796 -0.244818967435572
797 -0.244886570676991
798 -0.244951944904754
799 -0.245015144722973
};
\addplot [semithick, mediumpurple148103189, dashed]
table {%
0 0.0116189580455921
1 0.0116191056318002
2 0.011616858965513
3 0.0116121850716301
4 0.0116049705499099
5 0.0115951522938382
6 0.0115826832960912
7 0.0115675213439958
8 0.0115496272334315
9 0.0115289618751417
10 0.0115054875262374
11 0.0114791658698411
12 0.0114499595295873
13 0.0114178302188322
14 0.0113827402490864
15 0.0113446507075147
16 0.0113035229574157
17 0.0112593168670357
18 0.0112119923117729
19 0.0111615074656684
20 0.0111078203092652
21 0.0110508869872788
22 0.0109906633237706
23 0.0109271032462583
24 0.010860160309088
25 0.0107897861827907
26 0.0107159321859957
27 0.0106385478380879
28 0.010557582399449
29 0.0104729834850803
30 0.0103846986123819
31 0.0102926738732328
32 0.0101968554879218
33 0.0100971885331214
34 0.009993618499956
35 0.00988609007529846
36 0.00977454870128148
37 0.00965893940734355
38 0.00953920836776059
39 0.00941530178184287
40 0.00928716742529575
41 0.00915475357592212
42 0.00901801055383451
43 0.00887688968995638
44 0.00873134484933553
45 0.00858133143967974
46 0.0084268079113001
47 0.00826773480288442
48 0.00810407621096713
49 0.00793579887016033
50 0.00776287358454151
51 0.00758527433964614
52 0.00740297968781693
53 0.00721597188942761
54 0.00702423824406937
55 0.00682777025872622
56 0.00662656491669586
57 0.00642062387076636
58 0.006209954641975
59 0.00599456983622449
60 0.00577448826535603
61 0.00554973418606256
62 0.00532033833625896
63 0.0050863371955643
64 0.00484777393055304
65 0.00460469767645086
66 0.00435716438550266
67 0.00410523612982604
68 0.00384898184779548
69 0.00358847666820502
70 0.0033238025502149
71 0.00305504762908891
72 0.00278230674586775
73 0.00250568081498667
74 0.00222527724043564
75 0.00194120930556929
76 0.00165359647311221
77 0.00136256379750155
78 0.00106824210673406
79 0.000770767437695726
80 0.000470281098568448
81 0.000166929127859773
82 -0.000139137763069535
83 -0.000447764706114717
84 -0.00075879285322811
85 -0.00107205986585015
86 -0.00138740020935127
87 -0.00170464561311602
88 -0.0020236254796766
89 -0.0023441673117809
90 -0.00266609723193315
91 -0.0029892403717032
92 -0.00331342149605168
93 -0.00363846534908777
94 -0.00396419737629849
95 -0.00429044402004105
96 -0.0046170335317034
97 -0.00494379620952516
98 -0.00527056529186434
99 -0.00559717712956099
100 -0.00592347215092918
101 -0.00624929496086558
102 -0.00657449536795733
103 -0.00689892840291621
104 -0.00722245539829492
105 -0.00754494391958476
106 -0.00786626888844062
107 -0.00818631242087369
108 -0.00850496498555191
109 -0.00882212514488123
110 -0.0091377007408099
111 -0.00945160853613754
112 -0.00976377542123646
113 -0.0100741379545641
114 -0.0103826435847484
115 -0.0106892500909148
116 -0.0109939268155952
117 -0.011296654007033
118 -0.0115974240593063
119 -0.0118962304362407
120 -0.0121930639856228
121 -0.0124879653280781
122 -0.0127809844118167
123 -0.0130721793952461
124 -0.0133616196814299
125 -0.0136493858819515
126 -0.0139355715868859
127 -0.0142202825731794
128 -0.0145036382018084
129 -0.0147857703614195
130 -0.015066824753405
131 -0.0153469597194674
132 -0.0156263474898317
133 -0.0159051729426638
134 -0.0161836348359135
135 -0.0164619445165059
136 -0.0167403271398869
137 -0.0170190203375301
138 -0.0172982754230088
139 -0.0175783560229399
140 -0.0178595392663902
141 -0.0181421143826334
142 -0.0184263838695983
143 -0.0187126620605071
144 -0.0190012762662247
145 -0.0192925653116342
146 -0.0195868806459679
147 -0.0198845848485791
148 -0.0201860527005849
149 -0.0204916696585085
150 -0.0208018328798487
151 -0.021116949661911
152 -0.0214374384132538
153 -0.0217637270539313
154 -0.0220962539241808
155 -0.0224354661412938
156 -0.0227818204364318
157 -0.0231357814624668
158 -0.0234978225494807
159 -0.0238684239572092
160 -0.0242480735396384
161 -0.024637264935196
162 -0.0250364981309535
163 -0.0254462775834838
164 -0.0258671126735667
165 -0.0262995157507271
166 -0.026744002470079
167 -0.0272010897540348
168 -0.0276712960040698
169 -0.0281551389740019
170 -0.0286531358510786
171 -0.0291658010366229
172 -0.029693646092991
173 -0.0302371774293105
174 -0.0307968961135768
175 -0.0313732954637093
176 -0.0319668607273739
177 -0.0325780665816679
178 -0.0332073766871875
179 -0.0338552411033092
180 -0.0345220957275375
181 -0.035208359637538
182 -0.0359144344318447
183 -0.0366407015144306
184 -0.0373875213583126
185 -0.0381552307533933
186 -0.0389441420202184
187 -0.039754540246899
188 -0.0405866824860367
189 -0.0414407950115111
190 -0.0423170725371185
191 -0.0432156755286016
192 -0.0441367294875359
193 -0.0450370112236277
194 -0.0457144087201904
195 -0.0462272482110313
196 -0.0466370723952212
197 -0.0467982759521663
198 -0.046855865206694
199 -0.0469361647001309
200 -0.0469898036925884
201 -0.0470584144001993
202 -0.0472192912617492
203 -0.0474725649691263
204 -0.0477760795712239
205 -0.0480690462427987
206 -0.0483384563797285
207 -0.0486115436918792
208 -0.0488612803095279
209 -0.0490978835506714
210 -0.0493032298693523
211 -0.0494871687393515
212 -0.0496732646887156
213 -0.0498709352393296
214 -0.050077117915536
215 -0.0502907455212301
216 -0.050492773076364
217 -0.0506882753270539
218 -0.0509017758579582
219 -0.0511283700108665
220 -0.0513597306157178
221 -0.0515879001855844
222 -0.0518265096774609
223 -0.0520633885659252
224 -0.0523189192246196
225 -0.0525739196484293
226 -0.0528372476118325
227 -0.0531096595637121
228 -0.0533931194760255
229 -0.0536743953021534
230 -0.0539729640891184
231 -0.0542719352468995
232 -0.0545849177892767
233 -0.054935475843692
234 -0.055306969136787
235 -0.0556648963633907
236 -0.056047631951097
237 -0.0564520765953905
238 -0.0568734331411457
239 -0.0572764174050803
240 -0.0576898610170243
241 -0.0581246503476717
242 -0.0585633544796844
243 -0.0590262617173019
244 -0.0594978916065591
245 -0.0599755327135864
246 -0.0604519858704179
247 -0.0609296005978613
248 -0.0613779293119508
249 -0.0618291723995009
250 -0.0622730969979908
251 -0.0627422276998741
252 -0.0632302683865135
253 -0.0637140514964755
254 -0.064181343406668
255 -0.0646503886028531
256 -0.065163649478784
257 -0.0656795976842045
258 -0.0661728249766967
259 -0.0666766132219712
260 -0.0671969394303364
261 -0.0677477618774689
262 -0.0682931928896723
263 -0.0688333666066497
264 -0.0693696333357631
265 -0.0698745045071851
266 -0.070364720533715
267 -0.0708262775939363
268 -0.071311049363639
269 -0.0718157504304088
270 -0.0723263261846974
271 -0.0728198063726862
272 -0.0733365605210365
273 -0.0738598781022565
274 -0.0744140874771481
275 -0.0749812212647783
276 -0.0755015244184035
277 -0.0760141435840038
278 -0.0764796775445264
279 -0.0769233626062827
280 -0.0773943523477851
281 -0.077882205004294
282 -0.0784099271674064
283 -0.0789186872265081
284 -0.0793979772348878
285 -0.0798724396041569
286 -0.0803529049113314
287 -0.0808090100574739
288 -0.0812740412132134
289 -0.0817356056503055
290 -0.0821885785115262
291 -0.0826800239957636
292 -0.0831863694170751
293 -0.0836784032419697
294 -0.0841231142726409
295 -0.0845475007943739
296 -0.0849821408649225
297 -0.0854201949392846
298 -0.0858357528480323
299 -0.086223100253845
300 -0.0866293829655151
301 -0.0870427190471969
302 -0.0874631233280916
303 -0.0878581453308219
304 -0.0882377549776096
305 -0.0886491380371638
306 -0.089057217503515
307 -0.0894543926299444
308 -0.0898205936077558
309 -0.0901923106110447
310 -0.0905703908057409
311 -0.0909337735418409
312 -0.0912983919700084
313 -0.0916585953560957
314 -0.0919989003216048
315 -0.0923489071091149
316 -0.0926990094138526
317 -0.0930360656133357
318 -0.0933726171574347
319 -0.0936995460011389
320 -0.0940287697709974
321 -0.0943487673129421
322 -0.0946681863108327
323 -0.0949811080550197
324 -0.0952910171543163
325 -0.0955999574308941
326 -0.0958992106695568
327 -0.0962018134331934
328 -0.096492941576086
329 -0.0967863820954385
330 -0.0970801401676208
331 -0.0973613669882321
332 -0.097645691696194
333 -0.0979302259342186
334 -0.0981978086833058
335 -0.0984721867820209
336 -0.0987487069682894
337 -0.0990228409998972
338 -0.0992864736875475
339 -0.0995485415125327
340 -0.0998172823377034
341 -0.100075483943589
342 -0.100334649673699
343 -0.100590515431187
344 -0.100845998655112
345 -0.101095054178664
346 -0.101346185536181
347 -0.101596111822851
348 -0.101839919709919
349 -0.102089231928634
350 -0.102331023436015
351 -0.10257113120975
352 -0.102817245036795
353 -0.103051001149229
354 -0.103290547767523
355 -0.1035279849711
356 -0.103762224804538
357 -0.10399347551185
358 -0.104223592522533
359 -0.104458004462776
360 -0.104681207114757
361 -0.104903126570099
362 -0.105133353608367
363 -0.105361910112473
364 -0.105576246151013
365 -0.105798697173377
366 -0.10602063126679
367 -0.106234969294858
368 -0.106452484375319
369 -0.106663453179563
370 -0.106874043097258
371 -0.107087529018601
372 -0.107291778103008
373 -0.107499529672392
374 -0.107704726282636
375 -0.107904956358233
376 -0.108105461510431
377 -0.108300432839483
378 -0.108496575804138
379 -0.108695220049215
380 -0.108886869490295
381 -0.109075587477646
382 -0.10926483150412
383 -0.109450507196944
384 -0.109632981875366
385 -0.109815726184305
386 -0.109990792032637
387 -0.110166568720669
388 -0.110344397041817
389 -0.110518595130722
390 -0.110688052204343
391 -0.110857789873257
392 -0.111024480558055
393 -0.111189088890705
394 -0.111353389840689
395 -0.111511353787071
396 -0.111667910984979
397 -0.111826560009696
398 -0.111982148823568
399 -0.112134689246954
400 -0.112282623503932
401 -0.112433700797484
402 -0.112581369865765
403 -0.112728892787719
404 -0.112872385483027
405 -0.113012809867996
406 -0.11315209032014
407 -0.113292788080119
408 -0.113431364550222
409 -0.113570295726288
410 -0.113705610166809
411 -0.113838880842806
412 -0.113973607294402
413 -0.11410459342821
414 -0.114241871010065
415 -0.114372242320585
416 -0.114504453161085
417 -0.114637961417604
418 -0.114766566035901
419 -0.114897173027858
420 -0.115027818792395
421 -0.115157967717151
422 -0.115293051016308
423 -0.115426080676469
424 -0.11556136394487
425 -0.115695444832872
426 -0.115829526270002
427 -0.115965108555798
428 -0.116100189312945
429 -0.116238828094483
430 -0.116382997440467
431 -0.116523023348411
432 -0.116668068839403
433 -0.116817445632652
434 -0.116970269280965
435 -0.117119497814801
436 -0.117277156502176
437 -0.11743598054473
438 -0.1175979222112
439 -0.117764840179732
440 -0.117929334439978
441 -0.118103505392996
442 -0.118280325661387
443 -0.118461252709769
444 -0.118645246415018
445 -0.118835560257577
446 -0.119029756606581
447 -0.119227317075932
448 -0.119430778328356
449 -0.119638867590267
450 -0.11984773830439
451 -0.120071619789124
452 -0.120298587822268
453 -0.120521816845151
454 -0.120763112679938
455 -0.121001541246028
456 -0.121252986018325
457 -0.121499082819085
458 -0.121765027277654
459 -0.122024754153455
460 -0.122299984937658
461 -0.122577552422565
462 -0.122859690645094
463 -0.123151829507392
464 -0.123443910427231
465 -0.123747952252691
466 -0.124054943940619
467 -0.124366872527636
468 -0.12468697619995
469 -0.12501503285705
470 -0.125345348830972
471 -0.125681260460062
472 -0.126020369789948
473 -0.126371857413257
474 -0.126723175425273
475 -0.127083736036819
476 -0.127445026049648
477 -0.127807543020155
478 -0.128186862553008
479 -0.128560954730479
480 -0.128943161285737
481 -0.129325084818561
482 -0.129708374585778
483 -0.130102532941285
484 -0.13050220841582
485 -0.130893435779663
486 -0.131290399161684
487 -0.131689499501704
488 -0.132093671075122
489 -0.132499500684581
490 -0.132904615886455
491 -0.133314411051461
492 -0.133719905528057
493 -0.134133375981968
494 -0.134539736944616
495 -0.134946186121416
496 -0.135356835443789
497 -0.135770360857068
498 -0.136167920414495
499 -0.13658055301552
500 -0.136986042306141
501 -0.137381451111078
502 -0.137779968119811
503 -0.138181359431529
504 -0.138577062666812
505 -0.138960182242989
506 -0.139349430650105
507 -0.139741385790127
508 -0.140123623228453
509 -0.140496988603961
510 -0.140881106682675
511 -0.141245919618307
512 -0.1416145506659
513 -0.141983885405926
514 -0.142343725849604
515 -0.142687607881925
516 -0.14304054056402
517 -0.143385018846623
518 -0.143725623111992
519 -0.14404685073189
520 -0.144391320670434
521 -0.144712404576408
522 -0.14502973023787
523 -0.145342525216739
524 -0.145651637547364
525 -0.145953769918536
526 -0.146242145833046
527 -0.146545304006923
528 -0.146823705530454
529 -0.147096226038407
530 -0.147384327880679
531 -0.147646393796204
532 -0.147905842381827
533 -0.148170514423328
534 -0.148413647510654
535 -0.148648487511986
536 -0.148900797447346
537 -0.14913090300535
538 -0.149356531572402
539 -0.149577554786169
540 -0.149786891876379
541 -0.149998496617261
542 -0.150206097720205
543 -0.150393637272804
544 -0.150586589038925
545 -0.150775941275351
546 -0.150952820061596
547 -0.15113075983505
548 -0.151298724428557
549 -0.151460559175575
550 -0.15161731672654
551 -0.151768960511603
552 -0.151914877842583
553 -0.152057202603202
554 -0.152195718253992
555 -0.152328409953591
556 -0.152452005495073
557 -0.15257170486408
558 -0.15270177846112
559 -0.152819799591718
560 -0.152934319655571
561 -0.153045583742928
562 -0.153153660435264
563 -0.153256956990565
564 -0.153357950941212
565 -0.153455103168054
566 -0.153550812958422
567 -0.15364513715255
568 -0.153738133917888
569 -0.153829849718119
570 -0.153918898293918
571 -0.154007438760049
572 -0.15409556641104
573 -0.154183382979807
574 -0.154288479768609
575 -0.154423429376353
576 -0.154581142889037
577 -0.15475641450759
578 -0.154945445019234
579 -0.155145479683988
580 -0.15535453015885
581 -0.155571177503102
582 -0.155794416845252
583 -0.156023551404584
584 -0.156258104746161
585 -0.156497764772521
586 -0.15674233302785
587 -0.156991696010214
588 -0.157245794756844
589 -0.15750461111676
590 -0.157768158780921
591 -0.158035417859818
592 -0.158307300970273
593 -0.158584231280176
594 -0.158864876579418
595 -0.159150576359248
596 -0.159440982756917
597 -0.159735742718861
598 -0.160035466924152
599 -0.160339025348116
600 -0.160647961582147
601 -0.160961120900643
602 -0.161279042594875
603 -0.161600469868022
604 -0.161925769774518
605 -0.162256379485042
606 -0.162590028696044
607 -0.162927466894313
608 -0.163269401470096
609 -0.163613214129813
610 -0.163960779264853
611 -0.164311948491159
612 -0.164664899840256
613 -0.165022617893982
614 -0.165382934236492
615 -0.165749522042519
616 -0.16611679517288
617 -0.166490652755694
618 -0.166862718948896
619 -0.167227888874673
620 -0.167609778184795
621 -0.167977086571582
622 -0.168358838188716
623 -0.168734735647951
624 -0.169104381474063
625 -0.169485817311329
626 -0.169853926359784
627 -0.170229924407826
628 -0.170597393589947
629 -0.170969931605244
630 -0.171335673766465
631 -0.171708946138132
632 -0.172063878178195
633 -0.172432253307324
634 -0.172783288225362
635 -0.17314402634139
636 -0.173494150139144
637 -0.173846836494401
638 -0.174186499316499
639 -0.174525637379053
640 -0.174869139995622
641 -0.175203240188225
642 -0.175534258615975
643 -0.175851929563515
644 -0.176179254200034
645 -0.176491302020875
646 -0.176807099575599
647 -0.177115261840758
648 -0.177416624336024
649 -0.177712047767271
650 -0.178006837442676
651 -0.178296081968402
652 -0.178578102367907
653 -0.178850867329948
654 -0.17913732051968
655 -0.179403440306652
656 -0.179664761028528
657 -0.179923683786836
658 -0.180172442509936
659 -0.180417605228635
660 -0.180666456933948
661 -0.18090157029796
662 -0.181135242830316
663 -0.181361937000394
664 -0.181580578858706
665 -0.181807811853423
666 -0.182019549599444
667 -0.182224719796231
668 -0.182439358004007
669 -0.182634902052971
670 -0.182825561590527
671 -0.183026707949176
672 -0.183216703821584
673 -0.183399091892808
674 -0.183574464030116
675 -0.183755601324078
676 -0.183931570830927
677 -0.184101407144325
678 -0.184267842621171
679 -0.184427884764018
680 -0.184590813367419
681 -0.184748221246838
682 -0.184903038437275
683 -0.185055807187269
684 -0.185207713426958
685 -0.185352160751281
686 -0.185496580743441
687 -0.185637781324691
688 -0.185777947623261
689 -0.185915434653393
690 -0.186051572450667
691 -0.186188765412601
692 -0.186322228463306
693 -0.186456121579825
694 -0.186590162617594
695 -0.186722166166812
696 -0.18685490061235
697 -0.186988611773289
698 -0.187120053515357
699 -0.187252530294391
700 -0.187386501706117
701 -0.187520330499054
702 -0.187653480604856
703 -0.187787827245507
704 -0.187923798628294
705 -0.188059720025297
706 -0.188197245418306
707 -0.188335258046965
708 -0.188475667594558
709 -0.188616330009647
710 -0.188759448768115
711 -0.18890309614327
712 -0.189048864554069
713 -0.189196762927468
714 -0.189346207735957
715 -0.189498001517709
716 -0.189652007401664
717 -0.189807303609345
718 -0.189965693236289
719 -0.190126293224763
720 -0.19028852599157
721 -0.190453820248429
722 -0.190621541251236
723 -0.190791592684157
724 -0.190964326964484
725 -0.191139038874884
726 -0.191316378248354
727 -0.19149721403121
728 -0.191680101534787
729 -0.191865794134258
730 -0.192052983365954
731 -0.192244721677986
732 -0.192436576702519
733 -0.192633058759266
734 -0.192829654514419
735 -0.193031488042162
736 -0.193231908456062
737 -0.193436628213043
738 -0.19364454584068
739 -0.193851234349771
740 -0.194063051291043
741 -0.19427425124111
742 -0.194488906606872
743 -0.19470402978738
744 -0.194920671964225
745 -0.19513915742734
746 -0.195356466193855
747 -0.195577990726599
748 -0.195805752079643
749 -0.196029610385489
750 -0.196256603477259
751 -0.196480407727407
752 -0.196704566795065
753 -0.19693463549347
754 -0.19715943072013
755 -0.197386454074054
756 -0.197608113963525
757 -0.197835163572905
758 -0.198062268888938
759 -0.198282124142751
760 -0.198505276592764
761 -0.198728510741338
762 -0.198944588748649
763 -0.199156337844717
764 -0.199380613809859
765 -0.199592102773341
766 -0.19979465265469
767 -0.200012637648297
768 -0.200221731227408
769 -0.200422487306611
770 -0.200622824816976
771 -0.200825892117154
772 -0.201019775134709
773 -0.201208086011485
774 -0.201404100104768
775 -0.201590520238899
776 -0.201776598925019
777 -0.201954877197327
778 -0.202134764767889
779 -0.202308665966788
780 -0.202473956819792
781 -0.202646239168967
782 -0.202810806418886
783 -0.202973635724264
784 -0.203120803201609
785 -0.203281244217512
786 -0.203432865673549
787 -0.203579187967584
788 -0.203719016323224
789 -0.203854906282003
790 -0.203993411052776
791 -0.204125983289807
792 -0.204256740962885
793 -0.204378622625996
794 -0.204499474411743
795 -0.204608692793579
796 -0.204729705368098
797 -0.204841115021848
798 -0.204949904810831
799 -0.205053715079542
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Timestep},
xmajorgrids,
xmin=-39.95, xmax=838.95,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={0,0.25,0.5,0.75,1},
y grid style={darkgray176},
ylabel={Y Position},
ymajorgrids,
ymin=-0.316701186731262, ymax=0.18263485900314,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 0.0358279968212882
1 0.0362829576549133
2 0.036237073761518
3 0.0361528220536029
4 0.0360400654496688
5 0.0359029685490428
6 0.035744678166653
7 0.0355676487703134
8 0.0353737835741895
9 0.035164543826326
10 0.0349410364618563
11 0.0347040844335644
12 0.0344542831021713
13 0.0341920454309698
14 0.0339176382065003
15 0.0336312110780336
16 0.0333328198589297
17 0.0330224452492468
18 0.0327000079096223
19 0.0323653806316477
20 0.0320183982012761
21 0.0316588654325054
22 0.0312865637528343
23 0.0309012566453473
24 0.0305026941908659
25 0.030090616904468
26 0.0296647590213122
27 0.0292248513551705
28 0.0287706238278273
29 0.0283018077471977
30 0.0278181378957236
31 0.0273193544774401
32 0.0268052049615013
33 0.0262754458513088
34 0.0257298444013416
35 0.0251681802980319
36 0.0245902473162226
37 0.0239958549587903
38 0.0233848300836629
39 0.0227570185196281
40 0.0221122866699022
41 0.0214505231003411
42 0.0207716401073675
43 0.0200755752590889
44 0.0193622929017411
45 0.0186317856223583
46 0.0178840756575747
47 0.0171192162375984
48 0.0163372928536776
49 0.0155384244368668
50 0.01472276443549
51 0.0138905017785213
52 0.013041861712043
53 0.0121771064961134
54 0.0112965359497001
55 0.0104004878318549
56 0.00948933804804732
57 0.00856350067148266
58 0.00762342777031999
59 0.0066696090330223
60 0.00570257118554156
61 0.00472287719564831
62 0.00373112526153428
63 0.00272794758370519
64 0.00171400892121862
65 0.000690004935384603
66 -0.000343339673755337
67 -0.001385273230746
68 -0.0024350193382068
69 -0.00349177930880388
70 -0.00455473476197651
71 -0.00562305036979863
72 -0.0066958767346207
73 -0.00777235337955285
74 -0.00885161183151674
75 -0.00993277877547284
76 -0.0110149792575845
77 -0.0120973399144622
78 -0.0131789922053895
79 -0.0142590756243744
80 -0.0153367408691849
81 -0.0164111529450853
82 -0.0174814941818326
83 -0.018546967143606
84 -0.0196067974128648
85 -0.0206602362307097
86 -0.0217065629780307
87 -0.0227450874836404
88 -0.0237751521475993
89 -0.0247961338700272
90 -0.025807445777853
91 -0.0268085387584426
92 -0.0277989027647209
93 -0.0287780678696875
94 -0.0297456051866552
95 -0.0307011275466108
96 -0.031644289971615
97 -0.0325747899514088
98 -0.0334923675308184
99 -0.0343968052169215
100 -0.0352879277161382
101 -0.0361656015123544
102 -0.0370297342979943
103 -0.0378802742705093
104 -0.0387172093071848
105 -0.0395405660313793
106 -0.0403504087833788
107 -0.041146838508971
108 -0.0419299915786102
109 -0.0427000385497121
110 -0.0434571828841459
111 -0.044201659632453
112 -0.0449337340956914
113 -0.0456537004750902
114 -0.0463618805189881
115 -0.0470586221757113
116 -0.047744298260248
117 -0.0484193051417678
118 -0.0490840614581693
119 -0.0497390068630564
120 -0.0503846008096975
121 -0.0510213213757516
122 -0.0516496641317684
123 -0.0522701410557377
124 -0.0528832794952576
125 -0.0534896211782147
126 -0.0540897212722735
127 -0.0546841474928295
128 -0.0552734792585854
129 -0.0558583068933624
130 -0.0564392308722986
131 -0.0570168611101619
132 -0.0575918162890989
133 -0.0581647232227835
134 -0.0587362162535987
135 -0.0593069366792136
136 -0.0598775322046056
137 -0.0604486564154108
138 -0.0610209682682082
139 -0.0615951315932266
140 -0.0621718146047582
141 -0.0627516894144678
142 -0.0633354315426535
143 -0.0639237194224554
144 -0.0645172338919233
145 -0.0651166576688384
146 -0.0657226748031617
147 -0.0663359701019957
148 -0.0669572285219783
149 -0.0675871345241166
150 -0.0682263713861339
151 -0.0688756204675482
152 -0.0695355604228759
153 -0.0702068663585169
154 -0.0708902089291596
155 -0.0715862533697925
156 -0.0722956584597514
157 -0.0730190754156125
158 -0.0737571467101515
159 -0.0745105048150928
160 -0.075279770865893
161 -0.0760655532474201
162 -0.076868446100026
163 -0.0776890277462696
164 -0.0785278590392802
165 -0.0793854816346525
166 -0.0802624161886405
167 -0.0811591604863931
168 -0.0820761875049947
169 -0.0830139434171604
170 -0.0839728455425341
171 -0.0849532802547057
172 -0.0859556008532312
173 -0.0869801254111442
174 -0.088027134609637
175 -0.0890968695727801
176 -0.0901895297162841
177 -0.0913052706254451
178 -0.0924442019784371
179 -0.0936063855320598
180 -0.0947918331879293
181 -0.0960005051577693
182 -0.097232308247074
183 -0.0984870942767631
184 -0.0997646586626608
185 -0.101064739172608
186 -0.10238701488077
187 -0.103731105338167
188 -0.105096569977735
189 -0.106482907771141
190 -0.107889557153295
191 -0.109315896228886
192 -0.110761243273425
193 -0.11222485753913
194 -0.113705940373626
195 -0.115203636656823
196 -0.11671703655853
197 -0.118245177616397
198 -0.119787047130669
199 -0.12134158486903
200 -0.1229076860716
201 -0.124484204742886
202 -0.12606995721432
203 -0.127663725957943
204 -0.129264263628862
205 -0.130870297311409
206 -0.132480532941465
207 -0.134093659875261
208 -0.135708355573157
209 -0.137323290365442
210 -0.138937132266164
211 -0.140548551800387
212 -0.142156226810056
213 -0.143758847203925
214 -0.145355119617663
215 -0.14694377195136
216 -0.148523557753143
217 -0.150093260419489
218 -0.151651697185015
219 -0.153197722877024
220 -0.154730233412856
221 -0.156248169021016
222 -0.157750517170163
223 -0.159236315193292
224 -0.16070465259761
225 -0.162154673053948
226 -0.163585576062682
227 -0.164996618296276
228 -0.166387114621505
229 -0.167756438807223
230 -0.169104023926096
231 -0.170429362461099
232 -0.171732006129661
233 -0.17301156544015
234 -0.174267708996989
235 -0.175500162571905
236 -0.176708707959876
237 -0.177893181638969
238 -0.179053473253825
239 -0.180189523942654
240 -0.181301324527639
241 -0.182388913588388
242 -0.183452375437624
243 -0.18449183801773
244 -0.185507470735961
245 -0.186499482255317
246 -0.187468118257009
247 -0.188413659189462
248 -0.189336418017579
249 -0.190236737984904
250 -0.191114990400047
251 -0.191971572457575
252 -0.192806905102367
253 -0.193621430945211
254 -0.194415612236323
255 -0.195189928902325
256 -0.195944876651158
257 -0.196680965148417
258 -0.197398716267609
259 -0.198098662415995
260 -0.198781344936816
261 -0.199447312587964
262 -0.20009712009647
263 -0.200731326787551
264 -0.201350495286408
265 -0.201955190290458
266 -0.202545977409267
267 -0.203123422069057
268 -0.203688088478349
269 -0.204240538651042
270 -0.204781331482995
271 -0.205311021878041
272 -0.205830159919193
273 -0.206339290080776
274 -0.206838950477144
275 -0.207329672143634
276 -0.207811978345491
277 -0.208286383910509
278 -0.208753394581291
279 -0.209213506383127
280 -0.209667205003696
281 -0.210114965180977
282 -0.210557250095997
283 -0.210994510767299
284 -0.21142718544433
285 -0.211855698997271
286 -0.21228046230116
287 -0.212701871612615
288 -0.213120307937816
289 -0.213536136390919
290 -0.213949705542528
291 -0.214361346758392
292 -0.214771373529006
293 -0.215180080791421
294 -0.21558774424513
295 -0.215994619664534
296 -0.216400942211134
297 -0.216806925749268
298 -0.217212762169841
299 -0.217618620727212
300 -0.218024647395031
301 -0.218430964247484
302 -0.218837668873019
303 -0.219244833828233
304 -0.219652506140122
305 -0.220060706865413
306 -0.220469430716042
307 -0.22087864576026
308 -0.221288293208965
309 -0.221698287297043
310 -0.22210851526941
311 -0.22251883748131
312 -0.222929087622076
313 -0.223339073071023
314 -0.223748575393529
315 -0.224157350984394
316 -0.224565131864589
317 -0.224971626636202
318 -0.225376521598949
319 -0.225779482030031
320 -0.226180153627296
321 -0.226578164113751
322 -0.226973124999385
323 -0.227364633494138
324 -0.227752274563597
325 -0.228135623116737
326 -0.228514246312814
327 -0.228887705972293
328 -0.229255561074612
329 -0.229617370323646
330 -0.229972694759967
331 -0.230321100397511
332 -0.230662160860994
333 -0.230995459999546
334 -0.23132059445144
335 -0.231637176134652
336 -0.231944834638168
337 -0.232243219489596
338 -0.232532002275718
339 -0.232810878593955
340 -0.23307956981465
341 -0.233337824636138
342 -0.233585420417145
343 -0.23382216427371
344 -0.234047893930891
345 -0.234262478322565
346 -0.234465817935878
347 -0.234657844900172
348 -0.234838522823405
349 -0.235007846382217
350 -0.235165840674776
351 -0.235311477491829
352 -0.235441717706516
353 -0.235558124934406
354 -0.235661964225299
355 -0.235754043943124
356 -0.235834921527262
357 -0.235905019934654
358 -0.235964692885034
359 -0.236014260915812
360 -0.236054030849096
361 -0.236084305855922
362 -0.236105390206114
363 -0.236117591029501
364 -0.236121218412893
365 -0.236116584588906
366 -0.236104002649973
367 -0.236083785037389
368 -0.236056241950509
369 -0.236021679761175
370 -0.235980399483657
371 -0.235932695329942
372 -0.235878853367956
373 -0.235819150292674
374 -0.235753852315184
375 -0.235683214171472
376 -0.235607478250353
377 -0.235526873838272
378 -0.235441616477365
379 -0.235351907432217
380 -0.235257933259961
381 -0.235159865477784
382 -0.235057860321517
383 -0.234952058588679
384 -0.234842585559247
385 -0.234729550987324
386 -0.234613049157004
387 -0.234493158995811
388 -0.234369944239342
389 -0.234243453641012
390 -0.234113721221101
391 -0.233980766549677
392 -0.233844595058373
393 -0.23370519837637
394 -0.2335625546864
395 -0.233416629097014
396 -0.233267374027747
397 -0.23311472960431
398 -0.232958624061322
399 -0.232798974150495
400 -0.232635685552622
401 -0.232468653292061
402 -0.232297762152782
403 -0.232122887095391
404 -0.231943893674854
405 -0.231760638458942
406 -0.23157296944771
407 -0.231380726494547
408 -0.231183741729591
409 -0.230981839986503
410 -0.230774839233776
411 -0.230562551011906
412 -0.230344780877926
413 -0.230121328858899
414 -0.229891989916051
415 -0.229656554421325
416 -0.229414808648169
417 -0.229166535278416
418 -0.228911513927075
419 -0.228649521686892
420 -0.228380333694448
421 -0.228103723719492
422 -0.227819464779136
423 -0.227527329778392
424 -0.227227092178363
425 -0.226918526693257
426 -0.226601410017132
427 -0.22627552158108
428 -0.225940644341239
429 -0.22559656559775
430 -0.22524307784442
431 -0.224879979648487
432 -0.224507076559473
433 -0.224124182045709
434 -0.223731118456617
435 -0.223327718008396
436 -0.222913823790222
437 -0.222489290787558
438 -0.22205398691865
439 -0.221607794079708
440 -0.221150609193737
441 -0.220682345257447
442 -0.220202932380103
443 -0.219712318807694
444 -0.219210471925283
445 -0.218697379229951
446 -0.218173049266369
447 -0.217638113494377
448 -0.217094336224624
449 -0.216541367178781
450 -0.21597885043186
451 -0.215406291955598
452 -0.214823275388439
453 -0.214229977951217
454 -0.213626609718601
455 -0.21301340627949
456 -0.212390628848695
457 -0.211758564247242
458 -0.211117524745868
459 -0.210467847767146
460 -0.20980989544267
461 -0.209144054022959
462 -0.208470733138885
463 -0.207790364914862
464 -0.207103402935319
465 -0.2064103210675
466 -0.205711612145014
467 -0.205007786518078
468 -0.204299370477782
469 -0.203586904563134
470 -0.20287094176093
471 -0.202152045609774
472 -0.201430788220616
473 -0.200707748227256
474 -0.199983508681
475 -0.199258654904382
476 -0.198533772319325
477 -0.197809181749322
478 -0.197084957339086
479 -0.196361785208575
480 -0.19564033226495
481 -0.194921229401088
482 -0.194205076023989
483 -0.193492443016956
484 -0.19278387456024
485 -0.19207988913099
486 -0.19138097992472
487 -0.190687614880982
488 -0.190000236450804
489 -0.189319261209193
490 -0.18864507939002
491 -0.187978054400731
492 -0.187318522359127
493 -0.186666791682784
494 -0.186023142752661
495 -0.18538782766543
496 -0.184761070083609
497 -0.184143065188305
498 -0.183533979736023
499 -0.182933952218386
500 -0.182343093121559
501 -0.18176148528057
502 -0.181189184322559
503 -0.180626219192049
504 -0.180072592750726
505 -0.179528282443769
506 -0.178993241024596
507 -0.178467397329735
508 -0.177950657095648
509 -0.177442903809471
510 -0.176943999585922
511 -0.176453786062893
512 -0.175972085308756
513 -0.175498700734747
514 -0.175033418006364
515 -0.17457600594817
516 -0.174126217436965
517 -0.173683790278814
518 -0.173248448065962
519 -0.172819901010214
520 -0.172397846749885
521 -0.171981971127937
522 -0.17157194893945
523 -0.171167444646977
524 -0.170768113062897
525 -0.170373599998205
526 -0.16998354287766
527 -0.169597571321537
528 -0.169215307694618
529 -0.168836367623366
530 -0.168460360482515
531 -0.168086889852611
532 -0.167715553950259
533 -0.167345946033071
534 -0.166977654781535
535 -0.166610264660161
536 -0.166243356260465
537 -0.16587650662849
538 -0.165509289579677
539 -0.165141276004023
540 -0.164772034164555
541 -0.164401129992233
542 -0.164028127380459
543 -0.163652588482419
544 -0.163274074014536
545 -0.16289214356931
546 -0.16250635594088
547 -0.16211626946657
548 -0.161721442387722
549 -0.161321433233063
550 -0.160915801227764
551 -0.160504106731345
552 -0.160085911707414
553 -0.159660780228171
554 -0.159228279016426
555 -0.15878797802774
556 -0.158339451075092
557 -0.157882276498267
558 -0.157416037879888
559 -0.156940324809733
560 -0.156454733698667
561 -0.15595886864314
562 -0.15545234234082
563 -0.154934777057476
564 -0.154405805644765
565 -0.153865072608043
566 -0.153312235222776
567 -0.152746964697519
568 -0.152168947380802
569 -0.151577886008597
570 -0.150973500988339
571 -0.150355531714739
572 -0.149723737911905
573 -0.1490779009955
574 -0.148417825447919
575 -0.147743340198684
576 -0.14705430000154
577 -0.146350586798953
578 -0.145632111064056
579 -0.144898813109443
580 -0.144150664351595
581 -0.143387668519239
582 -0.142609862793524
583 -0.141817318867537
584 -0.141010143912539
585 -0.140188481438198
586 -0.139352512034162
587 -0.138502453980574
588 -0.137638563715488
589 -0.136761136147725
590 -0.135870504804461
591 -0.134967041803712
592 -0.134051157643012
593 -0.13312330079684
594 -0.132183957116761
595 -0.131233649029868
596 -0.130272934532793
597 -0.129302405980445
598 -0.128322688670535
599 -0.127334439226995
600 -0.126338343787445
601 -0.125335116001947
602 -0.124325494852328
603 -0.123310242303418
604 -0.12229014079939
605 -0.121265990620318
606 -0.120238607115621
607 -0.119208817832645
608 -0.118177459559881
609 -0.11714537530536
610 -0.116113411231625
611 -0.115082413569194
612 -0.114053225530713
613 -0.113026684247997
614 -0.11200361775388
615 -0.110984842030224
616 -0.109971158142637
617 -0.108963349481376
618 -0.107962179126605
619 -0.106968387354711
620 -0.105982689300674
621 -0.105005772789689
622 -0.104038296349282
623 -0.103080887411175
624 -0.10213414071005
625 -0.10119861688431
626 -0.100274841281858
627 -0.0993633029718919
628 -0.0984644539617747
629 -0.0975787086161892
630 -0.0967064432740719
631 -0.0958479960572142
632 -0.095003666863014
633 -0.0941737175325914
634 -0.0933583721843676
635 -0.0925578177023469
636 -0.0917722043675424
637 -0.0910016466204907
638 -0.0902462239423781
639 -0.0895059818420916
640 -0.088780932936442
641 -0.088071058110877
642 -0.0873763077482228
643 -0.0866966030132955
644 -0.08603183718167
645 -0.0853818770013944
646 -0.0847465640770426
647 -0.0841257162661271
648 -0.0835191290786232
649 -0.0829265770710366
650 -0.0823478152272639
651 -0.0817825803191931
652 -0.0812305922408081
653 -0.0806915553102982
654 -0.0801651595353987
655 -0.0796510818379622
656 -0.0791489872343784
657 -0.0786585299692026
658 -0.0781793545999153
659 -0.0777110970313612
660 -0.0772533854989554
661 -0.0768058415002482
662 -0.0763680806749116
663 -0.0759397136336495
664 -0.075520346736896
665 -0.0751095828245389
666 -0.0747070218982037
667 -0.0743122617579121
668 -0.0739248985951606
669 -0.0735445275446937
670 -0.0731707431974047
671 -0.0728031400769558
672 -0.0724413130828342
673 -0.0720848579026601
674 -0.0717333713966346
675 -0.0713864519570913
676 -0.0710436998461225
677 -0.0707047175143063
678 -0.0703691099035361
679 -0.0700364847369693
680 -0.0697064527990508
681 -0.0693786282085751
682 -0.0690526286876562
683 -0.0687280758294266
684 -0.0684045953672146
685 -0.0680818174478391
686 -0.0677593769115761
687 -0.067436913581216
688 -0.06711407256251
689 -0.0667905045581472
690 -0.0664658661972491
691 -0.0661398203821865
692 -0.0658120366543245
693 -0.0654821915800937
694 -0.0651499691585499
695 -0.0648150612513408
696 -0.0644771680357111
697 -0.064135998480921
698 -0.0637912708481059
699 -0.0634427132133025
700 -0.0630900640130137
701 -0.0627330726113209
702 -0.0623714998871546
703 -0.0620051188399662
704 -0.0616337152116214
705 -0.0612570881218947
706 -0.0608750507145745
707 -0.0604874308106949
708 -0.0600940715650451
709 -0.0596948321216436
710 -0.0592895882634938
711 -0.0588782330515294
712 -0.0584606774473134
713 -0.0580368509137184
714 -0.0576067019875334
715 -0.0571701988177126
716 -0.0567273296627763
717 -0.0562781033407819
718 -0.0558225496252111
719 -0.0553607195801481
720 -0.0548926858282478
721 -0.0544185427451612
722 -0.0539384065744003
723 -0.0534524154569824
724 -0.0529607293706799
725 -0.0524635299742772
726 -0.0519610203528825
727 -0.051453424661111
728 -0.0509409876617868
729 -0.0504239741587034
730 -0.0499026683229756
731 -0.0493773729135424
732 -0.0488484083934186
733 -0.0483161119444206
734 -0.0477808363841713
735 -0.0472429489902709
736 -0.0467028302376176
737 -0.0461608724558433
738 -0.0456174784148273
739 -0.0450730598471033
740 -0.0445280359167854
741 -0.043982831645302
742 -0.0434378763047923
743 -0.0428936017904446
744 -0.0423504409833446
745 -0.041808826115529
746 -0.0412691871489537
747 -0.0407319501799038
748 -0.0401975358800973
749 -0.0396663579852709
750 -0.0391388218414766
751 -0.0386153230186271
752 -0.0380962460000201
753 -0.0375819629556853
754 -0.0370728326064288
755 -0.0365691991844231
756 -0.0360713914951114
757 -0.0355797220841158
758 -0.0350944865117224
759 -0.0346159627364373
760 -0.0341444106080339
761 -0.0336800714695002
762 -0.0332231678663017
763 -0.0327739033605048
764 -0.0323324624464407
765 -0.0318990105638716
766 -0.0314736942039392
767 -0.0310566411026369
768 -0.0306479605160358
769 -0.030247743571166
770 -0.0298560636861166
771 -0.0294729770527771
772 -0.0290985231754767
773 -0.0287327254588014
774 -0.0283755918378826
775 -0.0280271154445709
776 -0.0276872753030785
777 -0.0273560370489247
778 -0.0270333536652466
779 -0.0267191662308887
780 -0.0264134046750004
781 -0.0261159885332319
782 -0.0258268290441466
783 -0.0255458320322178
784 -0.0252728887987946
785 -0.0250078830618319
786 -0.0247506922879466
787 -0.0245011882459214
788 -0.024259237573618
789 -0.0240247023469265
790 -0.0237974406423096
791 -0.0235773070866169
792 -0.0233641533895613
793 -0.0231578288554775
794 -0.0229581808719779
795 -0.0227650553738879
796 -0.0225782972814167
797 -0.0223977509120091
798 -0.0222232603656748
799 -0.0220546698838985
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 0.0304825604286158
1 0.0307871772876513
2 0.0310832136070322
3 0.031365329679384
4 0.0316313366229696
5 0.0318794646776002
6 0.0321081936457681
7 0.0323162188281348
8 0.032502434665833
9 0.0326659216572115
10 0.0328059320684461
11 0.0329218748307733
12 0.0330132992989063
13 0.0330798793173938
14 0.0331213973026093
15 0.0331377295175807
16 0.0331288319508155
17 0.0330947277299468
18 0.0330354952970048
19 0.0329512581521094
20 0.0328421753075734
21 0.0327084332115179
22 0.0325502382522951
23 0.0323678105926378
24 0.0321613784393059
25 0.0319311735028997
26 0.0316774267582072
27 0.0314003652708267
28 0.0311002092080208
29 0.0307771698111543
30 0.0304314474551773
31 0.0300632305827629
32 0.0296726946448626
33 0.0292600018436405
34 0.0288253008144223
35 0.0283687270490906
36 0.0278904032011361
37 0.0273904400796192
38 0.0268689374747726
39 0.0263259856259519
40 0.0257616664763892
41 0.0251760555277917
42 0.0245692234403959
43 0.0239412381929558
44 0.023292166949055
45 0.0226220784449396
46 0.0219310450458265
47 0.0212191452860446
48 0.0204864660404544
49 0.0197331051422496
50 0.0189591735951296
51 0.0181647981944188
52 0.0173501237058373
53 0.0165153154158297
54 0.0156605612031629
55 0.014786073945024
56 0.0138920934087335
57 0.0129788884417534
58 0.012046758613004
59 0.0110960361178694
60 0.010127087102374
61 0.00914031321897139
62 0.0081361525725173
63 0.00711508086938015
64 0.00607761193198616
65 0.00502429839277051
66 0.00395573173416866
67 0.00287254249016098
68 0.00177539978088229
69 0.000665010997850206
70 -0.000457879183378013
71 -0.00159248964309579
72 -0.00273800432751867
73 -0.00389357360622463
74 -0.00505831628898339
75 -0.00623132147620284
76 -0.00741165104956874
77 -0.00859834197414477
78 -0.00979040921347201
79 -0.0109868484261552
80 -0.0121866392410741
81 -0.0133887482772902
82 -0.0145921327022255
83 -0.0157957434922898
84 -0.0169985291869804
85 -0.0181994392993819
86 -0.0193974281726607
87 -0.0205914584449687
88 -0.021780504912084
89 -0.0229635579504706
90 -0.0241396272909644
91 -0.025307745451529
92 -0.0264669712379725
93 -0.0276163924313194
94 -0.0287551295023328
95 -0.0298823383612259
96 -0.030997213343386
97 -0.0320989896063556
98 -0.0331869457375686
99 -0.0342604057446557
100 -0.0353187412347372
101 -0.0363613729590265
102 -0.0373877725344466
103 -0.0383974635221726
104 -0.0393900226794872
105 -0.0403650805680301
106 -0.0413223223390841
107 -0.0422614878817807
108 -0.0431823721586432
109 -0.0440848249167423
110 -0.0449687506020991
111 -0.0458341076675365
112 -0.046680908104215
113 -0.0475092163884732
114 -0.0483191486761728
115 -0.0491108714370585
116 -0.049884600362676
117 -0.0506405987407216
118 -0.051379176130125
119 -0.0521006865296015
120 -0.0528055268742139
121 -0.0534941350520736
122 -0.0541669882755255
123 -0.0548246009979129
124 -0.05546752320973
125 -0.0560963383038484
126 -0.0567116613428422
127 -0.0573141369163651
128 -0.0579044374206728
129 -0.0584832609462351
130 -0.0590513296045445
131 -0.05960938747783
132 -0.0601581990218235
133 -0.0606985471028681
134 -0.0612312314986571
135 -0.0617570670413312
136 -0.0622768822315216
137 -0.0627915174994023
138 -0.063301823940842
139 -0.063808661701982
140 -0.064312898840076
141 -0.0648154098311379
142 -0.0653170745522436
143 -0.0658187769062343
144 -0.0663214039169631
145 -0.0668258444600353
146 -0.0673329884577701
147 -0.0678437257005694
148 -0.0683589451242939
149 -0.0688795337031205
150 -0.0694063757886431
151 -0.0699403520520531
152 -0.0704823388616063
153 -0.0710332072496734
154 -0.071593822303306
155 -0.0721650421301971
156 -0.0727477172359696
157 -0.0733426894623993
158 -0.0739507913247865
159 -0.0745728448959772
160 -0.0752096610778105
161 -0.0758620384055812
162 -0.0765307622291409
163 -0.0772166034145323
164 -0.0779203174129212
165 -0.0786426428392558
166 -0.0793843004108693
167 -0.0801459913872316
168 -0.0809283963648334
169 -0.081732173567432
170 -0.0825579574897291
171 -0.0834063570339742
172 -0.0842779540019706
173 -0.085173301081457
174 -0.0860929201940552
175 -0.0870373003434171
176 -0.0880068958357507
177 -0.0890021240111374
178 -0.0900233633630416
179 -0.0910709511842437
180 -0.0921451816219793
181 -0.093246303280272
182 -0.0943745172576881
183 -0.0955299747580818
184 -0.0967127751679394
185 -0.0979229637371625
186 -0.0991605297620738
187 -0.100425404406297
188 -0.1017174590631
189 -0.103036503393065
190 -0.104382283944933
191 -0.105754482490957
192 -0.10715271498815
193 -0.108576530293399
194 -0.11002540954645
195 -0.111498765344489
196 -0.112995941623884
197 -0.114516213367653
198 -0.116058787054616
199 -0.117622800962787
200 -0.119207326242134
201 -0.120811367862496
202 -0.12243386634975
203 -0.124073699408736
204 -0.125729684342775
205 -0.127400580360826
206 -0.129085091677749
207 -0.130781870491412
208 -0.132489520736814
209 -0.134206601694195
210 -0.135931632345305
211 -0.137663095549018
212 -0.139399442923958
213 -0.141139099504965
214 -0.142880469054322
215 -0.144621939092018
216 -0.146361886519162
217 -0.148098682898503
218 -0.149830700259436
219 -0.151556316493601
220 -0.153273921201986
221 -0.154981921064369
222 -0.156678745585885
223 -0.158362852298929
224 -0.160032732269384
225 -0.161686914995301
226 -0.163323973541546
227 -0.164942529010777
228 -0.166541255189014
229 -0.168118882480423
230 -0.169674201964402
231 -0.171206068705505
232 -0.172713405144045
233 -0.174195203714985
234 -0.175650529517579
235 -0.177078522201079
236 -0.178478397883323
237 -0.179849450285384
238 -0.181191051893113
239 -0.182502654346301
240 -0.183783788859915
241 -0.185034065894924
242 -0.186253174876442
243 -0.187440883192326
244 -0.188597035262961
245 -0.189721550929481
246 -0.190814423944012
247 -0.191875719821576
248 -0.192905573830027
249 -0.193904188388179
250 -0.194871830641418
251 -0.195808829493443
252 -0.19671557285669
253 -0.197592504406537
254 -0.198440120595576
255 -0.199258967217484
256 -0.200049636271207
257 -0.200812762417449
258 -0.201549019773431
259 -0.202259118338527
260 -0.202943800792966
261 -0.203603838961087
262 -0.204240030678618
263 -0.204853196352804
264 -0.205444175953274
265 -0.206013825718376
266 -0.206563015314499
267 -0.20709262472779
268 -0.20760354162658
269 -0.208096658467559
270 -0.208572870085991
271 -0.209033071035739
272 -0.209478153422509
273 -0.209909004488078
274 -0.210326504693098
275 -0.210731525547678
276 -0.211124927942506
277 -0.211507560220687
278 -0.211880256749193
279 -0.212243836220707
280 -0.212599100451741
281 -0.212946832898231
282 -0.213287797662167
283 -0.213622738200805
284 -0.213952376520339
285 -0.214277412055905
286 -0.21459852102867
287 -0.214916355472274
288 -0.215231542728719
289 -0.215544684596513
290 -0.215856356940874
291 -0.216167108939567
292 -0.216477462784176
293 -0.216787913001428
294 -0.217098926224572
295 -0.217410940570803
296 -0.217724365465071
297 -0.218039581058005
298 -0.218355257440677
299 -0.218646376695983
300 -0.21891519612489
301 -0.219169678091968
302 -0.219414140072573
303 -0.219650715015812
304 -0.219880373749275
305 -0.220103538953895
306 -0.220320628670065
307 -0.22053071475431
308 -0.220747902027787
309 -0.220968654748074
310 -0.221183308711421
311 -0.221405363255915
312 -0.221630251548042
313 -0.221860264998136
314 -0.222096928392289
315 -0.222336638836299
316 -0.222582172628375
317 -0.222844082177513
318 -0.223112167372624
319 -0.223393529703076
320 -0.223685805966995
321 -0.223991421248117
322 -0.224303679281668
323 -0.2246313285291
324 -0.224973735504844
325 -0.225308714298444
326 -0.22563241381562
327 -0.225978468752164
328 -0.226335918846769
329 -0.22670086726295
330 -0.227097963925815
331 -0.227494998685202
332 -0.227892946001436
333 -0.228259007431347
334 -0.228610609124307
335 -0.229024366055225
336 -0.229505663016283
337 -0.229973873462952
338 -0.230395420925732
339 -0.230782819605513
340 -0.231199174264125
341 -0.231674805701247
342 -0.23212178236189
343 -0.232604278548661
344 -0.233075793260301
345 -0.233527994875768
346 -0.234016053379779
347 -0.234536605363658
348 -0.235061231089559
349 -0.235510871033043
350 -0.235933455905319
351 -0.236385712028067
352 -0.236800921986136
353 -0.237240432327383
354 -0.237705268513955
355 -0.238166286994467
356 -0.238580190702927
357 -0.238975228803918
358 -0.239412251624754
359 -0.239850250876773
360 -0.240220042981918
361 -0.240574354885134
362 -0.240965682133639
363 -0.241328650573977
364 -0.241621971612529
365 -0.241897230459557
366 -0.242160357622594
367 -0.242364890248319
368 -0.242546971596187
369 -0.242730503010099
370 -0.242889795370199
371 -0.243030495892696
372 -0.243174905290961
373 -0.243268063113833
374 -0.243360628994538
375 -0.243439390650685
376 -0.243556644881102
377 -0.243674526143531
378 -0.243825214217804
379 -0.24393297834525
380 -0.243996821619413
381 -0.244039402932952
382 -0.244044234611117
383 -0.244039403244739
384 -0.244033199084674
385 -0.244043301967816
386 -0.244041171071741
387 -0.244055607985561
388 -0.244060944294655
389 -0.244051315067969
390 -0.244020535925091
391 -0.243996299554609
392 -0.243964755642428
393 -0.243942891552083
394 -0.243913237018701
395 -0.243883613984855
396 -0.243887347835556
397 -0.243865356153024
398 -0.24382783182977
399 -0.243778448542693
400 -0.243753495648915
401 -0.243710995068349
402 -0.243657928076311
403 -0.243637189714595
404 -0.243601930611771
405 -0.243533106909269
406 -0.243463867496445
407 -0.243356517588248
408 -0.243238919798511
409 -0.243123546889465
410 -0.242994286448689
411 -0.242864349641316
412 -0.242750530825163
413 -0.242606088060338
414 -0.24245132422968
415 -0.242283648699274
416 -0.242118818683803
417 -0.241962333771035
418 -0.241812935620909
419 -0.241642147527855
420 -0.241454332305021
421 -0.241250847116704
422 -0.241055194670771
423 -0.240852019846265
424 -0.24064145927385
425 -0.240429436245329
426 -0.24021406335761
427 -0.239993866375386
428 -0.239767892532425
429 -0.239535896733854
430 -0.239297775902383
431 -0.239053621164909
432 -0.238804953954471
433 -0.238552468856501
434 -0.23829632362114
435 -0.238036627864033
436 -0.237773465034784
437 -0.23750688030369
438 -0.237236833572459
439 -0.236963226591083
440 -0.236685985823005
441 -0.236405029236676
442 -0.236120247383053
443 -0.235831501339835
444 -0.235538629698586
445 -0.23524145547528
446 -0.234939794446007
447 -0.234633530409146
448 -0.2343229245556
449 -0.234008060972502
450 -0.233688869902815
451 -0.233365193244723
452 -0.233036771469791
453 -0.232703419485605
454 -0.232364994729274
455 -0.232021361139037
456 -0.231672386335815
457 -0.231317949922967
458 -0.230957940602431
459 -0.230592253858995
460 -0.230220792355941
461 -0.229843465338284
462 -0.229460190231111
463 -0.229070892992854
464 -0.228675510347229
465 -0.22827399047244
466 -0.227866295321683
467 -0.227452401227558
468 -0.227032301020041
469 -0.226606004352081
470 -0.226173539494673
471 -0.225734953308185
472 -0.225290312672633
473 -0.224839704080847
474 -0.22438323469617
475 -0.223920554300632
476 -0.223449180650555
477 -0.222969668952762
478 -0.222482791435711
479 -0.221989253799816
480 -0.221489687525868
481 -0.220984653438314
482 -0.220475210481681
483 -0.219962306614065
484 -0.219445018232382
485 -0.2189238435813
486 -0.218399251537673
487 -0.217871685161887
488 -0.217341568136962
489 -0.216809308329239
490 -0.216275301740082
491 -0.215739933700308
492 -0.215203580914013
493 -0.21466661119257
494 -0.214129384444418
495 -0.213592251653993
496 -0.213037686101265
497 -0.212476457627328
498 -0.21192174575938
499 -0.211372783245419
500 -0.210829525921525
501 -0.210263570971669
502 -0.209706401573111
503 -0.209159567145191
504 -0.208605209103668
505 -0.208051144780475
506 -0.207493035966769
507 -0.206932426315755
508 -0.206367984525591
509 -0.205797971686154
510 -0.205216460106316
511 -0.204631355302699
512 -0.204056294075011
513 -0.203473929459126
514 -0.202903906706123
515 -0.202334492934171
516 -0.201777087495113
517 -0.201237010316209
518 -0.200716430261818
519 -0.200200369231352
520 -0.199693731647225
521 -0.199199505187987
522 -0.198703277724252
523 -0.198219061700806
524 -0.197738076484287
525 -0.197258749335067
526 -0.196800162668126
527 -0.196347428687398
528 -0.195900934943634
529 -0.195464147123118
530 -0.195018024428592
531 -0.194582404552516
532 -0.194167025641817
533 -0.193759396755978
534 -0.193352991019428
535 -0.192963417650932
536 -0.192589780528923
537 -0.192204872255216
538 -0.191812261572627
539 -0.191427420085965
540 -0.19104911818829
541 -0.190672873499867
542 -0.190297408505164
543 -0.189937284012618
544 -0.189588156686662
545 -0.189249442685436
546 -0.188894558738127
547 -0.188527502809747
548 -0.188163941518503
549 -0.187802836053454
550 -0.18744581436176
551 -0.187082519850756
552 -0.186719184693273
553 -0.186364101013368
554 -0.186009186127244
555 -0.185654659433705
556 -0.185298899546644
557 -0.184921427361714
558 -0.184547039449326
559 -0.184167392940317
560 -0.183768587065571
561 -0.183360540298419
562 -0.182952857378444
563 -0.182546252154479
564 -0.182137560885639
565 -0.181708864617924
566 -0.181285310282848
567 -0.18085818043538
568 -0.180425921699894
569 -0.179943055831958
570 -0.179451874718277
571 -0.178956340697523
572 -0.17846717611455
573 -0.177962392639053
574 -0.177436144178483
575 -0.176885539829043
576 -0.176327074935058
577 -0.175747342959861
578 -0.175146235907159
579 -0.174516305146344
580 -0.173790030371928
581 -0.173082887936362
582 -0.172393638775508
583 -0.171705126211342
584 -0.170967301372724
585 -0.170213305424178
586 -0.169447159874326
587 -0.168619280848906
588 -0.16778121011348
589 -0.166913125368666
590 -0.16600710829125
591 -0.165087429162333
592 -0.164141767199814
593 -0.163219827109929
594 -0.162300396885528
595 -0.161294311532496
596 -0.160244517022451
597 -0.159230782057793
598 -0.158202732553627
599 -0.157086115743549
600 -0.15599940104769
601 -0.15487511998427
602 -0.15374472324045
603 -0.152576117275736
604 -0.151412830427982
605 -0.150188026757838
606 -0.148989728309801
607 -0.147745986983118
608 -0.146503850077907
609 -0.145227060722087
610 -0.143961271971332
611 -0.142700182777883
612 -0.141449799932194
613 -0.140193978773322
614 -0.138939366105785
615 -0.137695798390145
616 -0.136420756752325
617 -0.135188731301991
618 -0.133938661672889
619 -0.132721625248333
620 -0.131480929928759
621 -0.130283337637846
622 -0.129093001574105
623 -0.127911809346296
624 -0.126786436961143
625 -0.125626202443271
626 -0.124464439443107
627 -0.123321459717401
628 -0.122195452074431
629 -0.121078539551997
630 -0.119953858196951
631 -0.118828303399642
632 -0.117720213362667
633 -0.116708788678707
634 -0.115724007244648
635 -0.114664852800858
636 -0.113649774831244
637 -0.112720389477219
638 -0.111840302279505
639 -0.110951104194917
640 -0.110051908168247
641 -0.109195713807901
642 -0.108348462364057
643 -0.107460454335052
644 -0.106625996275644
645 -0.105838959018584
646 -0.105061371192777
647 -0.104301754371774
648 -0.103567520378726
649 -0.102836944813572
650 -0.102110276994588
651 -0.101431104113675
652 -0.100780458873941
653 -0.100181792541831
654 -0.0995913649100676
655 -0.0990034185191259
656 -0.0984392795053075
657 -0.0979142525226888
658 -0.0974088631106919
659 -0.0969211524582802
660 -0.0964454559331289
661 -0.0959986431055721
662 -0.0955513232234343
663 -0.0951227542046622
664 -0.0947102041926419
665 -0.0943112815497681
666 -0.093931431109631
667 -0.0935617853999057
668 -0.0932017510588182
669 -0.0928669775972333
670 -0.0925265165756782
671 -0.0921944139216522
672 -0.0918705703048958
673 -0.0915547798638936
674 -0.0912533483168312
675 -0.090960815754127
676 -0.0906728002368817
677 -0.0903899229711243
678 -0.090112587417022
679 -0.0898473677541348
680 -0.0895892612648266
681 -0.0893342284719691
682 -0.0890830035358711
683 -0.0888341187016681
684 -0.0885869256507797
685 -0.0883439695715566
686 -0.0881053465204116
687 -0.0878692838562492
688 -0.0876371467971775
689 -0.0874075792826037
690 -0.087181427907663
691 -0.0869576559801895
692 -0.0867357248749891
693 -0.086516442918472
694 -0.0862980324629351
695 -0.0860881428767535
696 -0.0858769513047201
697 -0.0856627366267474
698 -0.0854458973750734
699 -0.0852280520355851
700 -0.0850090118268299
701 -0.0847872616343926
702 -0.0845636936177409
703 -0.0843376221890512
704 -0.0841087775965407
705 -0.0838771238194892
706 -0.0836418275487612
707 -0.0834032539476626
708 -0.083163261584021
709 -0.0829237434956876
710 -0.0826748409509869
711 -0.0824185531985041
712 -0.0821555613787698
713 -0.0818859185374604
714 -0.0816095836224143
715 -0.081326449171188
716 -0.0810383322987051
717 -0.0807488084532652
718 -0.0804491108943645
719 -0.0801398433663473
720 -0.0798213770126941
721 -0.0794958770285019
722 -0.0791671778767933
723 -0.0788268496634746
724 -0.0784756997158759
725 -0.0781212049868003
726 -0.0777557353195043
727 -0.0773821525720816
728 -0.0770007931773205
729 -0.0766063454355339
730 -0.0762084907416752
731 -0.0757966863270948
732 -0.0753810520347622
733 -0.0749532757345148
734 -0.0745190377044296
735 -0.0740572668475585
736 -0.0735921151761433
737 -0.0731266616431663
738 -0.0726522194931872
739 -0.0721608713436914
740 -0.0716714610573545
741 -0.0711788319930162
742 -0.0706705928797561
743 -0.0701600798234688
744 -0.0696526163333215
745 -0.0691290717560747
746 -0.068603062975022
747 -0.0680679951947742
748 -0.067533530709489
749 -0.0670023459431964
750 -0.0664702047191025
751 -0.0659336886914751
752 -0.0654031888037312
753 -0.0648612273953
754 -0.0643266112650686
755 -0.0637906615796177
756 -0.0632508461819418
757 -0.0627048263551258
758 -0.0621684369793927
759 -0.0616363039889917
760 -0.0610993809781164
761 -0.0605648993428903
762 -0.0600353493700235
763 -0.0595074443153675
764 -0.0589721327456975
765 -0.0584440254632246
766 -0.0579272013677589
767 -0.0574246812243642
768 -0.056921421068888
769 -0.0564333940522405
770 -0.0559499207646989
771 -0.0554451244425985
772 -0.0549574496725004
773 -0.0544724964435971
774 -0.0539919669559193
775 -0.0535252832668744
776 -0.0530762957582491
777 -0.0526276868328596
778 -0.0521781005058449
779 -0.0517390247608363
780 -0.0512995348070193
781 -0.0508660501843668
782 -0.0504513835430491
783 -0.050062000229614
784 -0.0496742317944434
785 -0.0493068131749612
786 -0.0489566949375054
787 -0.0486170357533061
788 -0.0482914658690091
789 -0.047964880303759
790 -0.0476383635439566
791 -0.047297310950717
792 -0.0469868697795365
793 -0.046686667522632
794 -0.0463950654254811
795 -0.0461149379001884
796 -0.0458616594383845
797 -0.0456108585281694
798 -0.0453643810803654
799 -0.0451229348510144
};
\addplot [semithick, crimson2143940, forget plot]
table {%
0 0.107922930844824
1 0.108383832991763
2 0.108426107918033
3 0.108435244355221
4 0.108420375673963
5 0.108385460213987
6 0.108333587776663
7 0.108267235322154
8 0.108188374464548
9 0.108098562283981
10 0.107999018622053
11 0.107890690512679
12 0.10777430513425
13 0.107650412931367
14 0.107519422523162
15 0.107381628855617
16 0.107237235853543
17 0.107086374625747
18 0.106929118092623
19 0.10676549274581
20 0.106595488115011
21 0.106419064405803
22 0.106236158681286
23 0.106046689886572
24 0.105850562955468
25 0.105647672190726
26 0.105437904070709
27 0.105221139604398
28 0.104997256331911
29 0.104766130047849
30 0.104527636308906
31 0.104281651774349
32 0.10402805541779
33 0.10376672964037
34 0.103497561308822
35 0.103220442736487
36 0.102935272620976
37 0.102641956948573
38 0.102340409872558
39 0.102030554570174
40 0.101712324080969
41 0.101385662127538
42 0.101050523918298
43 0.100706876930683
44 0.100354701672204
45 0.0999939924159045
46 0.0996247579060478
47 0.0992470220292774
48 0.0988608244460063
49 0.098466221176409
50 0.0980632851351181
51 0.097652106608565
52 0.0972327936688014
53 0.0968054725177028
54 0.0963702877555582
55 0.0959274025682863
56 0.0954769988278548
57 0.0950192771009134
58 0.0945544565611758
59 0.0940827748017182
60 0.0936044875440773
61 0.0931198682418308
62 0.0926292075772286
63 0.0921328128503663
64 0.0916310072614031
65 0.0911241290873652
66 0.0906125307561187
67 0.0900965778211822
68 0.0895766478421169
69 0.0890531291762575
70 0.0885264196885624
71 0.0879969253872938
72 0.0874650589941089
73 0.0869312384579109
74 0.0863958854224998
75 0.0858594236585798
76 0.0853222774711463
77 0.084784870093535
78 0.0842476220795755
79 0.0837109497052908
80 0.0831752633914527
81 0.0826409661580006
82 0.0821084521209324
83 0.0815781050417228
84 0.081050296938642
85 0.0805253867686092
86 0.0800037191873141
87 0.0794856233944371
88 0.0789714120697738
89 0.0784613804050367
90 0.0779558052350536
91 0.0774549442709813
92 0.0769590354371198
93 0.0764682963118465
94 0.0759829236721915
95 0.0755030931406451
96 0.0750289589318656
97 0.0745606536961771
98 0.0740982884559788
99 0.0736419526305718
100 0.0731917141443278
101 0.0727476196126577
102 0.0723096945998941
103 0.0718779439428806
104 0.0714523521339027
105 0.0710328837564722
106 0.0706194839674465
107 0.0702120790190341
108 0.0698105768143314
109 0.0694148674902265
110 0.0690248240217376
111 0.0686403028421319
112 0.068261144473485
113 0.0678871741626997
114 0.06751820251838
115 0.06715402614434
116 0.0667944282659546
117 0.0664391793459633
118 0.0660880376867559
119 0.0657407500165949
120 0.0653970520576368
121 0.065056669074007
122 0.0647193163985901
123 0.0643846999375561
124 0.0640525166520158
125 0.0637224550165317
126 0.0633941954545359
127 0.0630674107510174
128 0.0627417664431247
129 0.0624169211895907
130 0.0620925271201436
131 0.061768230166299
132 0.0614436703751288
133 0.0611184822078125
134 0.060792294824952
135 0.0604647323607809
136 0.0601354141885819
137 0.0598039551797156
138 0.0594699659588248
139 0.0591330531578698
140 0.0587928196717335
141 0.0584488649182534
142 0.058100785105566
143 0.0577481735097391
144 0.0573906207656945
145 0.057027715174463
146 0.0566590430298372
147 0.0562841889674685
148 0.05590273633947
149 0.0555142676175353
150 0.0551183648275428
151 0.0547146100185529
152 0.0543025857689962
153 0.0538818757327488
154 0.0534520652276574
155 0.0530127418688833
156 0.0525634962492656
157 0.052103922668639
158 0.0516336199138185
159 0.051152192090609
160 0.0506592495089156
161 0.0501544096215952
162 0.0496372980173112
163 0.0491075494671684
164 0.0485648090244016
165 0.048008733175861
166 0.0474389910434105
167 0.0468552656327807
168 0.0462572551266818
169 0.0456446742183553
170 0.0450172554809386
171 0.0443747507673057
172 0.0437169326342472
173 0.0430435957840689
174 0.0423545585158885
175 0.0416496641781221
176 0.0409287826128897
177 0.0401918115823087
178 0.0394386781659534
179 0.0386693401181142
180 0.0378837871728976
181 0.0370820422847258
182 0.0362641627913985
183 0.0354302414865825
184 0.0345804075884635
185 0.0337148275912517
186 0.0328337059863986
187 0.0319372858406761
188 0.031025849218736
189 0.0300997174384499
190 0.0291592511481481
191 0.0282048502159304
192 0.0272369534224005
193 0.0262560379495956
194 0.0252626186604216
195 0.0242572471646237
196 0.0232405106691599
197 0.0222130306128224
198 0.0211754610870142
199 0.0201284870466862
200 0.0190728223176248
201 0.0180092074084424
202 0.0169384071377263
203 0.015861208088906
204 0.0147784159073452
205 0.0136908524559906
206 0.0125993528476176
207 0.0115047623731299
208 0.01040793334668
209 0.00930972188933501
210 0.00821098467378874
211 0.00711257565305137
212 0.00601534279626264
213 0.00492012485460833
214 0.00382774817996837
215 0.00273902361820291
216 0.00165474349804327
217 0.00057567873535426
218 -0.000497423928897789
219 -0.00156384454027225
220 -0.00262289237716822
221 -0.00367390821887791
222 -0.00471626642445404
223 -0.00574937681362174
224 -0.0067726863430813
225 -0.007785680573741
226 -0.00878788492653729
227 -0.00977886572656292
228 -0.0107582310372296
229 -0.0117256312880265
230 -0.0126807597012163
231 -0.0136233525243524
232 -0.0145531890769484
233 -0.015470091620859
234 -0.0163739250649948
235 -0.0172645965158498
236 -0.0181420546860486
237 -0.0190062891735566
238 -0.0198573296245939
239 -0.0206952447934011
240 -0.0215201415120261
241 -0.0223321635831613
242 -0.0231314906087724
243 -0.0239183367668654
244 -0.024692949548248
245 -0.0254556084645485
246 -0.0262066237934229
247 -0.026946336148169
248 -0.0276751131965449
249 -0.0283933490635713
250 -0.0291014634939827
251 -0.0297999005199631
252 -0.0304891271860046
253 -0.0311696323235924
254 -0.0318419253729497
255 -0.0325065352513387
256 -0.0331640092683262
257 -0.033814912088652
258 -0.0344598247431774
259 -0.0350993436880209
260 -0.0357340799115289
261 -0.0363646580882498
262 -0.0369917157785473
263 -0.0376159026720419
264 -0.0382378798725901
265 -0.0388583110882119
266 -0.0394778712120029
267 -0.0400972571583405
268 -0.0407171722950272
269 -0.0413383269143765
270 -0.0419614383339147
271 -0.0425872307260522
272 -0.0432164348004425
273 -0.0438497874048827
274 -0.0444880310785864
275 -0.0451319135740002
276 -0.045782187353536
277 -0.046439609062172
278 -0.0471049389738926
279 -0.0477789404082569
280 -0.0484623791125095
281 -0.0491560226041547
282 -0.0498606394687107
283 -0.0505769986072533
284 -0.0513058684284399
285 -0.0520480159797477
286 -0.0528042060128836
287 -0.0535751999784964
288 -0.0543617549456115
289 -0.0551646224415421
290 -0.0559845472083987
291 -0.0568222658727668
292 -0.0576785055256339
293 -0.0585539822101997
294 -0.0594493993158547
295 -0.0603654458773176
296 -0.0613027947786925
297 -0.0622621008630761
298 -0.0632439989492609
299 -0.0642491017580855
300 -0.0652779977520552
301 -0.0663312488929979
302 -0.0674093883237279
303 -0.0685129179809394
304 -0.0696423061478805
305 -0.0707979849566977
306 -0.0719803478517231
307 -0.0731897470263675
308 -0.0744264908476808
309 -0.075690841284006
310 -0.0769830113524903
311 -0.078303162604488
312 -0.0796514026680842
313 -0.0810277828680563
314 -0.0824322959445232
315 -0.0838648738923495
316 -0.0853253859439717
317 -0.0868136367187198
318 -0.0883293645618661
319 -0.0898722400965725
320 -0.0914418650115147
321 -0.0930377711063422
322 -0.0946594196161324
323 -0.0963062008347668
324 -0.0979774340555108
325 -0.0996723678451966
326 -0.101390180666159
327 -0.103129981857544
328 -0.10489081298479
329 -0.106671649563029
330 -0.108471403156843
331 -0.110288923855315
332 -0.112123003117751
333 -0.113972376981656
334 -0.115835729620855
335 -0.117711697237872
336 -0.119598872271038
337 -0.121495807893237
338 -0.123401022775901
339 -0.125313006088738
340 -0.127230222702896
341 -0.129151118562847
342 -0.131074126190215
343 -0.132997670281178
344 -0.134920173357913
345 -0.136840061433926
346 -0.138755769652898
347 -0.140665747861052
348 -0.142568466073859
349 -0.144462419799177
350 -0.146346135180719
351 -0.148218173927873
352 -0.150077138000485
353 -0.151921674020061
354 -0.153750477382071
355 -0.155562296047352
356 -0.157355933994277
357 -0.159130254316916
358 -0.160884181958263
359 -0.162616706071231
360 -0.164326882003864
361 -0.16601383290871
362 -0.167676750979761
363 -0.169314898323526
364 -0.170927607473808
365 -0.172514281562447
366 -0.174074394160738
367 -0.17560748880833
368 -0.177113178248251
369 -0.178591143388171
370 -0.180041132009209
371 -0.181462957244443
372 -0.182856495849848
373 -0.184221686290675
374 -0.185558526666276
375 -0.186867072496165
376 -0.188147434389625
377 -0.189399775620528
378 -0.190624309628192
379 -0.191821297464104
380 -0.192991045203251
381 -0.194133901337574
382 -0.195250254167774
383 -0.196340529208384
384 -0.197405186619596
385 -0.198444718678013
386 -0.199459647297032
387 -0.200450521606274
388 -0.20141791559807
389 -0.202362425847756
390 -0.203284669313282
391 -0.204185281218431
392 -0.20506491302285
393 -0.205924230481028
394 -0.206763911791377
395 -0.20758464583567
396 -0.208387130508267
397 -0.209172071133786
398 -0.209940178971205
399 -0.210692169801778
400 -0.211428762597593
401 -0.212150678267123
402 -0.212858638473734
403 -0.21355336452273
404 -0.214235576312263
405 -0.214905991343165
406 -0.21556532378257
407 -0.21621428357612
408 -0.216853575603351
409 -0.217483898870912
410 -0.218105945738195
411 -0.218720401170008
412 -0.219327942011015
413 -0.219929236276727
414 -0.220524942456021
415 -0.221115708820307
416 -0.221702172734692
417 -0.222284959966738
418 -0.222864683988691
419 -0.223441945269363
420 -0.224017330552244
421 -0.224591412116755
422 -0.225164747020025
423 -0.225737876317031
424 -0.226311324257423
425 -0.226885597457916
426 -0.22746118404971
427 -0.228038552801013
428 -0.228618152215374
429 -0.229200409607254
430 -0.229785730156963
431 -0.230374495947813
432 -0.230967064989165
433 -0.231563770229777
434 -0.232164918566694
435 -0.232770789855717
436 -0.233381635930295
437 -0.233997679636446
438 -0.234619113892118
439 -0.235246100780074
440 -0.235878770684092
441 -0.23651722147886
442 -0.237161517784466
443 -0.237811690296827
444 -0.238467735205691
445 -0.239129613712044
446 -0.239797251656797
447 -0.240470539272497
448 -0.2411493310695
449 -0.241833445867623
450 -0.24252266698353
451 -0.243216742583324
452 -0.243915386208669
453 -0.244618277483545
454 -0.245325063007203
455 -0.246035357437261
456 -0.246748744765013
457 -0.247464779783028
458 -0.24818298974298
459 -0.248902876199379
460 -0.24962391703261
461 -0.250345568642283
462 -0.251067268299557
463 -0.251788436644836
464 -0.252508480314959
465 -0.25322679468199
466 -0.253942766683778
467 -0.254655777724809
468 -0.25536520662444
469 -0.256070432588519
470 -0.256770838179611
471 -0.257465812260589
472 -0.258154752886349
473 -0.258837070118683
474 -0.259512188740068
475 -0.260179550843193
476 -0.260838618274482
477 -0.26148887491161
478 -0.262129828757089
479 -0.262761013832269
480 -0.263381991858667
481 -0.263992353716183
482 -0.264591720670585
483 -0.265179745365447
484 -0.265756112576644
485 -0.266320539730229
486 -0.266872777187274
487 -0.267412608301752
488 -0.267939849259935
489 -0.268454348711891
490 -0.268955987207546
491 -0.26944467645139
492 -0.2699203583912
493 -0.270383004157198
494 -0.270832612868763
495 -0.271269210326269
496 -0.271692847605746
497 -0.272103599573983
498 -0.27250156334134
499 -0.272886856668944
500 -0.273259616346261
501 -0.273619996554031
502 -0.273968167226618
503 -0.274304312426593
504 -0.27462862874322
505 -0.274941323725217
506 -0.275242614356897
507 -0.275532725585511
508 -0.275811888906361
509 -0.276080341011019
510 -0.276338322502861
511 -0.276586076682972
512 -0.276823848408514
513 -0.27705188302468
514 -0.277270425370514
515 -0.277479718858118
516 -0.277680004624104
517 -0.277871520751554
518 -0.278054501560283
519 -0.278229176962749
520 -0.278395771882671
521 -0.278554505733111
522 -0.278705591950621
523 -0.278849237581891
524 -0.278985642919302
525 -0.279115001181701
526 -0.2792374982368
527 -0.279353312361598
528 -0.279462614037348
529 -0.279565565775693
530 -0.279662321972719
531 -0.279753028787845
532 -0.279837824044644
533 -0.279916837150845
534 -0.279990189034973
535 -0.280057992097295
536 -0.280120350172904
537 -0.280177358505002
538 -0.280229103726658
539 -0.280275663849491
540 -0.280317108257953
541 -0.280353497708103
542 -0.280384884329946
543 -0.280411311632619
544 -0.28043281451192
545 -0.280449419259874
546 -0.280461143576235
547 -0.280467996581989
548 -0.280469978835206
549 -0.280467082349697
550 -0.280459290617208
551 -0.280446578634039
552 -0.280428912933215
553 -0.280406251623499
554 -0.280378544436808
555 -0.280345732785683
556 -0.28030774983281
557 -0.280264520574635
558 -0.280215961941426
559 -0.280161982916241
560 -0.280102484675472
561 -0.28003736075377
562 -0.279966497236334
563 -0.279889772981618
564 -0.279807059877656
565 -0.279718223135251
566 -0.279623121621313
567 -0.279521608235639
568 -0.279413530334361
569 -0.27929873020322
570 -0.279177045583657
571 -0.279048310254499
572 -0.278912354671756
573 -0.278769006668701
574 -0.278618092217955
575 -0.278459436256881
576 -0.278292863576905
577 -0.278118199776831
578 -0.27793527227946
579 -0.27774391140995
580 -0.277543951533588
581 -0.2773352322496
582 -0.277117599636687
583 -0.276890907544894
584 -0.27665501892737
585 -0.276409807204461
586 -0.27615515765149
587 -0.275890968800514
588 -0.275617153845323
589 -0.275333642037989
590 -0.27504038006438
591 -0.274737333385367
592 -0.274424487529746
593 -0.274101849324555
594 -0.273769448048144
595 -0.273427336491303
596 -0.273075591911974
597 -0.272714316869407
598 -0.272342175050065
599 -0.271956404928905
600 -0.271558782786709
601 -0.271150610724318
602 -0.270732753701808
603 -0.270305838361619
604 -0.269870366865143
605 -0.269426781682651
606 -0.268975502171552
607 -0.268516944936855
608 -0.268051534851186
609 -0.267579710670811
610 -0.26710192750055
611 -0.266618657399083
612 -0.266130388868055
613 -0.265637625656487
614 -0.265140885134733
615 -0.264640696391544
616 -0.264137598150864
617 -0.263632136572584
618 -0.263124862983153
619 -0.2626163315713
620 -0.26210709707792
621 -0.261597712505132
622 -0.26108872686689
623 -0.260580683001304
624 -0.260074115462958
625 -0.259569548511709
626 -0.259067494212552
627 -0.258568450659317
628 -0.258072900332976
629 -0.257581308603402
630 -0.257094122381432
631 -0.256611768926141
632 -0.256134654810318
633 -0.255663165045323
634 -0.255197662364725
635 -0.254738486664559
636 -0.254285954596528
637 -0.253840359309132
638 -0.253401970330593
639 -0.25297103358636
640 -0.252547771543195
641 -0.252132383471142
642 -0.25172504581416
643 -0.251325912659849
644 -0.250935116298474
645 -0.250552767861397
646 -0.250178958029112
647 -0.249813757799155
648 -0.249457219304459
649 -0.249109376673062
650 -0.248770246920415
651 -0.248439830866069
652 -0.248118114066962
653 -0.247805067760099
654 -0.247499555147387
655 -0.247198206547452
656 -0.246902104278102
657 -0.246612298266938
658 -0.246329490518427
659 -0.24605413598965
660 -0.245786514213166
661 -0.245526780027338
662 -0.245274999477651
663 -0.245031175236025
664 -0.244795264629651
665 -0.244567192466209
666 -0.244346860196812
667 -0.244134152500426
668 -0.243928942050598
669 -0.243731092998082
670 -0.24354046354347
671 -0.243356907862044
672 -0.243180277564725
673 -0.243010422824189
674 -0.242847193256811
675 -0.242690438624285
676 -0.242540009399987
677 -0.242395757232023
678 -0.242257535325713
679 -0.242125198761847
680 -0.241998604762512
681 -0.241877612913182
682 -0.241762085347485
683 -0.241651886899552
684 -0.241546885227695
685 -0.241446950912428
686 -0.241351957531223
687 -0.241261781712056
688 -0.241176303167423
689 -0.241095404710352
690 -0.241018972253739
691 -0.240946894794199
692 -0.240879064381564
693 -0.240815376075033
694 -0.240755727886954
695 -0.240700020715141
696 -0.240648158264622
697 -0.24060004695962
698 -0.240555595846625
699 -0.240514716489308
700 -0.24047732285609
701 -0.240443331201104
702 -0.240412659939345
703 -0.240385229516729
704 -0.240360962275857
705 -0.240339782318244
706 -0.240321615363767
707 -0.240306388608148
708 -0.240294030579259
709 -0.240284470993039
710 -0.24027764060988
711 -0.240273471092293
712 -0.240271894864693
713 -0.24027284497619
714 -0.240276254967199
715 -0.240282058740764
716 -0.240290190439433
717 -0.240300584328534
718 -0.240313174686677
719 -0.240327895704295
720 -0.240344681390992
721 -0.240363465492422
722 -0.240384181417409
723 -0.240406762175904
724 -0.240431140328355
725 -0.240457247946971
726 -0.240485016589267
727 -0.240514377284202
728 -0.240545260531119
729 -0.240577596311546
730 -0.240611314113888
731 -0.240646342970842
732 -0.240682611509272
733 -0.240720048012201
734 -0.240758580492384
735 -0.240798136776862
736 -0.240838644601781
737 -0.240880031716608
738 -0.240922225996843
739 -0.240965155564169
740 -0.24100874891297
741 -0.24105293504201
742 -0.241097643590101
743 -0.241142804974459
744 -0.241188350530496
745 -0.241234212651771
746 -0.241280324928796
747 -0.241326622285505
748 -0.241373041112127
749 -0.241419519393372
750 -0.241465996830799
751 -0.241512414958422
752 -0.241558717250615
753 -0.241604849221537
754 -0.241650758515371
755 -0.241696394986796
756 -0.241741710771246
757 -0.241786660344586
758 -0.241831200571997
759 -0.241875290745936
760 -0.241918892613204
761 -0.24196197039118
762 -0.242004490773471
763 -0.242046422925243
764 -0.242087738468633
765 -0.242128411458683
766 -0.242168418350328
767 -0.242207737956998
768 -0.242246351401473
769 -0.242284242059624
770 -0.242321395497724
771 -0.242357799404043
772 -0.242393443515397
773 -0.24242831953937
774 -0.242462421072901
775 -0.242495743517906
776 -0.242528283994581
777 -0.242560041253035
778 -0.242591015583829
779 -0.242621208727993
780 -0.242650623787039
781 -0.242679265133468
782 -0.242707138322201
783 -0.242734250003339
784 -0.242760607836626
785 -0.24278622040792
786 -0.242811097147963
787 -0.242835248253684
788 -0.242858684612234
789 -0.242881417727943
790 -0.24290345965229
791 -0.242924822917035
792 -0.242945520470553
793 -0.242965565617418
794 -0.242984971961272
795 -0.243003753350964
796 -0.243021923829934
797 -0.243039497588813
798 -0.24305648892117
799 -0.24307291218235
};
\addplot [semithick, crimson2143940, dashed, forget plot]
table {%
0 0.102879469188409
1 0.103167896842475
2 0.103453885952074
3 0.103734217140823
4 0.104007206255611
5 0.104270990126462
6 0.104523820283048
7 0.104764188938404
8 0.104990852653269
9 0.105202816775862
10 0.10539930668536
11 0.105579737509714
12 0.105743685374616
13 0.105890862303527
14 0.106021093960955
15 0.106134300904885
16 0.106230482040944
17 0.106309700851216
18 0.106372073119912
19 0.106417756822071
20 0.106446942977899
21 0.106459848231009
22 0.106456708015543
23 0.10643777114004
24 0.106403294694565
25 0.106353540159384
26 0.106288769647895
27 0.106209243198527
28 0.106115216064123
29 0.106006936939996
30 0.105884646088274
31 0.10574857431907
32 0.105598941791008
33 0.105435957605859
34 0.105259819162245
35 0.105070712253608
36 0.104868810876506
37 0.104654277742005
38 0.104427264456727
39 0.104187912371713
40 0.103936353065997
41 0.103672709466708
42 0.103397096573044
43 0.103109622788196
44 0.1028103908273
45 0.102499499206605
46 0.10217704328302
47 0.101843116849416
48 0.101497813256316
49 0.101141227064795
50 0.100773455203077
51 0.10039459863052
52 0.10000476348373
53 0.0996040627069256
54 0.0991926171439396
55 0.0987705570921027
56 0.0983380232984576
57 0.0978951683964687
58 0.0974421577671519
59 0.0969791708206291
60 0.0965064016859122
61 0.0960240603027753
62 0.0955323729077993
63 0.0950315829063874
64 0.0945219511274975
65 0.0940037564509653
66 0.0934772958091804
67 0.0929428845512169
68 0.092400856176511
69 0.0918515624245577
70 0.0912953727333009
71 0.0907326740511673
72 0.0901638700211735
73 0.0895893805205778
74 0.0890096405803469
75 0.0884250996663865
76 0.0878362203526338
77 0.0872434773662962
78 0.086647356041047
79 0.0860483511565504
80 0.0854469652056292
81 0.0848437070651864
82 0.0842390901174028
83 0.083633630794622
84 0.0830278465992945
85 0.0824222545691874
86 0.0818173692436767
87 0.0812137010975824
88 0.0806117545023873
89 0.080012026176997
90 0.0794150031915031
91 0.0788211614812668
92 0.0782309639380378
93 0.0776448590300987
94 0.0770632790210956
95 0.0764866387338043
96 0.0759153339312017
97 0.0753497402550388
98 0.0747902117968359
99 0.074237080235233
100 0.0736906536171
101 0.0731512157099778
102 0.0726190250057416
103 0.0720943142967181
104 0.0715772899067008
105 0.0710681314918814
106 0.070566991496814
107 0.0700739951744349
108 0.0695892402580801
109 0.0691127971888303
110 0.0686447089891103
111 0.0681849916805546
112 0.067733634340201
113 0.0672905996881303
114 0.06685582430388
115 0.066429219360314
116 0.0660106709756341
117 0.0656000410682622
118 0.0651971678186806
119 0.0648018666194984
120 0.0644139306212194
121 0.0640331317520145
122 0.0636592213222888
123 0.0632919310898696
124 0.0629309738997871
125 0.0625760447724708
126 0.0622268215573306
127 0.061882966023994
128 0.0615441245109272
129 0.0612099290025964
130 0.0608799977573692
131 0.0605539363566114
132 0.0602313382993283
133 0.0599117860124912
134 0.0595948514032007
135 0.0592800968228715
136 0.0589670755710262
137 0.0586553328092599
138 0.0583444060140201
139 0.0580338258394472
140 0.0577231165195971
141 0.0574117966822516
142 0.0570993797039359
143 0.0567853744795605
144 0.0564692857362392
145 0.0561506147661232
146 0.0558288597073908
147 0.0555035162498377
148 0.0551740778934608
149 0.0548400366382408
150 0.054500883232455
151 0.054156107859603
152 0.0538052003899247
153 0.0534476510785538
154 0.0530829508346587
155 0.0527105919456233
156 0.0523300683787399
157 0.0519408765464823
158 0.0515425156557151
159 0.0511344885288991
160 0.050716302015303
161 0.0502874678822187
162 0.0498475033016213
163 0.049395931824122
164 0.0489322839528727
165 0.048456098211004
166 0.0479669218122636
167 0.0474643118300316
168 0.0469478359711794
169 0.0464170738513942
170 0.0458716178750263
171 0.0453110746173748
172 0.044735065808854
173 0.0441432298201082
174 0.043535222743705
175 0.0429107199725113
176 0.0422694173663843
177 0.0416110329082461
178 0.040935307937017
179 0.0402420088594257
180 0.039530928423891
181 0.0388018874595062
182 0.0380547361589629
183 0.0372893558096228
184 0.0365056600471933
185 0.0357035965376702
186 0.0348831481576729
187 0.0340443345806854
188 0.0331872133351264
189 0.0323118812441401
190 0.0314184753090335
191 0.0305071739492815
192 0.0295781976573117
193 0.0286318099847829
194 0.0276683179152071
195 0.026688072544266
196 0.0256914691197163
197 0.0246789473677664
198 0.0236509911552926
199 0.0226081284212132
200 0.0215509304242825
201 0.02048001124792
202 0.0193960266076116
203 0.0182996729095511
204 0.0171916856046408
205 0.0160728377951719
206 0.0149439381370883
207 0.0138058290041923
208 0.0126593839560565
209 0.0115055054851759
210 0.0103451220839117
211 0.00917918561579933
212 0.00800866803034355
213 0.00683455841448219
214 0.00565785941806798
215 0.00447958405445089
216 0.0033007519112864
217 0.0021223857795919
218 0.0009455077334376
219 -0.00022886432593921
220 -0.00139972063248017
221 -0.00256606300588682
222 -0.00372690876508556
223 -0.00488129408333943
224 -0.00602827776382907
225 -0.00716694441290774
226 -0.00829640799429975
227 -0.00941581474131106
228 -0.0105243464148703
229 -0.0116212228856669
230 -0.0127057050326584
231 -0.0137770969386139
232 -0.0148347483791182
233 -0.015878056589138
234 -0.0169064683072271
235 -0.0179194810857554
236 -0.0189166448701997
237 -0.0198975628408326
238 -0.0208618925219527
239 -0.021809346157429
240 -0.0227396913588323
241 -0.0236527510306745
242 -0.0245484035791049
243 -0.0254265824144964
244 -0.0262872757532505
245 -0.0271305257352115
246 -0.0279564279732233
247 -0.0287651319931538
248 -0.0295568364041366
249 -0.0303317890828661
250 -0.0310902868504236
251 -0.0318326735618767
252 -0.032559338662464
253 -0.0332707152124781
254 -0.0339672783470287
255 -0.0346495432052046
256 -0.035318063302098
257 -0.035973428390267
258 -0.0366162627808567
259 -0.0372472231777226
260 -0.0378669969885327
261 -0.0384763001713823
262 -0.0390758755736823
263 -0.0396664908264755
264 -0.0402489367434011
265 -0.040824012036228
266 -0.0413925382974569
267 -0.0419553749730254
268 -0.042513393157319
269 -0.043067475840299
270 -0.04361851780061
271 -0.0441674245474118
272 -0.0447151114908098
273 -0.0452625025604355
274 -0.0458105292572738
275 -0.0463601292643459
276 -0.0469122455435727
277 -0.0474678250205565
278 -0.0480278177639652
279 -0.0485931757566867
280 -0.0491648521556499
281 -0.04974380013836
282 -0.0503309722267678
283 -0.0509273191888995
284 -0.0515337894039897
285 -0.052151327794269
286 -0.0527808752050725
287 -0.0534233673391444
288 -0.0540797341233698
289 -0.0547508986164358
290 -0.0554377763328261
291 -0.0561412740941536
292 -0.0568622892810303
293 -0.0576017085988559
294 -0.0583604072291613
295 -0.0591392474821444
296 -0.0599390778211474
297 -0.0607607313768501
298 -0.0616050248217466
299 -0.0624727567247084
300 -0.0633647062567501
301 -0.0642816313697166
302 -0.0652242673203206
303 -0.0661933246630413
304 -0.0671894875864035
305 -0.0682134117177991
306 -0.0692657222742477
307 -0.0703470116857287
308 -0.0714578375721382
309 -0.07259872020174
310 -0.0737701403165684
311 -0.0749725364535822
312 -0.0762063026521214
313 -0.0774717856769946
314 -0.0787692826534476
315 -0.0800990382433452
316 -0.0814612422650087
317 -0.0828560268853793
318 -0.0842834642934897
319 -0.0857435639824284
320 -0.0872362705554964
321 -0.0887614611812635
322 -0.0903189436199301
323 -0.0919084539420604
324 -0.0935296548685966
325 -0.095182133848253
326 -0.0968654018073061
327 -0.0985788916814603
328 -0.100321957670339
329 -0.102093874316318
330 -0.103893836353076
331 -0.10572095841604
332 -0.107574275564123
333 -0.109452743693863
334 -0.111355240798547
335 -0.113280568140952
336 -0.115227452294689
337 -0.117194547109073
338 -0.119180436554262
339 -0.121183637486945
340 -0.12312130603179
341 -0.124967457177625
342 -0.126753555985281
343 -0.128503526558955
344 -0.130242038706703
345 -0.131953768927135
346 -0.133648831440036
347 -0.135358931371455
348 -0.137063067425961
349 -0.138818960027027
350 -0.140643021904515
351 -0.142514159266412
352 -0.14435179744546
353 -0.146159993883721
354 -0.147951773680022
355 -0.149760440669104
356 -0.151560073119309
357 -0.153352039556137
358 -0.155191827487042
359 -0.157039389671885
360 -0.15886036582072
361 -0.160717936747351
362 -0.162561712268401
363 -0.164360150128915
364 -0.166164489425983
365 -0.167935323516676
366 -0.169675411717454
367 -0.171439321211693
368 -0.173187178058972
369 -0.174881380646612
370 -0.17655717856633
371 -0.178221249077329
372 -0.179865878720742
373 -0.181498258256915
374 -0.183102838117852
375 -0.184675677597559
376 -0.186208092226096
377 -0.187704755081319
378 -0.18917155160907
379 -0.190628791514621
380 -0.192043161258377
381 -0.19345115133518
382 -0.194790103448385
383 -0.19609851457713
384 -0.197389067293804
385 -0.198637493542501
386 -0.199840691289531
387 -0.20101148368033
388 -0.202162411837117
389 -0.203266992837942
390 -0.204346601042141
391 -0.205387393372174
392 -0.206391961511009
393 -0.207372153788316
394 -0.208317177572513
395 -0.209231922461637
396 -0.210113242864483
397 -0.210962233236945
398 -0.211777099648244
399 -0.212563481710979
400 -0.213323830670605
401 -0.214069833160195
402 -0.214798858285329
403 -0.215510653808219
404 -0.216206350783887
405 -0.216886905727183
406 -0.217550206835027
407 -0.218185074794875
408 -0.218810795852854
409 -0.21942956978802
410 -0.22003902885645
411 -0.220642480362446
412 -0.221230838904413
413 -0.221821982778749
414 -0.222414051134721
415 -0.223006689750166
416 -0.223601780568716
417 -0.224199203779224
418 -0.224791614037984
419 -0.225379021989092
420 -0.225953530479302
421 -0.226518428326664
422 -0.227087975090054
423 -0.227653504822748
424 -0.228221166216461
425 -0.228787292648876
426 -0.229354003787912
427 -0.229928394278299
428 -0.23050034159674
429 -0.231081126690516
430 -0.23169013371887
431 -0.23232764533343
432 -0.232966177259509
433 -0.233571393815441
434 -0.234192902940397
435 -0.234839379889115
436 -0.235526129634318
437 -0.236203313308532
438 -0.236887563026241
439 -0.23758664866643
440 -0.238283769099952
441 -0.238976814165878
442 -0.239706300626779
443 -0.240465920419448
444 -0.241209760787721
445 -0.241990990968326
446 -0.242763946317999
447 -0.243574850809112
448 -0.244402173196807
449 -0.245194733479603
450 -0.246032991402706
451 -0.246901678135593
452 -0.247778471190743
453 -0.24866072643461
454 -0.249622288058908
455 -0.250608089929537
456 -0.251516946438529
457 -0.252395757431319
458 -0.253328015633727
459 -0.254236367836446
460 -0.255191353420926
461 -0.256160231461468
462 -0.257105326759866
463 -0.258027916252343
464 -0.25893791397244
465 -0.259887876128668
466 -0.260838973611331
467 -0.261796256939425
468 -0.262703895154833
469 -0.263653024575539
470 -0.264669533384307
471 -0.265625530768237
472 -0.26654004919298
473 -0.267451995750921
474 -0.26835540114089
475 -0.269248711048038
476 -0.270157225244341
477 -0.271054333697862
478 -0.271977908698969
479 -0.272883601199016
480 -0.273700697549007
481 -0.274531479853015
482 -0.275333561849237
483 -0.276115392915679
484 -0.27688387982316
485 -0.277639638590759
486 -0.278300916586305
487 -0.278975971474201
488 -0.279673325667687
489 -0.280342908357622
490 -0.281041250330818
491 -0.281676145018657
492 -0.282346419723607
493 -0.282990035265026
494 -0.283638317824664
495 -0.284199233965373
496 -0.284761205095014
497 -0.285301660885222
498 -0.285773201071443
499 -0.286251517496939
500 -0.286680138239086
501 -0.287109842093476
502 -0.28748939549037
503 -0.287881970029659
504 -0.288286605994784
505 -0.288681350617782
506 -0.289073218678767
507 -0.289437213487521
508 -0.289807899409055
509 -0.290175120995798
510 -0.290490102872711
511 -0.290770353095209
512 -0.29106814351915
513 -0.291315579774643
514 -0.291568025707162
515 -0.291798768833137
516 -0.292021032497138
517 -0.292210777598569
518 -0.292345389777122
519 -0.292483048628521
520 -0.292625442021757
521 -0.29273012269637
522 -0.292813431286304
523 -0.292887611596089
524 -0.292944446569897
525 -0.292975994522602
526 -0.293005040570198
527 -0.293019998740962
528 -0.29303956760255
529 -0.293058950658764
530 -0.293100278655263
531 -0.293127801167409
532 -0.293146996034276
533 -0.293200793378193
534 -0.293234678371146
535 -0.29329448117667
536 -0.293352834414001
537 -0.293385610994196
538 -0.293426639668121
539 -0.293444408343418
540 -0.293458953541949
541 -0.293479715476694
542 -0.293503102151198
543 -0.293506359221378
544 -0.293516980854567
545 -0.293540392315328
546 -0.293565734055153
547 -0.293607640922966
548 -0.29366903511769
549 -0.293713102073128
550 -0.293779241335641
551 -0.293856596027031
552 -0.293917824463994
553 -0.293965762618078
554 -0.293992088840452
555 -0.294000668150132
556 -0.293994640291202
557 -0.293986737915237
558 -0.293998438496719
559 -0.293990273138423
560 -0.293991245136115
561 -0.294004093743335
562 -0.293981984585222
563 -0.293962384395324
564 -0.293963167227284
565 -0.293978226285179
566 -0.293962874770825
567 -0.293923360457948
568 -0.293896201482908
569 -0.29387533731499
570 -0.293859437518662
571 -0.293832733400219
572 -0.293792446749195
573 -0.293742276976279
574 -0.293681582837762
575 -0.293640467294334
576 -0.293583623802479
577 -0.293518676133124
578 -0.293441979992087
579 -0.29339019492274
580 -0.293310703639001
581 -0.29321373979125
582 -0.29312218425565
583 -0.292996675847254
584 -0.292878692629098
585 -0.292791472360653
586 -0.292691619330795
587 -0.292540720550159
588 -0.29237426767413
589 -0.292181533338726
590 -0.291962458121608
591 -0.291739474190056
592 -0.291484964731755
593 -0.291231737182695
594 -0.290991550059232
595 -0.290731618570164
596 -0.290475443446806
597 -0.290176305707968
598 -0.289861474571915
599 -0.289536248292298
600 -0.289206864174276
601 -0.288877989901186
602 -0.288533065786019
603 -0.288182068550634
604 -0.287799100636605
605 -0.28737959586082
606 -0.286950393766481
607 -0.286506920582589
608 -0.286068215335285
609 -0.285644963371608
610 -0.285225144405585
611 -0.284768990495992
612 -0.284312634520736
613 -0.283870744219375
614 -0.283373145175416
615 -0.282867200171715
616 -0.282337980324972
617 -0.281779873724854
618 -0.281169184681633
619 -0.280515485778464
620 -0.279841030567671
621 -0.27912819399488
622 -0.27841462277198
623 -0.277699187822443
624 -0.277032148276616
625 -0.276317410445708
626 -0.27558491768643
627 -0.274882442263931
628 -0.274149041676458
629 -0.273359436849871
630 -0.272599437712083
631 -0.271810201177089
632 -0.270971114543957
633 -0.270155241124922
634 -0.269350205523427
635 -0.26851758068235
636 -0.26766364848186
637 -0.266880206819298
638 -0.266072329695051
639 -0.265267522731632
640 -0.264472291981071
641 -0.26374733443058
642 -0.263012088304374
643 -0.262298956966767
644 -0.261547467446385
645 -0.260857612625783
646 -0.260186837948216
647 -0.259530245303698
648 -0.258873323770427
649 -0.258272081876918
650 -0.257658860903384
651 -0.257074305095114
652 -0.25647717253016
653 -0.255896820737095
654 -0.255391730245164
655 -0.254916662215099
656 -0.254473864378591
657 -0.254020575361003
658 -0.253594862624967
659 -0.253202116993043
660 -0.252832692420881
661 -0.252468455381071
662 -0.25216915644571
663 -0.251893005313581
664 -0.25157386800076
665 -0.251279103563697
666 -0.251036511482806
667 -0.250784960844445
668 -0.250549326836722
669 -0.250320259557197
670 -0.250098358662969
671 -0.249886372060675
672 -0.2496839606775
673 -0.249489699198943
674 -0.249306850469811
675 -0.24913664249213
676 -0.24898833390265
677 -0.248854822363096
678 -0.248717520638215
679 -0.248555858638935
680 -0.24840963806667
681 -0.248268216117766
682 -0.248125021505024
683 -0.247993415601021
684 -0.247862697801746
685 -0.247742319119454
686 -0.24762920333693
687 -0.247521139013439
688 -0.247416622991908
689 -0.247314749295219
690 -0.247215253874048
691 -0.247118543381688
692 -0.24702540569131
693 -0.246936453105466
694 -0.24685209449367
695 -0.246772565194703
696 -0.246697962577922
697 -0.246628277539639
698 -0.246563425692217
699 -0.24650326928144
700 -0.246447635725659
701 -0.246396330097385
702 -0.246349145925462
703 -0.246305871574643
704 -0.246266296322861
705 -0.246230213149503
706 -0.246197422100438
707 -0.246167731052458
708 -0.24614095757337
709 -0.246116928546077
710 -0.246095481096797
711 -0.246076461839208
712 -0.246059727519644
713 -0.246045143758896
714 -0.246032585479264
715 -0.246021935550772
716 -0.246013085156454
717 -0.246005932398427
718 -0.246000382654774
719 -0.245996347189018
720 -0.245993743533741
721 -0.245992494129107
722 -0.245992526752445
723 -0.245993773198596
724 -0.245996169764266
725 -0.245999655975074
726 -0.246004175127321
727 -0.246009673062152
728 -0.246016098763915
729 -0.24602340317946
730 -0.246031539870416
731 -0.246040463874438
732 -0.246050132407793
733 -0.246060503764822
734 -0.246071538066777
735 -0.246083196195577
736 -0.246095440584652
737 -0.246108234183031
738 -0.246121541283911
739 -0.246135326515164
740 -0.246149555701343
741 -0.246164194876784
742 -0.2461792111768
743 -0.246194571869637
744 -0.24621024527268
745 -0.246226199799627
746 -0.246242404897619
747 -0.246258830106112
748 -0.246275446010987
749 -0.246292223311764
750 -0.246309133788894
751 -0.246326149376187
752 -0.246343243137709
753 -0.246360388342525
754 -0.246377559447936
755 -0.246394731173926
756 -0.246411879489788
757 -0.246428980952202
758 -0.246446025122417
759 -0.246463017015773
760 -0.246479960462241
761 -0.246496855409371
762 -0.246513698072825
763 -0.246530480530409
764 -0.246547191441296
765 -0.246563815994017
766 -0.246580336787727
767 -0.246596733877918
768 -0.24661298565776
769 -0.246629068900195
770 -0.24664495957745
771 -0.246660632862264
772 -0.246676063865609
773 -0.246691227586425
774 -0.246706099565128
775 -0.246720655782046
776 -0.246734873231397
777 -0.246748729772721
778 -0.246762204632676
779 -0.246775278215087
780 -0.246787932538706
781 -0.246800151011691
782 -0.246811918813503
783 -0.246823222639417
784 -0.246834051034432
785 -0.246844394113047
786 -0.246854243852647
787 -0.246863593793356
788 -0.246872439297869
789 -0.246880777235771
790 -0.246888606216274
791 -0.246895926260935
792 -0.246902739015211
793 -0.246909047413079
794 -0.246914855872761
795 -0.246920169956292
796 -0.246924996554212
797 -0.246929343542684
798 -0.246933219961389
799 -0.246936635670359
};
\addplot [semithick, mediumpurple148103189, forget plot]
table {%
0 0.0583441330697695
1 0.0587699251949534
2 0.0587216593707146
3 0.0586348720113444
4 0.0585193995628185
5 0.0583794160844709
6 0.0582180760931352
7 0.0580378392909554
8 0.0578406121232642
9 0.0576278574706214
10 0.0574006826240169
11 0.0571599098710201
12 0.0569061330893808
13 0.0566397631039941
14 0.0563610640378223
15 0.0560701824565752
16 0.0557671707557746
17 0.0554520059539256
18 0.055124604825291
19 0.0547848361202204
20 0.0544325304717569
21 0.054067488467485
22 0.0536894872695202
23 0.0532982860886004
24 0.0528936307566335
25 0.0524752575927059
26 0.0520428967181008
27 0.051596274944226
28 0.051135118331981
29 0.0506591545007712
30 0.0501681147489892
31 0.0496617360345919
32 0.0491397628537411
33 0.0486019490468118
34 0.0480480595539947
35 0.0474778721369227
36 0.0468911790779557
37 0.0462877888647354
38 0.0456675278642905
39 0.0450302419880726
40 0.0443757983469019
41 0.0437040868926548
42 0.0430150220417015
43 0.042308544273504
44 0.0415846216963736
45 0.0408432515711761
46 0.0400844617827234
47 0.0393083122477017
48 0.0385148962472454
49 0.037704341671734
50 0.0368768121649329
51 0.0360325081544152
52 0.0351716677551211
53 0.0342945675330338
54 0.0334015231162914
55 0.0324928896415444
56 0.0315690620240751
57 0.0306304750411349
58 0.0296776032190052
59 0.0287109605156356
60 0.0277310997921522
61 0.0267386120681944
62 0.0257341255578328
63 0.0247183044847653
64 0.0236918476775271
65 0.0226554869475983
66 0.0216099852554676
67 0.0205561346719502
68 0.0194947541442288
69 0.0184266870783002
70 0.017352798751534
71 0.0162739735710666
72 0.0151911121955456
73 0.0141051285393829
74 0.0130169466801075
75 0.0119274976905814
76 0.0108377164187878
77 0.00974853823854487
78 0.00866089579485223
79 0.00757571576765881
80 0.00649391567759284
81 0.00541640075667908
82 0.00434406090626711
83 0.00327776776328464
84 0.00221837189465574
85 0.00116670013813317
86 0.000123553106075547
87 -0.000910297133210598
88 -0.00193410918398753
89 -0.00294717425099912
90 -0.00394881785853489
91 -0.00493840135458256
92 -0.00591532319624641
93 -0.00687902001474726
94 -0.0078289674604332
95 -0.00876468083019881
96 -0.00968571548160367
97 -0.0105916670396947
98 -0.0114821714040928
99 -0.0123569045653142
100 -0.0132155822404814
101 -0.014057959339615
102 -0.0148838292745217
103 -0.0156930231229218
104 -0.0164854086609397
105 -0.0172608892773432
106 -0.0180194027830391
107 -0.0187609201292936
108 -0.0194854440479565
109 -0.0201930076266627
110 -0.0208836728315634
111 -0.0215575289896128
112 -0.0222146912418278
113 -0.0228552989782751
114 -0.0234795142648159
115 -0.0240875202708527
116 -0.0246795197065653
117 -0.0252557332772918
118 -0.0258163981618958
119 -0.026361766524549
120 -0.0268921040610861
121 -0.0274076885643521
122 -0.0279088085641939
123 -0.028395762001583
124 -0.0288688549509043
125 -0.0293284003932127
126 -0.0297747170415577
127 -0.0302081282189673
128 -0.0306289607892209
129 -0.0310375441401037
130 -0.0314342092184362
131 -0.0318192876158322
132 -0.0321931107038149
133 -0.0325560088166743
134 -0.0329083104801894
135 -0.0332503416841825
136 -0.0335824251966965
137 -0.0339048799174839
138 -0.034218020268393
139 -0.0345221556182107
140 -0.0348175897394769
141 -0.0351046202947892
142 -0.0353835383501785
143 -0.0356546279131465
144 -0.035918165493085
145 -0.0361744196818594
146 -0.0364236507525011
147 -0.036666110274079
148 -0.0369020407409861
149 -0.037131675215088
150 -0.0373552369793637
151 -0.0375729392019018
152 -0.0377849846093623
153 -0.037991565169281
154 -0.0381928617808398
155 -0.0383890439740752
156 -0.0385802696177373
157 -0.0387666846363898
158 -0.0389484227376402
159 -0.0391256051507439
160 -0.0392983403781724
161 -0.0394667239620825
162 -0.0396308382680057
163 -0.0397907522883756
164 -0.0399465214689259
165 -0.0400981875612611
166 -0.0402457785052606
167 -0.0403893083452468
168 -0.0405287771841308
169 -0.0406641711799407
170 -0.0407954625893667
171 -0.0409226098630344
172 -0.0410455577973253
173 -0.0411642377475403
174 -0.0412785679071279
175 -0.0413884536575375
176 -0.0414937879930071
177 -0.0415944520242346
178 -0.0416903155644266
179 -0.0417812378006667
180 -0.0418670680528501
181 -0.0419476466216762
182 -0.0420228057262792
183 -0.0420923705310903
184 -0.0421561602604457
185 -0.0422139893982639
186 -0.0422656689688814
187 -0.0423110078938238
188 -0.0423498144179564
189 -0.0423818975970951
190 -0.0424070688378056
191 -0.0424251434788197
192 -0.0424359424022366
193 -0.0424392936615122
194 -0.0424350341122256
195 -0.0424230110306899
196 -0.0424030837048073
197 -0.0423751249810226
198 -0.0423390227509877
199 -0.0422946813614831
200 -0.0422420229314053
201 -0.0421809885600825
202 -0.0421115394119889
203 -0.0420336576639389
204 -0.0419473473021438
205 -0.0418526347580492
206 -0.0417495693736472
207 -0.0416382236888752
208 -0.0415186935458598
209 -0.0413910980069694
210 -0.0412555790859598
211 -0.0411123012938426
212 -0.0409614510034191
213 -0.0408032356387412
214 -0.0406378826978844
215 -0.0404656386194987
216 -0.0402867675054197
217 -0.0401015497132906
218 -0.0399102803345241
219 -0.0397132675740628
220 -0.0395108310492783
221 -0.039303300025866
222 -0.0390910116089187
223 -0.0388743089073106
224 -0.0386535391892587
225 -0.038429052046376
226 -0.0382011975827557
227 -0.037970324644639
228 -0.0377367791050231
229 -0.0375009022162784
230 -0.0372630290423741
231 -0.0370234869807851
232 -0.0367825816871474
233 -0.036540555092173
234 -0.0362977308246183
235 -0.0360544192199336
236 -0.0358109052219113
237 -0.0355674529799739
238 -0.0353243081003728
239 -0.03508169866865
240 -0.0348398356520527
241 -0.0345989130116745
242 -0.0343591077014042
243 -0.0341205796472488
244 -0.0338834717549186
245 -0.0336479099685452
246 -0.033414003389739
247 -0.0331818444587059
248 -0.0329515091951208
249 -0.0327230574942837
250 -0.0324965334730267
251 -0.0322719658593628
252 -0.0320493684197602
253 -0.031828740418027
254 -0.0316100671000102
255 -0.0313933201986582
256 -0.0311784584543292
257 -0.0309654281456626
258 -0.0307541636267251
259 -0.0305445878665953
260 -0.0303366129879767
261 -0.0301301408018446
262 -0.0299250633355938
263 -0.0297212633525055
264 -0.029518614860792
265 -0.0293169836108396
266 -0.0291162275795982
267 -0.0289161974414416
268 -0.0287167370251035
269 -0.0285176837565967
270 -0.0283188690882743
271 -0.0281201189144679
272 -0.0279212539743103
273 -0.0277220902426011
274 -0.0275224393097175
275 -0.0273221087517415
276 -0.027120902492122
277 -0.0269186211562898
278 -0.0267150624207716
279 -0.0265100213584045
280 -0.0263032907813341
281 -0.026094661583534
282 -0.0258839231840611
283 -0.0256708640660632
284 -0.0254552712646182
285 -0.0252369313266015
286 -0.0250156307175093
287 -0.0247911561657813
288 -0.0245632950335341
289 -0.0243318357084107
290 -0.0240965680142417
291 -0.023857283639841
292 -0.0236137765860068
293 -0.0233658436311373
294 -0.0231132848159614
295 -0.0228559039478153
296 -0.0225935091247747
297 -0.0223259132797135
298 -0.0220529347441597
299 -0.0217743978315168
300 -0.0214901334389405
301 -0.0211999796668335
302 -0.0209037824545903
303 -0.0206013962308644
304 -0.0202926845762734
305 -0.0199775208960695
306 -0.0196557890999243
307 -0.0193273842856036
308 -0.0189922134228839
309 -0.0186501960337352
310 -0.0183012648643772
311 -0.0179453665444945
312 -0.0175824622285654
313 -0.0172125282139483
314 -0.0168355565301251
315 -0.0164515554932745
316 -0.0160605502201875
317 -0.0156625830954396
318 -0.0152577141856651
319 -0.0148460215948455
320 -0.0144276017545919
321 -0.0140025696436176
322 -0.0135710589308452
323 -0.0131332220369659
324 -0.0126892301097023
325 -0.0122392729085742
326 -0.0117835585955647
327 -0.011322313428807
328 -0.010855781357176
329 -0.010384223514519
330 -0.00990791761315359
331 -0.00942715723724622
332 -0.00894225103761959
333 -0.00845352183061313
334 -0.00796130560458374
335 -0.00746595043867421
336 -0.0069678153394605
337 -0.00646726900201662
338 -0.00596468850283132
339 -0.00546045793283193
340 -0.00495496697947272
341 -0.00444860946748689
342 -0.00394178186839694
343 -0.00343488178927833
344 -0.00292830645150726
345 -0.00242245117036252
346 -0.00191770784632884
347 -0.00141446347878298
348 -0.000913098712475266
349 -0.000413986426783928
350 8.25096228047074e-05
351 0.00057603610219921
352 0.00106625132713122
353 0.00155282641529909
354 0.00203544635590511
355 0.00251381099123103
356 0.0029876359058808
357 0.00345665322035175
358 0.00392061228658995
359 0.00437928028421858
360 0.00483244271710289
361 0.00527990381084963
362 0.0057214868127622
363 0.00615703419656871
364 0.0065864077750292
365 0.00700948872419927
366 0.00742617752373757
367 0.00783639381815435
368 0.00824007620432574
369 0.00863718195094408
370 0.00902768665582647
371 0.00941158384716515
372 0.00978888453490668
373 0.0101596167184581
374 0.0105238248568437
375 0.0108815693073634
376 0.011232925738576
377 0.0115779845232529
378 0.0119168501166429
379 0.0122496404251281
380 0.0125764861699818
381 0.0128975302506104
382 0.013212927111287
383 0.0135228421150021
384 0.013827450927671
385 0.0141269389155662
386 0.0144215005584362
387 0.0147113388804259
388 0.0149966649005299
389 0.0152776971039672
390 0.0155546609355291
391 0.0158277883156276
392 0.0160973171794787
393 0.0163634910395588
394 0.0166265585712147
395 0.0168867732210685
396 0.0171443928376113
397 0.0173996793231912
398 0.0176528983064002
399 0.0179043188336884
400 0.0181542130788886
401 0.0184028560691783
402 0.0186505254258957
403 0.0188975011184952
404 0.0191440652298467
405 0.0193905017309915
406 0.0196370962633842
407 0.0198841359266005
408 0.0201319090694249
409 0.0203807050822052
410 0.0206308141883164
411 0.0208825272325537
412 0.0211361354642812
413 0.0213919303131319
414 0.0216502031550903
415 0.0219112450667879
416 0.0221753465658856
417 0.0224427973354579
418 0.0227138859303346
419 0.0229888994634597
420 0.0232681232703634
421 0.0235518405499886
422 0.0238403319802065
423 0.0241338753064961
424 0.0244327449024213
425 0.0247372113007124
426 0.0250475406939614
427 0.025363994404165
428 0.0256868283205721
429 0.0260162923056056
430 0.0263526295688831
431 0.0266960760097021
432 0.0270468595287045
433 0.0274051993097953
434 0.0277713050737972
435 0.0281453763057387
436 0.0285276014581025
437 0.0289181571328353
438 0.0293172072453918
439 0.029724902174529
440 0.0301413779021354
441 0.0305667551477834
442 0.0310011385032443
443 0.0314446155726394
444 0.0318972561243811
445 0.0323591112614736
446 0.0328302126171304
447 0.0333105715830327
448 0.0338001785778282
449 0.0342990023637159
450 0.0348069894191195
451 0.0353240633755321
452 0.0358501245266005
453 0.0363850494174432
454 0.0369286905219371
455 0.0374808760154461
456 0.0380414096500137
457 0.0386100707384887
458 0.0391866142534309
459 0.0397707710458453
460 0.0403622481879456
461 0.0409607294431265
462 0.0415658758653243
463 0.0421773265287064
464 0.0427946993874836
465 0.0434175922643171
466 0.0440455839645001
467 0.0446782355117628
468 0.0453150915002229
469 0.0459556815557063
470 0.0465995218984038
471 0.0472461169976491
472 0.0478949613084952
473 0.0485455410787783
474 0.0491973362144959
475 0.0498498221905969
476 0.0505024719937159
477 0.0511547580829715
478 0.0518061543547463
479 0.0524561380972789
480 0.0531041919210647
481 0.0537498056513502
482 0.0543924781694706
483 0.0550317191904613
484 0.0556670509651151
485 0.0562980098956167
486 0.0569241480549093
487 0.0575450346010932
488 0.0581602570793827
489 0.0587694226054162
490 0.0593721589250273
491 0.059968115346925
492 0.0605569635460279
493 0.0611383982365354
494 0.0617121377150125
495 0.0622779242750188
496 0.0628355244958877
497 0.0633847294092939
498 0.0639253545482187
499 0.064457239883688
500 0.0649802496554268
501 0.0654942721031582
502 0.0659992191057555
503 0.066495025735854
504 0.066981649737758
505 0.0674590709366939
506 0.0679272905874618
507 0.0683863306705391
508 0.0688362331435746
509 0.0692770591559903
510 0.0697088882341743
511 0.0701318174444123
512 0.0705459605403426
513 0.0709514471013062
514 0.0713484216675195
515 0.0717370428775478
516 0.072117482613051
517 0.0724899251553117
518 0.072854566357546
519 0.0732116128365088
520 0.0735612811864475
521 0.0739037972179587
522 0.0742393952238739
523 0.0745683172738725
524 0.0748908125390831
525 0.0752071366475801
526 0.0755175510713038
527 0.0758223225445866
528 0.0761217225141796
529 0.0764160266203689
530 0.0767055142085173
531 0.0769904678701259
532 0.0772711730123119
533 0.0775479174543872
534 0.0778209910500651
535 0.0780906853336849
536 0.0783572931886891
537 0.0786211085365074
538 0.0788824260438857
539 0.0791415408466243
540 0.0793987482876382
541 0.0796543436671922
542 0.0799086220031198
543 0.0801618777988359
544 0.0804144048169106
545 0.0806664958559891
546 0.0809184425288489
547 0.0811705350393941
548 0.0814230619564437
549 0.0816763099821731
550 0.0819305637131606
551 0.0821861053920221
552 0.0824432146477233
553 0.0827021682227111
554 0.0829632396851495
555 0.0832266991246145
556 0.0834928128297738
557 0.0837618429467066
558 0.0840340471166582
559 0.0843096780922505
560 0.0845889833313187
561 0.0848722045677972
562 0.0851595773592806
563 0.0854513306111656
564 0.0857476860775347
565 0.0860488578392423
566 0.0863550517599635
567 0.0866664649213174
568 0.0869832850384942
569 0.0873056898581877
570 0.0876338465410074
571 0.0879679110309263
572 0.0883080274147007
573 0.0886543272746053
574 0.0890066458651375
575 0.0893648866604452
576 0.0897292512365717
577 0.0900998972731009
578 0.0904769452836647
579 0.0908604835091799
580 0.0912505714478252
581 0.0916472423773202
582 0.0920505051386046
583 0.0924603453844217
584 0.092876726446724
585 0.0932995899394459
586 0.0937288561850885
587 0.0941644245324039
588 0.0946061736165617
589 0.095053961601137
590 0.0955076264321018
591 0.0959669861269905
592 0.0964318391169507
593 0.0969019646551034
594 0.0973771233011655
595 0.0978570574894595
596 0.0983414921850442
597 0.0988301356306205
598 0.0993226801850818
599 0.0998188032529174
600 0.100318168302213
601 0.100820425967641
602 0.101325215233571
603 0.101832164691298
604 0.102340893863364
605 0.102851014586989
606 0.103362132447862
607 0.103873848254802
608 0.10438575954527
609 0.104897462111283
610 0.105408551534968
611 0.105918624722876
612 0.106427281428149
613 0.106934125749773
614 0.107438767598452
615 0.107940824118993
616 0.108439921059672
617 0.108935694079674
618 0.109427789986434
619 0.109915867895554
620 0.110399600306876
621 0.110878674091232
622 0.111352791383405
623 0.111821670377863
624 0.112285046024827
625 0.112742670625295
626 0.113194314324594
627 0.113639765505023
628 0.114078831079037
629 0.114511336685275
630 0.114937126790498
631 0.115356064701228
632 0.115768032489441
633 0.116172930837277
634 0.116570678806073
635 0.116961213535463
636 0.1173444898785
637 0.117720479978958
638 0.118089172797066
639 0.118450573589954
640 0.118804703353038
641 0.11915159822847
642 0.119491308886611
643 0.119823899886259
644 0.120149449019115
645 0.120468046643678
646 0.120779795013399
647 0.121084807603656
648 0.121383208441637
649 0.121675131442956
650 0.121960719758357
651 0.122240125133549
652 0.122513507284791
653 0.122781033292505
654 0.123042877014832
655 0.123299218522687
656 0.12355024355758
657 0.123796143013089
658 0.124037112440676
659 0.12427335158016
660 0.12450506391498
661 0.124732456252127
662 0.124955738326389
663 0.125175122428391
664 0.125390823055711
665 0.125603056586203
666 0.125812040972536
667 0.126017995456789
668 0.12622114030389
669 0.126421696552545
670 0.126619885782256
671 0.12681592989494
672 0.127010050909612
673 0.127202470768558
674 0.127393411153375
675 0.127583093309233
676 0.127771737875727
677 0.127959564722619
678 0.12814679278885
679 0.128333639923127
680 0.12852032272448
681 0.128707056381168
682 0.128894054506335
683 0.129081528968907
684 0.129269689718208
685 0.129458744600881
686 0.129648899168717
687 0.129840356476116
688 0.130033316865962
689 0.130227977742777
690 0.130424533332159
691 0.130623174425597
692 0.130824088109896
693 0.131027457480581
694 0.131233461338827
695 0.131442273871574
696 0.131654064314747
697 0.131868996599627
698 0.13208722898266
699 0.132308913659215
700 0.132534196362035
701 0.13276321594535
702 0.132996103955922
703 0.133232984192519
704 0.13347397225561
705 0.133719175089354
706 0.133968690518225
707 0.134222606780911
708 0.1344810020644
709 0.134743944041429
710 0.135011489414735
711 0.135283683471794
712 0.135560559653959
713 0.135842139144076
714 0.13612843047686
715 0.136419429176412
716 0.136715117425371
717 0.137015463770192
718 0.137320422867093
719 0.137629935273092
720 0.137943927286474
721 0.138262310840815
722 0.138584983456464
723 0.138911828253062
724 0.139242714026305
725 0.139577495391722
726 0.139916012997727
727 0.140258093809686
728 0.14060355146608
729 0.140952186707233
730 0.141303787876386
731 0.141658131492141
732 0.142014982890617
733 0.142374096934868
734 0.142735218788395
735 0.143098084748869
736 0.143462423137441
737 0.143827955238404
738 0.144194396283332
739 0.144561456473273
740 0.144928842032119
741 0.145296256283855
742 0.145663400746089
743 0.14602997623206
744 0.146395683953191
745 0.146760226614245
746 0.14712330949322
747 0.147484641498316
748 0.147843936194554
749 0.14820091279304
750 0.148555297096271
751 0.148906822393447
752 0.149255230300303
753 0.149600271538667
754 0.149941706651593
755 0.150279306650664
756 0.150612853592789
757 0.150942141084577
758 0.151266974713083
759 0.151587172402477
760 0.151902564696883
761 0.152212994970275
762 0.152518319564973
763 0.152818407860852
764 0.153113142277864
765 0.153402418214989
766 0.153686143929067
767 0.153964240357362
768 0.154236640887916
769 0.154503291082027
770 0.154764148353267
771 0.155019181607593
772 0.155268370849108
773 0.155511706756028
774 0.15574919023133
775 0.155980831932467
776 0.156206651784363
777 0.156426678479763
778 0.156640948970771
779 0.156849507955209
780 0.157052407361177
781 0.157249705832946
782 0.15744146822105
783 0.157627765079164
784 0.157808672170126
785 0.157984269983148
786 0.158154643264041
787 0.158319880560009
788 0.158480073780334
789 0.158635317774039
790 0.158785709925418
791 0.158931349768083
792 0.15907233861804
793 0.159208779226086
794 0.1593407754497
795 0.159468431944432
796 0.159591853874678
797 0.159711146643613
798 0.159826415641967
799 0.159937766015212
};
\addplot [semithick, mediumpurple148103189, dashed, forget plot]
table {%
0 0.0531000742004992
1 0.0533959160668203
2 0.0536830726544019
3 0.0539562906935932
4 0.054213325889878
5 0.0544523186948224
6 0.0546716791264754
7 0.0548700642448698
8 0.0550463584018015
9 0.0551996529986422
10 0.0553292252532284
11 0.0554345174303106
12 0.0555151163745678
13 0.0555707345431674
14 0.0556011920261787
15 0.0556064004521169
16 0.0555863480345343
17 0.0555410865063207
18 0.0554707190914985
19 0.055375390208474
20 0.0552552760181021
21 0.055110576505301
22 0.0549415082029032
23 0.0547482982602549
24 0.0545311789727362
25 0.0542903834937338
26 0.054026141855869
27 0.0537386780413394
28 0.0534282072382746
29 0.053094934038454
30 0.0527390507216593
31 0.0523607363942279
32 0.0519601561336011
33 0.0515374609156349
34 0.0510927874813988
35 0.0506262589268946
36 0.050137985176107
37 0.0496280641254445
38 0.0490965826227318
39 0.0485436180718492
40 0.0479692398282338
41 0.0473735111781549
42 0.046756491068517
43 0.0461182363810099
44 0.0454588039184965
45 0.0447782528977317
46 0.0440766471171182
47 0.0433540575934626
48 0.0426105648370044
49 0.0418462615583555
50 0.0410612549769998
51 0.0402556695246734
52 0.0394296491135122
53 0.0385833597621807
54 0.0377169917500253
55 0.0368307620927467
56 0.035924916509786
57 0.0349997316777544
58 0.0340555169403104
59 0.0330926162703579
60 0.0321114096553021
61 0.0311123147036038
62 0.0300957876438817
63 0.0290623245180763
64 0.028012461740649
65 0.0269467768295457
66 0.0258658884818416
67 0.0247704568049336
68 0.0236611828773397
69 0.0225388084559458
70 0.0214041150050509
71 0.0202579228707205
72 0.0191010897771534
73 0.0179345094757421
74 0.0167591097248327
75 0.0155758504382983
76 0.0143857211820464
77 0.0131897388639972
78 0.0119889447974444
79 0.0107844019904589
80 0.00957719184158203
81 0.0083684111010127
82 0.00715916827729732
83 0.00595058035443435
84 0.00474376899851195
85 0.00353985712344229
86 0.00233996499333168
87 0.001145206734482
88 -4.33135676936581e-05
89 -0.00122450531173404
90 -0.00239729519075822
91 -0.00356063049479475
92 -0.00471348273576998
93 -0.00585485071985452
94 -0.00698376390185037
95 -0.00809928514811067
96 -0.00920051374656873
97 -0.0102865877932534
98 -0.0113566867977332
99 -0.012410033640669
100 -0.0134458967295535
101 -0.0144635914903449
102 -0.0154624820442861
103 -0.0164419822126689
104 -0.0174015567014556
105 -0.0183407216138997
106 -0.0192590451449664
107 -0.020156147611232
108 -0.0210317016711126
109 -0.021885431894642
110 -0.0227171145377975
111 -0.0235265766860135
112 -0.0243136956211031
113 -0.0250783975814337
114 -0.0258206567678848
115 -0.0265404937703678
116 -0.0272379742648685
117 -0.0279132071604217
118 -0.0285663430426117
119 -0.0291975720555366
120 -0.0298071221357587
121 -0.0303952569814001
122 -0.0309622739795786
123 -0.0315085018531237
124 -0.0320342986866972
125 -0.0325400495162778
126 -0.0330261643110198
127 -0.0334930755467165
128 -0.0339412361926548
129 -0.0343711173135199
130 -0.0347832061017587
131 -0.0351780035448976
132 -0.0355560225370376
133 -0.0359177856419359
134 -0.0362638233107967
135 -0.0365946717650999
136 -0.0369108713415951
137 -0.0372129645127246
138 -0.0375014943737487
139 -0.0377770028128095
140 -0.0380400291495373
141 -0.0382911084614587
142 -0.0385307703783708
143 -0.0387595375670206
144 -0.0389779246810733
145 -0.0391864370018571
146 -0.0393855695399643
147 -0.0395758058264194
148 -0.0397576171588799
149 -0.0399314615348775
150 -0.0400977830332543
151 -0.0402570108791639
152 -0.0404095589497925
153 -0.0405558249595874
154 -0.0406961900784667
155 -0.0408310182252564
156 -0.0409606557864661
157 -0.0410854310061361
158 -0.0412056537938245
159 -0.0413216151999577
160 -0.0414335873028918
161 -0.0415418227603778
162 -0.0416465547673763
163 -0.041747996676329
164 -0.0418463420197507
165 -0.041941764194566
166 -0.0420344165462871
167 -0.0421244321156289
168 -0.042211923784194
169 -0.0422969840847996
170 -0.0423796854118977
171 -0.0424600799003751
172 -0.0425381997072705
173 -0.0426140569670708
174 -0.0426876441544466
175 -0.0427589341270476
176 -0.0428278805817434
177 -0.0428944181983818
178 -0.0429584632041394
179 -0.0430199136333944
180 -0.0430786500160041
181 -0.043134535769095
182 -0.0431874180251335
183 -0.0432371281708066
184 -0.0432834828294045
185 -0.043326284559846
186 -0.0433653230049716
187 -0.0434003757600117
188 -0.0434312096937915
189 -0.0434575819905073
190 -0.0434792416445813
191 -0.0434959306725681
192 -0.0435073857746135
193 -0.0435215112989927
194 -0.0435802659823975
195 -0.0436529870587692
196 -0.0437138699319035
197 -0.0438405582440164
198 -0.0439973674031793
199 -0.0441246973702985
200 -0.0442614015242821
201 -0.0443888517934065
202 -0.0444892307844482
203 -0.0445691958402114
204 -0.0446298653222532
205 -0.044667385214753
206 -0.0446906978020094
207 -0.0446950162478364
208 -0.0446940756160162
209 -0.0446831667055538
210 -0.0446727703451905
211 -0.0446535669856938
212 -0.0446318559997361
213 -0.044608036649264
214 -0.0445789064930781
215 -0.0445397143895598
216 -0.0444971475984061
217 -0.0444545269076814
218 -0.0444040130695694
219 -0.0443477852631929
220 -0.0442871338194532
221 -0.044223371719768
222 -0.0441565911319956
223 -0.0440872147705957
224 -0.0440071255563694
225 -0.0439314964145755
226 -0.0438507175613231
227 -0.043763226602178
228 -0.0436749867779715
229 -0.0435842760784177
230 -0.0434903579740773
231 -0.0433882778569653
232 -0.0432891252600082
233 -0.0431933478226817
234 -0.0430833616572181
235 -0.0429879577644268
236 -0.0428744327688663
237 -0.0427653199185402
238 -0.0426474706385213
239 -0.0425369434663003
240 -0.0424224470178572
241 -0.042301946770313
242 -0.042183655844102
243 -0.0420514157845121
244 -0.0419187472807757
245 -0.0417785339965268
246 -0.0416517187000142
247 -0.0415116954501923
248 -0.0413918563180958
249 -0.0412514002318167
250 -0.0411327171627863
251 -0.0410106997889374
252 -0.0408782948786496
253 -0.0407482527146114
254 -0.0406220933706257
255 -0.040497210852435
256 -0.0403592162477163
257 -0.0402180942690089
258 -0.0400878407593926
259 -0.0399510054043921
260 -0.0398039946663572
261 -0.0396500762052496
262 -0.0394962883564855
263 -0.0393457789180191
264 -0.039195556860772
265 -0.039060430147759
266 -0.0389232489569318
267 -0.0388054963324099
268 -0.0386784462626174
269 -0.0385439341903917
270 -0.0384094615859509
271 -0.0382797388913809
272 -0.0381329629106749
273 -0.0379940108583341
274 -0.0378373337311813
275 -0.0376604876454638
276 -0.0375115779782002
277 -0.0373469911504412
278 -0.0372176959475729
279 -0.0370950263628922
280 -0.0369537350066522
281 -0.0368132564243449
282 -0.0366545053466822
283 -0.0365086261849137
284 -0.0363652597844688
285 -0.0362205447811971
286 -0.0360683942464904
287 -0.0359230252535286
288 -0.035764610074755
289 -0.0356043797991977
290 -0.0354337532302592
291 -0.0352410380182027
292 -0.0350366340333446
293 -0.0348293423636254
294 -0.034649834299294
295 -0.0344764131320163
296 -0.0342954341141425
297 -0.0341105638422645
298 -0.0339310776951795
299 -0.0337666813337954
300 -0.0335823750786952
301 -0.0333954368022971
302 -0.0331873816772065
303 -0.0329924201221005
304 -0.0327976330511046
305 -0.0325784994553898
306 -0.0323573181927451
307 -0.0321303181292498
308 -0.0319175942746804
309 -0.0316917546781582
310 -0.0314544440620008
311 -0.0312248629764502
312 -0.0309738022942178
313 -0.0307157445128138
314 -0.0304650421862094
315 -0.0301901480123303
316 -0.0299174850058162
317 -0.0296484133330743
318 -0.0293697153363565
319 -0.0290929250358593
320 -0.028809878210275
321 -0.0285268013961187
322 -0.0282334705974596
323 -0.0279441837128655
324 -0.0276452885424658
325 -0.0273401375381179
326 -0.0270380741083429
327 -0.0267276527342211
328 -0.0264190223366486
329 -0.026098621457784
330 -0.0257775470489299
331 -0.0254564380077251
332 -0.0251299036579631
333 -0.0247960793375439
334 -0.0244705807891765
335 -0.0241312664337179
336 -0.0237915100355422
337 -0.0234509643915885
338 -0.0231108302906378
339 -0.0227693847115144
340 -0.0224175499689803
341 -0.0220757051804817
342 -0.0217248920131342
343 -0.0213777702821613
344 -0.0210280465932405
345 -0.0206799891345757
346 -0.0203299035351986
347 -0.0199771364257444
348 -0.0196320612827706
349 -0.019277481876817
350 -0.0189308049466857
351 -0.0185843880503779
352 -0.0182302352494194
353 -0.0178901561557954
354 -0.017540419568287
355 -0.017195120525942
356 -0.016856524932484
357 -0.0165117570341816
358 -0.0161742400099937
359 -0.0158298645390961
360 -0.0154982208134205
361 -0.0151716857943767
362 -0.0148302705970304
363 -0.0144992455413256
364 -0.0141807427363604
365 -0.0138521178437433
366 -0.0135308944588903
367 -0.0132126412379825
368 -0.0128942205952802
369 -0.0125888187937061
370 -0.0122760182207149
371 -0.0119669833702123
372 -0.0116728820238356
373 -0.0113660844878346
374 -0.0110710984530329
375 -0.0107843136848044
376 -0.0104910087549287
377 -0.0102086637320168
378 -0.00992653865339814
379 -0.00964188357848725
380 -0.00936878862891148
381 -0.00910301952338833
382 -0.00882849523422549
383 -0.00856501958331125
384 -0.00830911012707179
385 -0.00804911465004378
386 -0.00779782563934399
387 -0.00755045864736468
388 -0.00729893990926747
389 -0.00705300212162714
390 -0.00681414470323674
391 -0.00657891993064652
392 -0.00634507469711541
393 -0.00611044723397462
394 -0.00588074616168247
395 -0.00566119303602839
396 -0.00543951790098091
397 -0.00521440415102319
398 -0.00499463011807106
399 -0.00478201611642718
400 -0.00457403748723805
401 -0.00435811865585136
402 -0.00414491345085418
403 -0.00393593526859966
404 -0.00373260834066232
405 -0.00353253608265199
406 -0.00333498777539477
407 -0.00312582149993533
408 -0.00292215211746465
409 -0.00272034717905575
410 -0.00252453052249909
411 -0.00232961741537153
412 -0.00213432414566396
413 -0.00193574305953268
414 -0.00173001019051726
415 -0.00153087409924776
416 -0.00133133044070554
417 -0.00113192396965485
418 -0.000936833417945541
419 -0.000738716990051092
420 -0.000541271671333967
421 -0.00033510060858685
422 -0.000122914650112604
423 8.76132986238378e-05
424 0.000299506035907269
425 0.000508797412563509
426 0.000720197022335239
427 0.000932403445478526
428 0.00114692581112988
429 0.0013711174752166
430 0.00160315257083349
431 0.00183384368935233
432 0.00206867165381586
433 0.00230765874301898
434 0.0025491496067851
435 0.0027894297895309
436 0.00304861655341042
437 0.00330910621756502
438 0.00357339663725512
439 0.00384064998000637
440 0.00410713474356538
441 0.00439369486291015
442 0.00468260622561107
443 0.00497604290860066
444 0.00526971712000232
445 0.00558393651329097
446 0.00589938485528816
447 0.00621584040722553
448 0.00654654645982767
449 0.00688148031065122
450 0.00721903899023528
451 0.00758515898516165
452 0.00794262148360576
453 0.00830544122869088
454 0.00868722667763137
455 0.00907216668179775
456 0.00946773462483723
457 0.00986593884471665
458 0.0102842995051466
459 0.0106968937594331
460 0.0111296756660718
461 0.0115677167286274
462 0.0120108306282862
463 0.0124681394374905
464 0.0129308585695319
465 0.0134004338490842
466 0.0138822555970574
467 0.0143696702769609
468 0.0148603779717701
469 0.0153688984526787
470 0.0158834158654969
471 0.016402622733544
472 0.0169255263595233
473 0.0174580844536022
474 0.0180014598893561
475 0.0185502237177446
476 0.0191057034854305
477 0.019667097627721
478 0.0202434900908858
479 0.0207994991265857
480 0.0213839500939745
481 0.0219576755861956
482 0.0225402219738434
483 0.0231248956769779
484 0.0237341759458358
485 0.0243118897565998
486 0.0249166692672544
487 0.0255088701270749
488 0.0261144736019009
489 0.0267135743394427
490 0.0273173251129685
491 0.02791990786644
492 0.0285252837717666
493 0.0291279254071971
494 0.0297249546399095
495 0.030327212246837
496 0.0309327947569626
497 0.0315206742745293
498 0.0321190870448062
499 0.0327098297965183
500 0.0333034483264848
501 0.0338714295496445
502 0.034461332959667
503 0.0350250866925948
504 0.0356000951945358
505 0.0361533091222586
506 0.0367172226785258
507 0.0372673081710378
508 0.0378108136123043
509 0.0383487174890704
510 0.0388878148881573
511 0.0394093884801368
512 0.0399286427749778
513 0.0404405228784755
514 0.040937458652863
515 0.0414275701481459
516 0.0419206909361177
517 0.0424021145730562
518 0.042861723484663
519 0.0433178106044279
520 0.0437809203054123
521 0.044203195846107
522 0.0446472599793343
523 0.0450602844850464
524 0.0454857289113797
525 0.0458832604502544
526 0.0462729167449911
527 0.0466727207388716
528 0.0470379146106733
529 0.0474163401966609
530 0.04778491203221
531 0.0481294522642426
532 0.0484860332782074
533 0.0488236873418606
534 0.0491452492191141
535 0.0494739046570912
536 0.0497995542824103
537 0.0501074510973088
538 0.0504087002780345
539 0.0507041552423952
540 0.0509983347224489
541 0.051291585174658
542 0.0515738673899701
543 0.0518405386531196
544 0.052117895706216
545 0.0523859007597561
546 0.0526538720286367
547 0.0529167517180813
548 0.0531684576958355
549 0.0534153750212417
550 0.0536670384931899
551 0.0539097501387283
552 0.0541499655941707
553 0.0543878380904633
554 0.0546234969872659
555 0.0548488897003372
556 0.0550732530052383
557 0.0553062950578486
558 0.05554332239075
559 0.0557700081525822
560 0.0559938856440612
561 0.0562154374421814
562 0.0564330051788797
563 0.0566483955394173
564 0.0568609544074357
565 0.0570720665551199
566 0.0572828957778008
567 0.0574932687636654
568 0.0577031722444002
569 0.057910975475329
570 0.0581182467874739
571 0.0583262713901434
572 0.0585350896573382
573 0.0587448395241413
574 0.0589556076232418
575 0.0591675460445663
576 0.0593809558677317
577 0.0595961443976503
578 0.0598134202430039
579 0.0600330911120599
580 0.0602554603565127
581 0.0604808258478853
582 0.0607094774049355
583 0.0609416963340089
584 0.0611777533423184
585 0.0614179083868509
586 0.0616624087890938
587 0.061911489200766
588 0.0621653698129548
589 0.0624242563988118
590 0.0626872224024538
591 0.0629553470876039
592 0.0632277417356474
593 0.0635063410172091
594 0.0637902281287009
595 0.0640793144246868
596 0.0643742777792497
597 0.064674688733651
598 0.064980317713703
599 0.0652932438646256
600 0.065610938203396
601 0.0659341836110642
602 0.0662640339436226
603 0.066599774795094
604 0.0669394763100464
605 0.0672870962854167
606 0.0676388118319543
607 0.0679960428511663
608 0.0683587680019723
609 0.068727218046412
610 0.0690984377314776
611 0.0694773010500451
612 0.0698588431601462
613 0.070245315938863
614 0.0706563429582662
615 0.0710649912336979
616 0.0714857395207793
617 0.0719103156394574
618 0.0723310263965482
619 0.072754769300993
620 0.0731904485072881
621 0.0736200302571131
622 0.0740671823009661
623 0.0744993868018482
624 0.0749413594555588
625 0.0753824181290998
626 0.0758247981144323
627 0.0762719083124297
628 0.0767092949723889
629 0.0771528490142008
630 0.0775997309660145
631 0.0780387148882679
632 0.0784774963115533
633 0.0789170129135164
634 0.0793510316522449
635 0.0797818858704617
636 0.0802221748645109
637 0.0806433966557632
638 0.0810702901536652
639 0.0814909011181794
640 0.081914338033593
641 0.08232137372283
642 0.0827353667324201
643 0.0831387883447144
644 0.0835451689444984
645 0.08393752671515
646 0.0843289606160035
647 0.084721829939702
648 0.085096584669419
649 0.0854771747224439
650 0.0858429575633094
651 0.0862151206865215
652 0.0865720791767574
653 0.0869385160430533
654 0.0872939915560247
655 0.087632977632676
656 0.0879649882858926
657 0.0882835215919438
658 0.0886042241841896
659 0.0889345621371534
660 0.0892452919119169
661 0.0895448968235728
662 0.0898481079458832
663 0.0901353167656592
664 0.0904318195644164
665 0.0907148722335654
666 0.0909871422356978
667 0.0912637918220203
668 0.0915287437408895
669 0.0917804597576994
670 0.0920432554427843
671 0.0923031711207561
672 0.0925434717156047
673 0.0927802040173954
674 0.093012278485873
675 0.0932505150177193
676 0.0934785983228589
677 0.0936976887234461
678 0.0939101136027593
679 0.0941187134309032
680 0.0943385818396925
681 0.094545109322275
682 0.0947488483997774
683 0.0949497579545012
684 0.0951422175853146
685 0.0953305969177374
686 0.0955180236193596
687 0.0956997679229239
688 0.0958814643813336
689 0.0960582864987018
690 0.0962363444500709
691 0.0964119151582717
692 0.0965860202649051
693 0.096761313273786
694 0.096932475158187
695 0.0971050751077252
696 0.0972790339523668
697 0.0974502701551225
698 0.0976221190514393
699 0.097795810009518
700 0.0979699017318324
701 0.0981437480186264
702 0.0983177765392404
703 0.0984940728771905
704 0.0986709113291714
705 0.0988492621296849
706 0.0990281575891943
707 0.0992094666175289
708 0.0993929453345932
709 0.0995775368518914
710 0.0997647485615493
711 0.0999535117858166
712 0.100145741572652
713 0.100339319754042
714 0.100536746868612
715 0.100735925303262
716 0.100938433296407
717 0.101144144925486
718 0.101353044724345
719 0.101565440603846
720 0.101781141433353
721 0.102000265305306
722 0.102223061850628
723 0.102449365945411
724 0.102680166938305
725 0.102913273129579
726 0.103152536441486
727 0.103394194336641
728 0.103640670277954
729 0.103889998786643
730 0.104145032192679
731 0.104402891310663
732 0.104665559953452
733 0.10493136451277
734 0.105202181774899
735 0.105475780221667
736 0.10575305161783
737 0.106037215112457
738 0.106320831481099
739 0.106610059806887
740 0.106903973593673
741 0.107199468350047
742 0.10749854919977
743 0.107800957136242
744 0.108106015006626
745 0.10841365540514
746 0.108724971091261
747 0.109056992741782
748 0.10938232470811
749 0.109709626375714
750 0.110037323675577
751 0.110360472935829
752 0.110704204700998
753 0.111038650460511
754 0.111373371346925
755 0.111706824088032
756 0.112046666361616
757 0.11238971064997
758 0.112723255453928
759 0.113054913453504
760 0.113404852043512
761 0.113736094532075
762 0.114065815039582
763 0.114403665661532
764 0.114737729814376
765 0.115059219244178
766 0.11538621198377
767 0.115721696202206
768 0.116036750782856
769 0.116349042373477
770 0.116674862636615
771 0.116983771267048
772 0.11728819732912
773 0.117595379366595
774 0.117897165531356
775 0.118192621764571
776 0.118477995352178
777 0.11877557015991
778 0.119060268798281
779 0.119334482169797
780 0.119609279761848
781 0.119881214389221
782 0.120146930718286
783 0.12039854139191
784 0.120654307291681
785 0.120908172673153
786 0.12115306143771
787 0.121384557954081
788 0.121612906411898
789 0.121844379895026
790 0.122068318662444
791 0.122286927132781
792 0.122494504896582
793 0.122695358491604
794 0.122887632370824
795 0.123088682379455
796 0.123282337497677
797 0.123468376503837
798 0.123648707605647
799 0.123819135864227
};
\end{groupplot}

\end{tikzpicture}

